Probabilistic Stability Assessment for Active Distribution Grids

This paper demonstrates the concept of probabilistic stability assessment on large-signal stability in the use case of short circuits in an active distribution grid. Here, the concept of survivability is applied, which extends classical stability assessments by evaluating the stability and operational limits during transients for a wide range of operating points and failures. For this purpose, a free, open-source, and computationally efficient environment (Julia) for dynamic simulation of power grids is used to demonstrate its capabilities. The model implementation is validated against established commercial software and deviations are minimal with respect to power flow and dynamic simulations.The results of a large-scale survivability analysis reveal i) a broad field of application for probabilistic stability analysis and ii) that new non-intuitive stability correlations can be obtained. Hence,the proposed method shows strong potential to efficiently conduct power system stability analysis in active distribution grids.

==> BasinStability-ActiveDG (Review)/bilder/frt-curve.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=0,
xmax=4.25,
xtick={0.15,2.75,3.375,4},
xticklabels={{0.15},{3},{${\text{\it{}t}}\text{/s}\rightarrow$},{60}},
ymin=0,
ymax=1,
ytick={0.15,0.5,0.8,0.9},
yticklabels={{0.15},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{0.85},{0.90}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.15\\
0.15	0.15\\
2.75	0.8\\
4	0.8\\
4	0.9\\
4.25	0.9\\
4.25	1\\
0	1\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.15\\
0.15	0.15\\
2.75	0.8\\
4	0.8\\
4	0.9\\
4.25	0.9\\
4.25	0\\
0	0\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.15\\
0.15	0.15\\
2.75	0.8\\
4	0.8\\
4	0.9\\
4.25	0.9\\
};
\end{axis}

\begin{axis}[%
width=4.74in,
height=1.979in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.2,0.73) {connected\\$\text{("}{\text{\it{}survive}}\text{")}$};
\node[below right, align=left]
at (rel axis cs:0.38,0.45) { disconnected\\$\text{("}{\text{\it{}not survive}}\text{")}$};
\end{axis}
\end{tikzpicture}%

==> BasinStability-ActiveDG (Review)/bilder/frt-simulink1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.672in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,0.5,1,1.5,2,2.5,3,3.5},
xticklabels={{0},{0.5},{1},{1.5},{2},{2.5},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.5}},
ymin=0.2,
ymax=1.2,
ytick={0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{0.2},{0.4},{0.6},{0.8},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.2}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(0.289,0.246)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.02109887100537\\
1.029	1.0219274684363\\
1.147	1.0244773676707\\
1.312	1.02623813235359\\
1.582	1.02723464993883\\
2.263	1.02754824442953\\
3	1.02755572264365\\
3.001	0.890073854153747\\
3.002	0.900764369005729\\
3.003	0.896121981091724\\
3.004	0.896870556246353\\
3.007	0.89430058050875\\
3.012	0.893515482139428\\
3.041	0.893432823571783\\
3.15	0.893432823460033\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.154	1.02801746189586\\
3.173	1.02755395894164\\
3.501	1.02755435498271\\
};
\addlegendentry{Simulink}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.998115558775399\\
1.015	0.998924668286787\\
1.096	1.00307917488533\\
1.195	1.00640705408608\\
1.323	1.008936770117\\
1.502	1.01066140759851\\
1.797	1.01160780041525\\
2.586	1.01188059213714\\
3	1.01188430401205\\
3.001	0.680394798759242\\
3.002	0.69634690703719\\
3.004	0.687344550011645\\
3.006	0.682885431535693\\
3.009	0.680677426116061\\
3.014	0.680040128601663\\
3.05	0.67997359525849\\
3.15	0.679973595254973\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.154	1.01171476909723\\
3.158	1.01199546728957\\
3.203	1.01189528759433\\
3.501	1.01188475462224\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.962174969010597\\
1.009	0.962909239973663\\
1.07	0.968684876834049\\
1.141	0.973648697926258\\
1.225	0.977763407536113\\
1.328	0.981044329997405\\
1.461	0.983498143417885\\
1.648	0.98513680317553\\
1.965	0.986005373967547\\
2.907	0.986223438386574\\
3	0.986223990488663\\
3.001	0.379988892695196\\
3.002	0.409416308216092\\
3.005	0.391787589737392\\
3.007	0.386945450593725\\
3.01	0.384503682067515\\
3.015	0.383779238169265\\
3.046	0.383701786011278\\
3.15	0.383701785968055\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.154	0.985261173557474\\
3.157	0.986248447809794\\
3.18	0.986257288694318\\
3.501	0.986226610781264\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.960371960747247\\
1.009	0.961120171832332\\
1.069	0.966923028871222\\
1.139	0.971945665861901\\
1.222	0.976138278692634\\
1.323	0.979479257693267\\
1.453	0.981999637103557\\
1.635	0.983707579141565\\
1.936	0.98463191961315\\
2.763	0.984888736769081\\
3	0.984891022550747\\
3.001	0.379728184598684\\
3.002	0.411465315006784\\
3.005	0.393563230175398\\
3.007	0.388599845355291\\
3.01	0.386096210331685\\
3.015	0.385355357481679\\
3.046	0.385276549270754\\
3.15	0.385276549227374\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.154	0.983906241309442\\
3.157	0.984913377008226\\
3.179	0.984925417123976\\
3.501	0.984893727665269\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.959136147427065\\
1.009	0.95989279304492\\
1.069	0.965761820824553\\
1.138	0.970780506763985\\
1.22	0.974999061542371\\
1.32	0.978384096722584\\
1.448	0.980941443967051\\
1.626	0.982687001807019\\
1.917	0.983650298173322\\
2.679	0.983935264242799\\
3	0.98393945362179\\
3.001	0.379516103205044\\
3.002	0.412661597887851\\
3.005	0.394597725064342\\
3.007	0.389561420181483\\
3.01	0.387020374001515\\
3.015	0.38626954681775\\
3.045	0.386189909852617\\
3.15	0.386189909783528\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.154	0.982941490389046\\
3.157	0.983960570285975\\
3.179	0.983974356745581\\
3.501	0.983942209794265\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.95767468042473\\
1.009	0.958443116891386\\
1.068	0.964318161472518\\
1.137	0.96943998255571\\
1.218	0.973702467525971\\
1.317	0.977146796779364\\
1.443	0.979752447590986\\
1.617	0.981543477183618\\
1.898	0.982550785660975\\
2.599	0.982867777937567\\
3	0.982874876651805\\
3.001	0.379318293432193\\
3.002	0.414407004014203\\
3.005	0.396119547429612\\
3.007	0.390982211683895\\
3.01	0.388389028596532\\
3.015	0.387624180686043\\
3.045	0.38754336290617\\
3.15	0.387543362836833\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.154	0.981858632818546\\
3.157	0.982894347651033\\
3.178	0.982910760154827\\
3.501	0.982877703219823\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.956522540959752\\
1.009	0.957320923665195\\
1.067	0.963336991843209\\
1.134	0.968553813856041\\
1.213	0.972955926572771\\
1.308	0.9765048262103\\
1.429	0.979249664693981\\
1.593	0.981167472951281\\
1.849	0.982295200504527\\
2.42	0.982707662777357\\
3	0.982728742178918\\
3.001	0.312565699197327\\
3.002	0.34570282727912\\
3.005	0.329685975590647\\
3.007	0.324840732890946\\
3.01	0.322314362269017\\
3.015	0.321544599000588\\
3.044	0.321460212745178\\
3.15	0.321460212620075\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.154	0.981597807463723\\
3.157	0.982737280805761\\
3.176	0.982767039723986\\
3.501	0.982731747920662\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.956792643673386\\
1.009	0.957577170791647\\
1.068	0.963576577377842\\
1.136	0.968742887506411\\
1.216	0.97307220939973\\
1.313	0.976566976962479\\
1.436	0.979232210013782\\
1.605	0.981089620810068\\
1.873	0.982157495745146\\
2.503	0.98252119568281\\
3	0.982534075148873\\
3.001	0.31229997219805\\
3.002	0.343266492910765\\
3.005	0.327377876542765\\
3.007	0.322686005026039\\
3.01	0.320257512912439\\
3.015	0.319521309848806\\
3.045	0.319440929775187\\
3.15	0.319440929700692\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.154	0.981437768927571\\
3.157	0.982545627907071\\
3.176	0.98257154712281\\
3.501	0.982537001312974\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.955838399780142\\
1.009	0.956630230322606\\
1.068	0.962686066104746\\
1.136	0.967901266381932\\
1.216	0.972271823196457\\
1.313	0.975800114370498\\
1.436	0.97849112190948\\
1.604	0.980359447196244\\
1.87	0.981439244626086\\
2.488	0.981811282539093\\
3	0.981825475225647\\
3.001	0.312192235742429\\
3.002	0.344378495297359\\
3.005	0.328427700658304\\
3.007	0.323650727559052\\
3.01	0.321167285131668\\
3.015	0.320412068154579\\
3.045	0.320329395464529\\
3.15	0.32032939538749\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.154	0.980710038663638\\
3.157	0.981835249975319\\
3.176	0.98186339315061\\
3.501	0.981828445178123\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.954621327911391\\
1.009	0.955425138962192\\
1.067	0.961482606734796\\
1.134	0.966735575454326\\
1.213	0.971168414900338\\
1.308	0.974742287943597\\
1.428	0.977489622999641\\
1.591	0.979422618169383\\
1.845	0.98056518384596\\
2.405	0.980987812312415\\
3	0.981010915455091\\
3.001	0.312121778410092\\
3.002	0.346274337458882\\
3.005	0.330221071752609\\
3.007	0.325307245581957\\
3.01	0.322735218083093\\
3.015	0.321949226703943\\
3.044	0.321862822349499\\
3.15	0.32186282222048\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.154	0.979864533933509\\
3.157	0.981017892675877\\
3.175	0.981049897123327\\
3.501	0.981013956227098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.954429089984751\\
1.009	0.955235527208153\\
1.067	0.961312968630467\\
1.134	0.96658335038667\\
1.212	0.970984198132712\\
1.307	0.974586734487524\\
1.427	0.977356308912282\\
1.589	0.979297237489722\\
1.841	0.980450356157968\\
2.392	0.98088189355103\\
3	0.980906822710906\\
3.001	0.312129048004195\\
3.002	0.346705369120777\\
3.005	0.330629503862087\\
3.007	0.32568627793452\\
3.01	0.32309522650657\\
3.015	0.322302622737508\\
3.043	0.322215415789571\\
3.15	0.322215415582454\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.154	0.979753764141088\\
3.157	0.980913213028475\\
3.175	0.980945963127072\\
3.501	0.980909878785626\\
};
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	1.021099\\
1.029167	1.021926\\
1.061167	1.022782\\
1.121167	1.024048\\
1.246167	1.025708\\
1.484167	1.027012\\
2.163167	1.027528\\
3	1.02754\\
3.001167	0.890824\\
3.15	0.890824\\
3.151167	1.02754\\
3.500167	1.02754\\
};
\addlegendentry{PowerFactory}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.998114\\
1.015167	0.998919\\
1.027167	0.999649\\
1.042167	1.000538\\
1.067167	1.001791\\
1.102167	1.003361\\
1.271167	1.008107\\
1.431167	1.010152\\
1.692167	1.011403\\
2.336167	1.01185\\
3	1.011865\\
3.001167	0.676117\\
3.15	0.676117\\
3.151167	1.011865\\
3.500167	1.011866\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.962167\\
1.009167	0.96289\\
1.016167	0.963768\\
1.023167	0.964384\\
1.032167	0.965373\\
1.043167	0.966349\\
1.056167	0.967575\\
1.077167	0.969289\\
1.104167	0.971323\\
1.254167	0.978888\\
1.371167	0.982032\\
1.521167	0.984194\\
1.737167	0.985514\\
2.090167	0.986086\\
3	0.986197\\
3.001167	0.384602\\
3.15	0.384602\\
3.151167	0.986197\\
3.500167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.960364\\
1.009167	0.961101\\
1.016167	0.961995\\
1.023167	0.962623\\
1.032167	0.963631\\
1.043167	0.964626\\
1.056167	0.965876\\
1.076167	0.96757\\
1.113167	0.970313\\
1.159167	0.973154\\
1.230167	0.976505\\
1.338167	0.979881\\
1.472167	0.982264\\
1.656167	0.983818\\
1.996167	0.984679\\
3	0.984864\\
3.001167	0.38712\\
3.15	0.38712\\
3.151167	0.984864\\
3.500167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.959128\\
1.009167	0.959874\\
1.016167	0.960778\\
1.023167	0.961413\\
1.032167	0.962433\\
1.043167	0.963439\\
1.056167	0.964703\\
1.075167	0.966304\\
1.100167	0.968277\\
1.261167	0.976616\\
1.370167	0.979591\\
1.513167	0.981761\\
1.744167	0.983231\\
2.097167	0.983802\\
3	0.983912\\
3.001167	0.388613\\
3.15	0.388613\\
3.151167	0.983912\\
3.500167	0.983913\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.957667\\
0.842	0.957667\\
1.009167	0.958424\\
1.015167	0.959107\\
1.022167	0.959987\\
1.030167	0.960819\\
1.039167	0.961649\\
1.050167	0.962776\\
1.067167	0.964269\\
1.088167	0.96604\\
1.277167	0.975978\\
1.389167	0.978841\\
1.531167	0.980846\\
1.784167	0.982282\\
2.235167	0.982794\\
3	0.982847\\
3.001167	0.390766\\
3.15	0.390766\\
3.151167	0.982847\\
3.500167	0.982848\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.956515\\
0.842	0.956515\\
1.009167	0.957301\\
1.014167	0.958029\\
1.021167	0.958701\\
1.028167	0.959578\\
1.037167	0.960445\\
1.048167	0.961629\\
1.063167	0.963009\\
1.082167	0.96472\\
1.131167	0.968405\\
1.185167	0.971625\\
1.266167	0.975166\\
1.374167	0.978216\\
1.512167	0.980412\\
1.724167	0.981903\\
2.106167	0.982589\\
3	0.982701\\
3.001167	0.325262\\
3.15	0.325262\\
3.151167	0.982701\\
3.500167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.956785\\
0.842	0.956785\\
1.009167	0.957558\\
1.014167	0.958273\\
1.021167	0.958933\\
1.028167	0.959794\\
1.037167	0.960646\\
1.048167	0.96181\\
1.063167	0.963166\\
1.082167	0.964847\\
1.132167	0.96854\\
1.248167	0.974444\\
1.355167	0.97768\\
1.495167	0.980064\\
1.692167	0.981587\\
2.007167	0.982323\\
3	0.982506\\
3.001167	0.322372\\
3.15	0.322372\\
3.151167	0.982506\\
3.500167	0.982507\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.955831\\
0.842	0.955831\\
1.009167	0.956611\\
1.014167	0.957332\\
1.021167	0.957999\\
1.028167	0.958868\\
1.037167	0.959728\\
1.048167	0.960903\\
1.063167	0.962272\\
1.082167	0.963968\\
1.133167	0.967755\\
1.190167	0.971074\\
1.290167	0.975137\\
1.404167	0.977953\\
1.569167	0.980084\\
1.790167	0.981231\\
2.241167	0.981744\\
3	0.981797\\
3.001167	0.323755\\
3.15	0.323755\\
3.151167	0.981798\\
3.500167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.954613\\
1.009167	0.955406\\
1.014167	0.956138\\
1.021167	0.956815\\
1.028167	0.957698\\
1.037167	0.958571\\
1.048167	0.959763\\
1.063167	0.961153\\
1.082167	0.962875\\
1.133167	0.966721\\
1.189167	0.970037\\
1.268167	0.973466\\
1.375167	0.976488\\
1.513167	0.978689\\
1.725167	0.980184\\
2.107167	0.980871\\
3	0.980983\\
3.001167	0.326086\\
3.15	0.326086\\
3.151167	0.980983\\
3.500167	0.980984\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.954421\\
1.009167	0.955216\\
1.014167	0.955951\\
1.021167	0.95663\\
1.028167	0.957515\\
1.037167	0.958392\\
1.048167	0.959588\\
1.063167	0.960982\\
1.082167	0.96271\\
1.131167	0.966433\\
1.184167	0.969635\\
1.284167	0.973892\\
1.400167	0.976883\\
1.557167	0.979025\\
1.793167	0.98031\\
2.245167	0.980825\\
3	0.980879\\
3.001167	0.326611\\
3.15	0.326611\\
3.151167	0.980879\\
3.500167	0.980879\\
};
\addplot [color=mycolor3, dotted]
  table[row sep=crcr]{%
0	1.02109865467441\\
1.031	1.02192963033434\\
1.248	1.02560769424958\\
1.57	1.02721193958929\\
2.243	1.02753218627439\\
3	1.02754035916283\\
3.001	0.897412501471338\\
3.003	0.893414761776925\\
3.005	0.891612571670976\\
3.012	0.890851573119182\\
3.066	0.890823533227003\\
3.15	0.890823533223085\\
3.151	1.02786672240594\\
3.155	1.02753981458404\\
3.501	1.02753975535554\\
};
\addlegendentry{${\text{\it{}PowerDynamics.jl}}$}

\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.998113593509196\\
1.015	0.998903808733824\\
1.104	1.00329797558025\\
1.134	1.00458338076833\\
1.166	1.00538669379374\\
1.484	1.01038189308965\\
1.77	1.01154929207126\\
3	1.01186518812169\\
3.001	0.690613164895\\
3.003	0.681626936488895\\
3.005	0.677769090345358\\
3.01	0.67622894993258\\
3.065	0.676116723940663\\
3.15	0.67611672393246\\
3.151	1.01193519051298\\
3.203	1.01186898165474\\
3.501	1.01186554906441\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.962166628341715\\
1.009	0.962980280010659\\
1.026	0.964852830590818\\
1.039	0.965858512656788\\
1.058	0.967667343969159\\
1.073	0.968701926135604\\
1.101	0.971030427724255\\
1.12	0.972026612343404\\
1.159	0.974559261199301\\
1.184	0.975606683095588\\
1.233	0.977970705094228\\
1.268	0.979003490861834\\
1.328	0.980926897039388\\
1.38	0.981961279808888\\
1.453	0.983227878063892\\
1.552	0.984481736397192\\
1.678	0.985145703672726\\
1.892	0.985825784743415\\
2.332	0.986155134258201\\
3	0.986196536655273\\
3.001	0.408851322217784\\
3.003	0.394520835675944\\
3.005	0.387682949987397\\
3.009	0.385061580970264\\
3.014	0.384636091078657\\
3.145	0.384601572264132\\
3.15	0.384601572265821\\
3.151	0.985967700083763\\
3.155	0.986211503224764\\
3.501	0.986198064794942\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.96036360484206\\
1.009	0.961192831375896\\
1.026	0.963101284135007\\
1.039	0.964126305746481\\
1.058	0.965969925861218\\
1.073	0.967024490858404\\
1.101	0.969397969615959\\
1.119	0.970327716698683\\
1.16	0.973005762462252\\
1.186	0.974197030951995\\
1.231	0.976467433373884\\
1.264	0.977345388210654\\
1.331	0.97950268685136\\
1.385	0.980690399249649\\
1.452	0.981830711003395\\
1.546	0.983036592902822\\
1.652	0.983610320947021\\
1.932	0.984586802614223\\
2.415	0.984832559529792\\
3	0.984863424282147\\
3.001	0.411859377135838\\
3.003	0.397268334380417\\
3.005	0.390266916052948\\
3.009	0.387587758355422\\
3.014	0.387154851242712\\
3.143	0.387119959068463\\
3.15	0.387119959070649\\
3.151	0.984627944020374\\
3.155	0.984878759342732\\
3.501	0.98486499872745\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.959127770783594\\
1.009	0.959966420141334\\
1.026	0.961896592956669\\
1.039	0.96293331370907\\
1.058	0.964797978773256\\
1.073	0.965864630796424\\
1.101	0.968265314965194\\
1.119	0.969205774523342\\
1.159	0.971904133296964\\
1.184	0.972984413137298\\
1.232	0.975418535152628\\
1.266	0.976395351256849\\
1.329	0.978476300512207\\
1.381	0.979569414441739\\
1.451	0.980839071687797\\
1.541	0.981993113180233\\
1.64	0.982569266159255\\
1.98	0.983710016412006\\
3	0.983911758638715\\
3.001	0.413643692065859\\
3.003	0.398898304866183\\
3.005	0.391799058285852\\
3.009	0.3890852893658\\
3.014	0.388647943947234\\
3.143	0.388612829539617\\
3.15	0.38861282954183\\
3.151	0.983672295112084\\
3.155	0.983927316000064\\
3.501	0.983913360970165\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.95766627540501\\
1.008	0.95840496230767\\
1.06	0.963467176000063\\
1.076	0.964863675877635\\
1.1	0.966945324892922\\
1.118	0.967817556822773\\
1.161	0.970669705517124\\
1.187	0.971949798208872\\
1.23	0.974212501545424\\
1.263	0.975070607224624\\
1.331	0.977333458670323\\
1.384	0.978524325674139\\
1.451	0.979723548900712\\
1.54	0.980881874381041\\
1.637	0.981464860100617\\
1.993	0.98264879677297\\
3	0.982847047975242\\
3.001	0.416198661445419\\
3.003	0.401240536161695\\
3.005	0.394006248242987\\
3.009	0.3912445571823\\
3.014	0.390801031114171\\
3.141	0.390765602815725\\
3.15	0.390765602817949\\
3.151	0.982602076670038\\
3.155	0.982862913698105\\
3.501	0.982848688805733\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.956514087891907\\
1.008	0.957281779766003\\
1.059	0.962516339817604\\
1.074	0.963747023440318\\
1.1	0.966158916517951\\
1.117	0.96697916645318\\
1.162	0.970049639313098\\
1.188	0.971435882699784\\
1.23	0.97371533568654\\
1.262	0.97456159265872\\
1.332	0.976968841755885\\
1.385	0.978232305792581\\
1.45	0.979445102376313\\
1.534	0.980559853398121\\
1.626	0.981201809706103\\
2.067	0.982519428146253\\
3	0.982700571840207\\
3.001	0.348779809140142\\
3.004	0.331136501275985\\
3.006	0.327615356672372\\
3.008	0.326095402003619\\
3.013	0.325315320383052\\
3.073	0.325261995208221\\
3.15	0.325261995192762\\
3.151	0.982410953607865\\
3.154	0.982718982964993\\
3.501	0.982702310598261\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.956784199904326\\
1.008	0.957538482235852\\
1.06	0.962707842752419\\
1.076	0.964134024513983\\
1.099	0.966252630137554\\
1.119	0.967238454325256\\
1.159	0.970038263810612\\
1.183	0.971090672865139\\
1.233	0.973689770079917\\
1.266	0.974699563985665\\
1.328	0.976855533671341\\
1.378	0.977902183567661\\
1.451	0.979313234340833\\
1.539	0.980481933733513\\
1.634	0.981075956477647\\
2.006	0.98230423906944\\
3	0.982506051925158\\
3.001	0.345332335602361\\
3.003	0.332169101641468\\
3.005	0.325496556547663\\
3.009	0.322848891860586\\
3.014	0.322408309636482\\
3.138	0.322371701311178\\
3.15	0.322371701313203\\
3.151	0.982228602333155\\
3.154	0.98252411419345\\
3.501	0.982507747001227\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.955829955516469\\
1.008	0.95659131179241\\
1.06	0.961809289946987\\
1.075	0.963125009138149\\
1.1	0.965394925786084\\
1.117	0.96620834532342\\
1.162	0.969253247532412\\
1.188	0.970627899470556\\
1.23	0.97288829229931\\
1.262	0.973727438013156\\
1.332	0.976114456820079\\
1.385	0.977367241910632\\
1.45	0.978569786648989\\
1.535	0.979690928622161\\
1.628	0.980321341899904\\
2.049	0.981607356319722\\
3	0.981797383759249\\
3.001	0.347021823022838\\
3.003	0.333755972889331\\
3.005	0.326957476637384\\
3.009	0.324245501530688\\
3.014	0.3237927603469\\
3.134	0.323755040522435\\
3.15	0.323755040524115\\
3.151	0.981512986165992\\
3.154	0.981815631332279\\
3.501	0.981799102766348\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.954612859787218\\
1.008	0.955385817144474\\
1.059	0.960656394827717\\
1.074	0.961895590047689\\
1.1	0.964324165204718\\
1.117	0.965150117475874\\
1.162	0.968241938878723\\
1.188	0.969637880520125\\
1.23	0.971933280567297\\
1.262	0.972785503120128\\
1.332	0.975209723941749\\
1.385	0.976482174565949\\
1.449	0.977700614816855\\
1.531	0.978777354347092\\
1.623	0.979458793516103\\
2.102	0.980826189386826\\
3	0.980982687441913\\
3.001	0.349844394159806\\
3.004	0.332069569040586\\
3.006	0.328487481902862\\
3.008	0.326937854894699\\
3.012	0.326212018981833\\
3.025	0.326086322434113\\
3.15	0.326086197119703\\
3.151	0.980687077585087\\
3.154	0.98100123815162\\
3.501	0.98098444520643\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.954420628416493\\
1.008	0.955196128085593\\
1.059	0.960484084110214\\
1.074	0.961727381524565\\
1.1	0.964163996568976\\
1.117	0.964992693950452\\
1.162	0.968094792266886\\
1.188	0.969495396041483\\
1.23	0.971798462159762\\
1.262	0.972653547592078\\
1.331	0.975078647142938\\
1.382	0.97626688995462\\
1.449	0.97758522967542\\
1.531	0.978665640319463\\
1.623	0.979349405442242\\
2.101	0.980720708160848\\
3	0.980878575146046\\
3.001	0.350474367256616\\
3.004	0.332639442191913\\
3.006	0.32903182204051\\
3.008	0.327469901046418\\
3.012	0.326737768892261\\
3.025	0.32661090503992\\
3.15	0.326610778417765\\
3.151	0.980580560698932\\
3.154	0.980897192146317\\
3.501	0.980880341296926\\
};
\end{axis}
\end{tikzpicture}%

==> BasinStability-ActiveDG (Review)/bilder/frt-simulink2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=1,
xmax=2.4,
xtick={1,1.2,1.4,1.6,1.8,2,2.2,2.4},
xticklabels={{1},{1.2},{1.4},{1.6},{1.8},{2},{${\text{\it{}t}}\text{/s}\rightarrow$},{2.4}},
ymin=0.95,
ymax=1.03,
ytick={0.95,0.97,0.99,1.01,1.03},
yticklabels={{0.95},{0.97},{0.99},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.03}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	1.02109873114628\\
1.004	1.02116213639056\\
1.051	1.02252610246255\\
1.084	1.02330676233525\\
1.12	1.02402118030999\\
1.16	1.02467566335746\\
1.204	1.02525745625608\\
1.253	1.02576929295656\\
1.309	1.02621753810602\\
1.374	1.02660021977544\\
1.452	1.02691942048806\\
1.548	1.02717143948889\\
1.673	1.02735784873175\\
1.853	1.02748083816939\\
2.17	1.02754293584521\\
2.401	1.0275524215004\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.998115303089396\\
1.003	0.99818060312707\\
1.013	0.998800525879529\\
1.035	1.00010325437597\\
1.058	1.00132728053048\\
1.082	1.00247005509946\\
1.108	1.00357014712817\\
1.135	1.00457818147756\\
1.164	1.00552686979734\\
1.195	1.00640705408608\\
1.229	1.00723500102947\\
1.266	1.00799664342017\\
1.306	1.00868256448619\\
1.35	1.00930041445589\\
1.399	1.00985149432642\\
1.454	1.010333567145\\
1.517	1.0107491654392\\
1.591	1.01109952744473\\
1.681	1.01138534635094\\
1.795	1.01160495393207\\
1.95	1.01175887905337\\
2.192	1.01184950897039\\
2.401	1.01187330543619\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.96217454545163\\
1.002	0.962174545439006\\
1.014	0.963446325344689\\
1.031	0.965182146876421\\
1.049	0.966877277174803\\
1.067	0.968437243648022\\
1.086	0.969949269125674\\
1.106	0.97140412143729\\
1.127	0.972794063467719\\
1.149	0.97411285393522\\
1.172	0.97535571944953\\
1.196	0.976519300730998\\
1.222	0.977642315657957\\
1.249	0.978673822007665\\
1.278	0.979646745531537\\
1.309	0.980551277323899\\
1.342	0.981380590624814\\
1.378	0.982150371495452\\
1.417	0.982849555762408\\
1.46	0.98348485539375\\
1.508	0.984056449917555\\
1.562	0.984560774228379\\
1.623	0.984993249703393\\
1.694	0.985359428437572\\
1.78	0.985662490510118\\
1.887	0.98589777054133\\
2.029	0.986067033051925\\
2.241	0.986172751189067\\
2.401	0.986202635349926\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.96037152933419\\
1.002	0.960371529321332\\
1.014	0.961667541085354\\
1.031	0.96343664747616\\
1.048	0.965072091334216\\
1.066	0.966669453847019\\
1.085	0.968217784840915\\
1.105	0.969707630652224\\
1.126	0.971131066950212\\
1.148	0.972481699649434\\
1.171	0.973754636464454\\
1.195	0.974946432046828\\
1.22	0.976055009978259\\
1.247	0.977116557416077\\
1.276	0.978117888725963\\
1.307	0.979048904701917\\
1.34	0.979902571977611\\
1.376	0.98069503084692\\
1.415	0.981414884526643\\
1.458	0.982069035282255\\
1.505	0.982646719625726\\
1.558	0.983160141410814\\
1.618	0.983603581706969\\
1.688	0.983981845602061\\
1.771	0.984291316139191\\
1.874	0.984535178673172\\
2.01	0.984714162347766\\
2.209	0.984828912653958\\
2.401	0.984869210571053\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.959135711260496\\
1.002	0.959135711247496\\
1.013	0.960336688458294\\
1.03	0.962134224089592\\
1.047	0.963795975135606\\
1.065	0.965419060783163\\
1.084	0.966992356951471\\
1.104	0.968506259157599\\
1.124	0.969886962675893\\
1.145	0.971206124702348\\
1.168	0.972511707316465\\
1.192	0.973734121105245\\
1.217	0.974871235244283\\
1.244	0.975960168649246\\
1.272	0.97695423122844\\
1.302	0.977885010802087\\
1.334	0.978744272207181\\
1.369	0.979547857409398\\
1.407	0.980282988400994\\
1.449	0.980955961768036\\
1.495	0.98155445364737\\
1.546	0.982081290355538\\
1.604	0.982542986235549\\
1.671	0.982937834592233\\
1.75	0.983264771492149\\
1.847	0.983526169209301\\
1.972	0.98372151941055\\
2.149	0.983852952767151\\
2.401	0.983917365701205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.957674237607976\\
1.002	0.957674237594778\\
1.013	0.958893983848928\\
1.029	0.960616310085288\\
1.046	0.9623120511397\\
1.064	0.963968376336376\\
1.083	0.965573935903529\\
1.102	0.967045011264705\\
1.122	0.968460616948703\\
1.143	0.969813173096825\\
1.165	0.971096559953638\\
1.188	0.972306092276533\\
1.213	0.973482978324914\\
1.239	0.974570800957738\\
1.267	0.975604576899006\\
1.297	0.976572639701238\\
1.329	0.977466419929541\\
1.363	0.978280360732364\\
1.4	0.979030318883521\\
1.441	0.979722014972083\\
1.486	0.980341533129054\\
1.536	0.980890831344707\\
1.592	0.981368444413581\\
1.657	0.981783025761644\\
1.733	0.982127741989991\\
1.825	0.98240497019803\\
1.942	0.982616213902283\\
2.103	0.982762763102095\\
2.36	0.982846663758808\\
2.401	0.98285240456058\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.956522081258948\\
1.002	0.956522081245246\\
1.013	0.957789497117798\\
1.029	0.959579527075555\\
1.046	0.961342030333696\\
1.063	0.962971721910908\\
1.081	0.96456375932928\\
1.1	0.966107173690991\\
1.12	0.967592486279408\\
1.141	0.969011744313008\\
1.163	0.970358524231319\\
1.186	0.971627905043711\\
1.21	0.972816414707453\\
1.235	0.973921952869928\\
1.262	0.974980583885288\\
1.291	0.975979138353751\\
1.322	0.976907529087748\\
1.355	0.977758731827445\\
1.391	0.978548832560299\\
1.43	0.979266463807693\\
1.473	0.979918505928618\\
1.52	0.98049423423797\\
1.573	0.981005818780187\\
1.633	0.981447570931644\\
1.703	0.981824291695137\\
1.786	0.98213239780042\\
1.889	0.982375086015294\\
2.025	0.98255311389986\\
2.224	0.982667168021978\\
2.401	0.98270529737612\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.956792191803449\\
1.002	0.956792191789981\\
1.013	0.958037558232847\\
1.029	0.959796287210535\\
1.046	0.961527924513518\\
1.064	0.963219368296819\\
1.082	0.964776257940077\\
1.101	0.96628555945438\\
1.121	0.967738002531941\\
1.142	0.969125810249901\\
1.164	0.97044270224836\\
1.187	0.971683868584897\\
1.211	0.972845917173359\\
1.237	0.973967485358088\\
1.264	0.974997671418121\\
1.293	0.975969337929883\\
1.324	0.9768726718933\\
1.358	0.977723996124319\\
1.394	0.978489058260956\\
1.434	0.979200063850634\\
1.477	0.979828321560362\\
1.525	0.98039346918751\\
1.579	0.980891988556071\\
1.641	0.981325377304759\\
1.713	0.981689600248981\\
1.799	0.981985949545199\\
1.907	0.98221750255149\\
2.051	0.982383534622415\\
2.268	0.982486387712452\\
2.401	0.982511076507442\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.955837943792431\\
1.002	0.95583794377884\\
1.013	0.957094936344291\\
1.029	0.958870180152133\\
1.046	0.9606181056661\\
1.064	0.962325487474995\\
1.082	0.963897072936705\\
1.101	0.965420645942669\\
1.121	0.966886847479464\\
1.142	0.968287825529816\\
1.164	0.969617238365097\\
1.187	0.970870228240538\\
1.211	0.972043368426113\\
1.237	0.973175663701626\\
1.264	0.974215723740107\\
1.293	0.975196723744444\\
1.324	0.976108754738624\\
1.357	0.976944918834816\\
1.393	0.977721020448639\\
1.432	0.978425896456623\\
1.475	0.979066308849196\\
1.523	0.979642436081674\\
1.577	0.980150685801431\\
1.638	0.98058645015631\\
1.709	0.980955333862795\\
1.794	0.98125769395317\\
1.9	0.98149405541864\\
2.041	0.981665277311988\\
2.251	0.981772675990967\\
2.401	0.981802238789989\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.954620865163559\\
1.002	0.954620865149767\\
1.013	0.955896927144939\\
1.029	0.957699252607719\\
1.046	0.959473885801136\\
1.063	0.961114815063422\\
1.081	0.962717851851535\\
1.1	0.964271950990965\\
1.12	0.965767567297472\\
1.141	0.967196691642836\\
1.163	0.968552854333735\\
1.186	0.969831098349903\\
1.21	0.971027925426569\\
1.235	0.972141218337233\\
1.262	0.973207293017156\\
1.291	0.974212886632109\\
1.322	0.975147839410889\\
1.355	0.976005075405542\\
1.391	0.976800792752492\\
1.43	0.977523541327887\\
1.472	0.978166447397727\\
1.519	0.978749076960537\\
1.572	0.979266822344917\\
1.632	0.979713921816368\\
1.702	0.980095229163444\\
1.785	0.980407111404653\\
1.888	0.980652797243242\\
2.023	0.980832119747741\\
2.22	0.980947530975315\\
2.401	0.980987290508587\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.95442862575389\\
1.002	0.954428625740053\\
1.013	0.955708867387072\\
1.029	0.957517127307067\\
1.046	0.959297612589062\\
1.063	0.960943961177512\\
1.081	0.962552300100643\\
1.1	0.964111547449751\\
1.12	0.965612126089815\\
1.141	0.967045999869217\\
1.163	0.968406677036104\\
1.186	0.969689183415228\\
1.21	0.970890008339484\\
1.235	0.97200702670272\\
1.262	0.973076675449496\\
1.291	0.974085646971465\\
1.322	0.97502374682422\\
1.355	0.975883874489355\\
1.391	0.976682282054855\\
1.43	0.977407480008007\\
1.472	0.978052570365763\\
1.519	0.978637184749099\\
1.572	0.979156699079527\\
1.632	0.979605331008363\\
1.701	0.97998335070543\\
1.784	0.980297847244985\\
1.886	0.980543761673507\\
2.02	0.980724580885669\\
2.215	0.980841489500096\\
2.401	0.980883112928303\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	1.021099\\
1.003167	1.021115\\
1.004167	1.021192\\
1.005167	1.021181\\
1.006167	1.021257\\
1.007167	1.021246\\
1.008167	1.021321\\
1.009167	1.021311\\
1.010167	1.021383\\
1.011167	1.021376\\
1.012167	1.021446\\
1.013167	1.02144\\
1.014167	1.021507\\
1.015167	1.021503\\
1.016167	1.021568\\
1.018167	1.021629\\
1.021167	1.021688\\
1.024167	1.021806\\
1.027167	1.021868\\
1.030167	1.021979\\
1.033167	1.022041\\
1.036167	1.022146\\
1.039167	1.022209\\
1.042167	1.022309\\
1.047167	1.022425\\
1.052167	1.022569\\
1.057167	1.022683\\
1.062167	1.022817\\
1.069167	1.022975\\
1.078167	1.023188\\
1.089167	1.023422\\
1.101167	1.023669\\
1.118167	1.023995\\
1.193167	1.02513\\
1.232167	1.02557\\
1.289167	1.026074\\
1.372167	1.026588\\
1.448167	1.026901\\
1.574167	1.027212\\
1.677167	1.027351\\
1.866167	1.027473\\
2.400167	1.027537\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.998114\\
1.003167	0.998147\\
1.004167	0.998299\\
1.005167	0.998277\\
1.006167	0.998429\\
1.007167	0.998407\\
1.008167	0.998555\\
1.009167	0.998537\\
1.010167	0.998681\\
1.011167	0.998666\\
1.012167	0.998805\\
1.013167	0.998793\\
1.014167	0.998928\\
1.015167	0.998919\\
1.016167	0.99905\\
1.017167	0.999043\\
1.018167	0.999171\\
1.019167	0.999167\\
1.020167	0.999291\\
1.021167	0.999289\\
1.022167	0.999409\\
1.023167	0.99941\\
1.024167	0.999527\\
1.025167	0.99953\\
1.026167	0.999643\\
1.027167	0.999649\\
1.028167	0.999759\\
1.029167	0.999766\\
1.030167	0.999873\\
1.031167	0.999882\\
1.032167	0.999987\\
1.033167	0.999997\\
1.034167	1.000099\\
1.035167	1.000111\\
1.036167	1.00021\\
1.037167	1.000224\\
1.038167	1.000321\\
1.039167	1.000336\\
1.040167	1.00043\\
1.041167	1.000447\\
1.042167	1.000538\\
1.043167	1.000556\\
1.044167	1.000646\\
1.045167	1.000665\\
1.047167	1.000772\\
1.050167	1.000962\\
1.053167	1.001088\\
1.056167	1.001269\\
1.059167	1.001396\\
1.062167	1.001568\\
1.065167	1.001694\\
1.068167	1.001859\\
1.071167	1.001983\\
1.074167	1.002142\\
1.079167	1.002357\\
1.084167	1.002596\\
1.089167	1.002803\\
1.094167	1.003029\\
1.101167	1.003312\\
1.108167	1.003602\\
1.121167	1.004097\\
1.133167	1.004534\\
1.150167	1.005113\\
1.203167	1.006637\\
1.240167	1.007495\\
1.280167	1.008268\\
1.315167	1.008833\\
1.357167	1.009397\\
1.393167	1.009798\\
1.452167	1.010321\\
1.505167	1.010679\\
1.574167	1.011026\\
1.674167	1.011359\\
1.866167	1.011676\\
2.051167	1.011794\\
2.400167	1.011855\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.962167\\
1.003167	0.962223\\
1.004167	0.962483\\
1.005167	0.962446\\
1.006167	0.962705\\
1.007167	0.962669\\
1.008167	0.962922\\
1.009167	0.96289\\
1.010167	0.963136\\
1.011167	0.96311\\
1.012167	0.963348\\
1.013167	0.963327\\
1.014167	0.963559\\
1.015167	0.963543\\
1.016167	0.963768\\
1.017167	0.963756\\
1.018167	0.963975\\
1.019167	0.963967\\
1.020167	0.96418\\
1.021167	0.964177\\
1.022167	0.964383\\
1.023167	0.964384\\
1.024167	0.964585\\
1.025167	0.964589\\
1.026167	0.964784\\
1.027167	0.964792\\
1.028167	0.964982\\
1.029167	0.964993\\
1.030167	0.965178\\
1.031167	0.965193\\
1.032167	0.965373\\
1.033167	0.96539\\
1.034167	0.965566\\
1.035167	0.965586\\
1.036167	0.965757\\
1.037167	0.965779\\
1.038167	0.965946\\
1.039167	0.965971\\
1.040167	0.966133\\
1.041167	0.966161\\
1.042167	0.966319\\
1.043167	0.966349\\
1.044167	0.966504\\
1.045167	0.966536\\
1.046167	0.966686\\
1.047167	0.96672\\
1.048167	0.966867\\
1.049167	0.966903\\
1.050167	0.967047\\
1.051167	0.967084\\
1.052167	0.967224\\
1.053167	0.967263\\
1.054167	0.967401\\
1.055167	0.967441\\
1.056167	0.967575\\
1.057167	0.967617\\
1.058167	0.967748\\
1.059167	0.967792\\
1.060167	0.96792\\
1.061167	0.967964\\
1.062167	0.96809\\
1.063167	0.968135\\
1.064167	0.968258\\
1.065167	0.968305\\
1.066167	0.968425\\
1.067167	0.968473\\
1.068167	0.96859\\
1.071167	0.968804\\
1.074167	0.969077\\
1.077167	0.969289\\
1.080167	0.969551\\
1.083167	0.96976\\
1.086167	0.970013\\
1.089167	0.970218\\
1.092167	0.970462\\
1.095167	0.970664\\
1.098167	0.970898\\
1.103167	0.971239\\
1.108167	0.9716\\
1.113167	0.971928\\
1.118167	0.972271\\
1.125167	0.972714\\
1.132167	0.973159\\
1.147167	0.974045\\
1.158167	0.974664\\
1.200167	0.976745\\
1.237167	0.97827\\
1.264167	0.979229\\
1.296167	0.980219\\
1.334167	0.981217\\
1.369167	0.981991\\
1.411167	0.982766\\
1.449167	0.983346\\
1.494167	0.98391\\
1.550167	0.984461\\
1.628167	0.985018\\
1.695167	0.985354\\
1.796167	0.985691\\
1.988167	0.986008\\
2.173167	0.986126\\
2.400167	0.986176\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.960364\\
1.003167	0.960421\\
1.004167	0.960686\\
1.005167	0.960649\\
1.006167	0.960912\\
1.007167	0.960875\\
1.008167	0.961133\\
1.009167	0.961101\\
1.010167	0.961351\\
1.011167	0.961325\\
1.012167	0.961568\\
1.013167	0.961547\\
1.014167	0.961783\\
1.015167	0.961766\\
1.016167	0.961995\\
1.017167	0.961984\\
1.018167	0.962206\\
1.019167	0.962199\\
1.020167	0.962415\\
1.021167	0.962412\\
1.022167	0.962622\\
1.023167	0.962623\\
1.024167	0.962828\\
1.025167	0.962832\\
1.026167	0.963031\\
1.027167	0.963039\\
1.028167	0.963233\\
1.029167	0.963244\\
1.030167	0.963433\\
1.031167	0.963448\\
1.032167	0.963631\\
1.033167	0.963649\\
1.034167	0.963828\\
1.035167	0.963848\\
1.036167	0.964022\\
1.037167	0.964045\\
1.038167	0.964215\\
1.039167	0.964241\\
1.040167	0.964406\\
1.041167	0.964435\\
1.042167	0.964596\\
1.043167	0.964626\\
1.044167	0.964784\\
1.045167	0.964816\\
1.046167	0.96497\\
1.047167	0.965004\\
1.048167	0.965154\\
1.049167	0.965191\\
1.050167	0.965337\\
1.051167	0.965375\\
1.052167	0.965518\\
1.053167	0.965558\\
1.054167	0.965698\\
1.055167	0.965739\\
1.056167	0.965876\\
1.057167	0.965919\\
1.058167	0.966052\\
1.059167	0.966096\\
1.060167	0.966227\\
1.061167	0.966272\\
1.062167	0.9664\\
1.063167	0.966447\\
1.064167	0.966572\\
1.065167	0.96662\\
1.066167	0.966742\\
1.067167	0.966791\\
1.068167	0.966911\\
1.069167	0.96696\\
1.070167	0.967078\\
1.073167	0.967294\\
1.076167	0.96757\\
1.079167	0.967784\\
1.082167	0.968049\\
1.085167	0.96826\\
1.088167	0.968515\\
1.091167	0.968723\\
1.094167	0.968968\\
1.097167	0.969173\\
1.101167	0.969466\\
1.106167	0.969838\\
1.111167	0.970175\\
1.116167	0.970528\\
1.123167	0.970984\\
1.130167	0.971442\\
1.143167	0.972234\\
1.153167	0.972817\\
1.165167	0.973482\\
1.178167	0.974164\\
1.217167	0.97597\\
1.240167	0.976893\\
1.268167	0.977891\\
1.300167	0.978882\\
1.338167	0.979881\\
1.373167	0.980655\\
1.405167	0.98126\\
1.440167	0.981824\\
1.482167	0.982388\\
1.518167	0.98279\\
1.577167	0.983314\\
1.665167	0.983864\\
1.743167	0.984188\\
1.876167	0.98452\\
1.982167	0.984665\\
2.176167	0.984792\\
2.400167	0.984843\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.959129\\
1.003167	0.959186\\
1.004167	0.959454\\
1.005167	0.959416\\
1.006167	0.959683\\
1.007167	0.959645\\
1.008167	0.959906\\
1.009167	0.959874\\
1.010167	0.960127\\
1.011167	0.9601\\
1.012167	0.960346\\
1.013167	0.960324\\
1.014167	0.960563\\
1.015167	0.960546\\
1.016167	0.960778\\
1.017167	0.960766\\
1.018167	0.960991\\
1.019167	0.960984\\
1.020167	0.961203\\
1.021167	0.961199\\
1.022167	0.961412\\
1.023167	0.961413\\
1.024167	0.96162\\
1.025167	0.961625\\
1.026167	0.961826\\
1.027167	0.961834\\
1.028167	0.96203\\
1.029167	0.962041\\
1.030167	0.962232\\
1.031167	0.962247\\
1.032167	0.962433\\
1.033167	0.96245\\
1.034167	0.962631\\
1.035167	0.962652\\
1.036167	0.962828\\
1.037167	0.962852\\
1.038167	0.963023\\
1.039167	0.963049\\
1.040167	0.963217\\
1.041167	0.963245\\
1.042167	0.963408\\
1.043167	0.963439\\
1.044167	0.963598\\
1.045167	0.963631\\
1.046167	0.963787\\
1.047167	0.963821\\
1.048167	0.963973\\
1.049167	0.96401\\
1.050167	0.964158\\
1.051167	0.964197\\
1.052167	0.964341\\
1.053167	0.964382\\
1.054167	0.964523\\
1.055167	0.964565\\
1.056167	0.964703\\
1.057167	0.964746\\
1.058167	0.964881\\
1.059167	0.964926\\
1.060167	0.965058\\
1.061167	0.965104\\
1.062167	0.965233\\
1.063167	0.96528\\
1.064167	0.965407\\
1.065167	0.965455\\
1.066167	0.965579\\
1.067167	0.965628\\
1.068167	0.965749\\
1.071167	0.965969\\
1.073167	0.966138\\
1.076167	0.966416\\
1.079167	0.966633\\
1.082167	0.9669\\
1.085167	0.967114\\
1.088167	0.967372\\
1.091167	0.967583\\
1.094167	0.96783\\
1.097167	0.968038\\
1.100167	0.968277\\
1.105167	0.968625\\
1.110167	0.968994\\
1.115167	0.969329\\
1.121167	0.969736\\
1.128167	0.970204\\
1.139167	0.970891\\
1.148167	0.971437\\
1.197167	0.974017\\
1.217167	0.974914\\
1.242167	0.975924\\
1.270167	0.976923\\
1.296167	0.977741\\
1.325167	0.978544\\
1.357167	0.979311\\
1.396167	0.980102\\
1.430167	0.980683\\
1.486167	0.981456\\
1.536167	0.981991\\
1.605167	0.982547\\
1.707167	0.983092\\
1.802167	0.983405\\
1.995167	0.983724\\
2.179167	0.983841\\
2.400167	0.983891\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.957667\\
1.003167	0.957725\\
1.004167	0.957997\\
1.005167	0.957959\\
1.006167	0.95823\\
1.007167	0.958192\\
1.008167	0.958457\\
1.009167	0.958424\\
1.010167	0.958681\\
1.011167	0.958654\\
1.012167	0.958903\\
1.013167	0.958882\\
1.014167	0.959124\\
1.015167	0.959107\\
1.016167	0.959343\\
1.017167	0.95933\\
1.018167	0.959559\\
1.019167	0.959551\\
1.020167	0.959774\\
1.021167	0.959771\\
1.022167	0.959987\\
1.023167	0.959987\\
1.024167	0.960198\\
1.025167	0.960202\\
1.026167	0.960407\\
1.027167	0.960415\\
1.028167	0.960614\\
1.029167	0.960626\\
1.030167	0.960819\\
1.031167	0.960834\\
1.032167	0.961023\\
1.033167	0.961041\\
1.034167	0.961225\\
1.035167	0.961246\\
1.036167	0.961425\\
1.037167	0.961449\\
1.038167	0.961623\\
1.039167	0.961649\\
1.040167	0.961819\\
1.041167	0.961848\\
1.042167	0.962014\\
1.043167	0.962045\\
1.044167	0.962207\\
1.045167	0.96224\\
1.046167	0.962398\\
1.047167	0.962434\\
1.048167	0.962588\\
1.049167	0.962625\\
1.050167	0.962776\\
1.051167	0.962815\\
1.052167	0.962962\\
1.053167	0.963003\\
1.054167	0.963146\\
1.055167	0.963189\\
1.056167	0.963329\\
1.057167	0.963373\\
1.058167	0.96351\\
1.059167	0.963556\\
1.060167	0.96369\\
1.061167	0.963737\\
1.062167	0.963868\\
1.063167	0.963916\\
1.064167	0.964044\\
1.065167	0.964093\\
1.066167	0.964219\\
1.067167	0.964269\\
1.068167	0.964392\\
1.069167	0.964443\\
1.070167	0.964564\\
1.073167	0.964787\\
1.076167	0.965069\\
1.079167	0.96529\\
1.082167	0.965561\\
1.085167	0.965779\\
1.088167	0.96604\\
1.091167	0.966254\\
1.094167	0.966506\\
1.097167	0.966717\\
1.100167	0.966959\\
1.105167	0.967313\\
1.110167	0.967688\\
1.117167	0.968168\\
1.123167	0.968577\\
1.130167	0.969048\\
1.143167	0.969863\\
1.154167	0.970524\\
1.198167	0.97284\\
1.231167	0.974292\\
1.256167	0.975253\\
1.286167	0.976268\\
1.320167	0.977258\\
1.352167	0.978056\\
1.380167	0.978663\\
1.421167	0.979418\\
1.474167	0.980199\\
1.521167	0.980744\\
1.562167	0.981129\\
1.609167	0.981486\\
1.668167	0.981833\\
1.750167	0.982176\\
1.881167	0.982503\\
2.240167	0.982795\\
2.400167	0.982826\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.956515\\
1.003167	0.956575\\
1.004167	0.956858\\
1.005167	0.956818\\
1.006167	0.9571\\
1.007167	0.95706\\
1.008167	0.957335\\
1.009167	0.957301\\
1.010167	0.957569\\
1.011167	0.95754\\
1.012167	0.9578\\
1.013167	0.957777\\
1.014167	0.958029\\
1.015167	0.958011\\
1.016167	0.958256\\
1.017167	0.958243\\
1.018167	0.958481\\
1.019167	0.958473\\
1.020167	0.958705\\
1.021167	0.958701\\
1.022167	0.958926\\
1.023167	0.958926\\
1.024167	0.959145\\
1.025167	0.95915\\
1.026167	0.959362\\
1.027167	0.959371\\
1.028167	0.959578\\
1.029167	0.95959\\
1.030167	0.959791\\
1.031167	0.959807\\
1.032167	0.960003\\
1.033167	0.960022\\
1.034167	0.960213\\
1.035167	0.960234\\
1.036167	0.96042\\
1.037167	0.960445\\
1.038167	0.960626\\
1.039167	0.960654\\
1.040167	0.960831\\
1.041167	0.960861\\
1.042167	0.961033\\
1.043167	0.961065\\
1.044167	0.961234\\
1.045167	0.961268\\
1.046167	0.961432\\
1.047167	0.961469\\
1.048167	0.961629\\
1.049167	0.961668\\
1.050167	0.961824\\
1.051167	0.961865\\
1.052167	0.962018\\
1.053167	0.96206\\
1.054167	0.96221\\
1.055167	0.962254\\
1.056167	0.9624\\
1.057167	0.962445\\
1.058167	0.962588\\
1.059167	0.962635\\
1.060167	0.962775\\
1.061167	0.962823\\
1.062167	0.96296\\
1.063167	0.963009\\
1.064167	0.963143\\
1.065167	0.963194\\
1.066167	0.963325\\
1.067167	0.963377\\
1.068167	0.963505\\
1.069167	0.963558\\
1.070167	0.963683\\
1.071167	0.963737\\
1.072167	0.96386\\
1.075167	0.964091\\
1.078167	0.964381\\
1.081167	0.964609\\
1.084167	0.964888\\
1.087167	0.965113\\
1.090167	0.965381\\
1.093167	0.965602\\
1.096167	0.965861\\
1.099167	0.966079\\
1.103167	0.966389\\
1.108167	0.966782\\
1.113167	0.967139\\
1.118167	0.967512\\
1.125167	0.967995\\
1.132167	0.96848\\
1.143167	0.969192\\
1.153167	0.969815\\
1.164167	0.970471\\
1.206167	0.972676\\
1.239167	0.97413\\
1.265167	0.97513\\
1.294167	0.97611\\
1.322167	0.976939\\
1.352167	0.977714\\
1.387167	0.97849\\
1.430167	0.979283\\
1.467167	0.979847\\
1.512167	0.980412\\
1.569167	0.980973\\
1.646167	0.981522\\
1.713167	0.981858\\
1.814167	0.982195\\
1.891167	0.98236\\
2.246167	0.982648\\
2.400167	0.982678\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.956785\\
1.003167	0.956844\\
1.004167	0.957122\\
1.005167	0.957083\\
1.006167	0.95736\\
1.007167	0.957321\\
1.008167	0.957591\\
1.009167	0.957558\\
1.010167	0.95782\\
1.011167	0.957793\\
1.012167	0.958048\\
1.013167	0.958025\\
1.014167	0.958273\\
1.015167	0.958255\\
1.016167	0.958496\\
1.017167	0.958483\\
1.018167	0.958717\\
1.019167	0.958709\\
1.020167	0.958936\\
1.021167	0.958933\\
1.022167	0.959154\\
1.023167	0.959154\\
1.024167	0.959369\\
1.025167	0.959374\\
1.026167	0.959583\\
1.027167	0.959591\\
1.028167	0.959794\\
1.029167	0.959806\\
1.030167	0.960004\\
1.031167	0.960019\\
1.032167	0.960212\\
1.033167	0.96023\\
1.034167	0.960418\\
1.035167	0.960439\\
1.036167	0.960622\\
1.037167	0.960646\\
1.038167	0.960825\\
1.039167	0.960851\\
1.040167	0.961025\\
1.041167	0.961055\\
1.042167	0.961224\\
1.043167	0.961256\\
1.044167	0.961421\\
1.045167	0.961455\\
1.046167	0.961616\\
1.047167	0.961652\\
1.048167	0.96181\\
1.049167	0.961848\\
1.050167	0.962002\\
1.051167	0.962042\\
1.052167	0.962192\\
1.053167	0.962234\\
1.054167	0.96238\\
1.055167	0.962424\\
1.056167	0.962567\\
1.057167	0.962612\\
1.058167	0.962752\\
1.059167	0.962798\\
1.060167	0.962935\\
1.061167	0.962983\\
1.062167	0.963117\\
1.063167	0.963166\\
1.064167	0.963297\\
1.065167	0.963347\\
1.066167	0.963476\\
1.067167	0.963527\\
1.068167	0.963652\\
1.069167	0.963704\\
1.070167	0.963828\\
1.072167	0.964001\\
1.075167	0.964228\\
1.078167	0.964513\\
1.081167	0.964737\\
1.084167	0.965011\\
1.087167	0.965232\\
1.090167	0.965496\\
1.093167	0.965713\\
1.096167	0.965967\\
1.099167	0.966181\\
1.103167	0.966486\\
1.108167	0.966872\\
1.113167	0.967223\\
1.118167	0.967589\\
1.125167	0.968063\\
1.132167	0.96854\\
1.143167	0.969239\\
1.152167	0.969796\\
1.201167	0.972424\\
1.221167	0.973338\\
1.245167	0.974327\\
1.267167	0.975143\\
1.297167	0.976127\\
1.325167	0.97693\\
1.356167	0.977703\\
1.394167	0.97851\\
1.438167	0.979279\\
1.478167	0.979852\\
1.526167	0.980409\\
1.588167	0.980962\\
1.641167	0.98132\\
1.709167	0.981662\\
1.810167	0.982\\
2.003167	0.982319\\
2.186167	0.982435\\
2.400167	0.982484\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.955831\\
1.003167	0.955891\\
1.004167	0.956171\\
1.005167	0.956132\\
1.006167	0.956411\\
1.007167	0.956372\\
1.008167	0.956645\\
1.009167	0.956611\\
1.010167	0.956876\\
1.011167	0.956848\\
1.012167	0.957105\\
1.013167	0.957082\\
1.014167	0.957332\\
1.015167	0.957315\\
1.016167	0.957558\\
1.017167	0.957545\\
1.018167	0.957781\\
1.019167	0.957773\\
1.020167	0.958002\\
1.021167	0.957999\\
1.022167	0.958222\\
1.023167	0.958222\\
1.024167	0.958439\\
1.025167	0.958444\\
1.026167	0.958655\\
1.027167	0.958663\\
1.028167	0.958868\\
1.029167	0.95888\\
1.030167	0.95908\\
1.031167	0.959095\\
1.032167	0.95929\\
1.033167	0.959308\\
1.034167	0.959498\\
1.035167	0.959519\\
1.036167	0.959704\\
1.037167	0.959728\\
1.038167	0.959908\\
1.039167	0.959935\\
1.040167	0.960111\\
1.041167	0.96014\\
1.042167	0.960311\\
1.043167	0.960344\\
1.044167	0.96051\\
1.045167	0.960545\\
1.046167	0.960707\\
1.047167	0.960744\\
1.048167	0.960903\\
1.049167	0.960941\\
1.050167	0.961096\\
1.051167	0.961137\\
1.052167	0.961288\\
1.053167	0.96133\\
1.054167	0.961479\\
1.055167	0.961522\\
1.056167	0.961667\\
1.057167	0.961712\\
1.058167	0.961854\\
1.059167	0.961901\\
1.060167	0.962039\\
1.061167	0.962087\\
1.062167	0.962222\\
1.063167	0.962272\\
1.064167	0.962404\\
1.065167	0.962455\\
1.066167	0.962584\\
1.067167	0.962636\\
1.068167	0.962763\\
1.069167	0.962815\\
1.070167	0.96294\\
1.071167	0.962993\\
1.072167	0.963115\\
1.075167	0.963344\\
1.078167	0.963632\\
1.081167	0.963858\\
1.084167	0.964134\\
1.087167	0.964357\\
1.090167	0.964623\\
1.093167	0.964843\\
1.096167	0.965099\\
1.099167	0.965315\\
1.102167	0.965562\\
1.107167	0.965925\\
1.112167	0.966306\\
1.119167	0.966797\\
1.124167	0.967156\\
1.131167	0.967622\\
1.139167	0.968147\\
1.148167	0.96872\\
1.194167	0.971275\\
1.222167	0.972584\\
1.252167	0.973811\\
1.287167	0.97504\\
1.313167	0.975832\\
1.342167	0.976609\\
1.376167	0.977394\\
1.406167	0.97799\\
1.452167	0.978754\\
1.512167	0.979528\\
1.549167	0.979906\\
1.592167	0.980269\\
1.677167	0.980797\\
1.756167	0.981125\\
1.888167	0.981454\\
1.994167	0.981599\\
2.189167	0.981727\\
2.400167	0.981775\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.954614\\
1.003167	0.954675\\
1.004167	0.954959\\
1.005167	0.954919\\
1.006167	0.955203\\
1.007167	0.955163\\
1.008167	0.95544\\
1.009167	0.955406\\
1.010167	0.955675\\
1.011167	0.955646\\
1.012167	0.955907\\
1.013167	0.955884\\
1.014167	0.956138\\
1.015167	0.95612\\
1.016167	0.956367\\
1.017167	0.956354\\
1.018167	0.956594\\
1.019167	0.956586\\
1.020167	0.956818\\
1.021167	0.956815\\
1.022167	0.957041\\
1.023167	0.957042\\
1.024167	0.957262\\
1.025167	0.957267\\
1.026167	0.957481\\
1.027167	0.957489\\
1.028167	0.957698\\
1.029167	0.95771\\
1.030167	0.957912\\
1.031167	0.957928\\
1.032167	0.958126\\
1.033167	0.958144\\
1.034167	0.958337\\
1.035167	0.958359\\
1.036167	0.958546\\
1.037167	0.958571\\
1.038167	0.958753\\
1.039167	0.958781\\
1.040167	0.958959\\
1.041167	0.958989\\
1.042167	0.959163\\
1.043167	0.959195\\
1.044167	0.959365\\
1.045167	0.9594\\
1.046167	0.959565\\
1.047167	0.959602\\
1.048167	0.959763\\
1.049167	0.959802\\
1.050167	0.95996\\
1.051167	0.960001\\
1.052167	0.960155\\
1.053167	0.960197\\
1.054167	0.960348\\
1.055167	0.960392\\
1.056167	0.960539\\
1.057167	0.960585\\
1.058167	0.960729\\
1.059167	0.960776\\
1.060167	0.960917\\
1.061167	0.960965\\
1.062167	0.961103\\
1.063167	0.961153\\
1.064167	0.961287\\
1.065167	0.961339\\
1.066167	0.96147\\
1.067167	0.961523\\
1.068167	0.961652\\
1.069167	0.961705\\
1.070167	0.961831\\
1.071167	0.961886\\
1.072167	0.962009\\
1.074167	0.962186\\
1.077167	0.962417\\
1.080167	0.962705\\
1.083167	0.962934\\
1.086167	0.963211\\
1.089167	0.963436\\
1.092167	0.963703\\
1.095167	0.963925\\
1.098167	0.964182\\
1.101167	0.9644\\
1.105167	0.964709\\
1.109167	0.965013\\
1.114167	0.965397\\
1.121167	0.965891\\
1.127167	0.966312\\
1.134167	0.966795\\
1.149167	0.967758\\
1.160167	0.968431\\
1.198167	0.970496\\
1.231167	0.972016\\
1.255167	0.972985\\
1.284167	0.97402\\
1.316167	0.97501\\
1.354167	0.976008\\
1.389167	0.976782\\
1.420167	0.977369\\
1.469167	0.978137\\
1.514167	0.9787\\
1.570167	0.979251\\
1.647167	0.979801\\
1.715167	0.980142\\
1.768167	0.98034\\
1.889167	0.980636\\
2.251167	0.980931\\
2.400167	0.98096\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.954421\\
1.003167	0.954483\\
1.004167	0.954768\\
1.005167	0.954728\\
1.006167	0.955012\\
1.007167	0.954972\\
1.008167	0.95525\\
1.009167	0.955216\\
1.010167	0.955486\\
1.011167	0.955457\\
1.012167	0.955719\\
1.013167	0.955696\\
1.014167	0.955951\\
1.015167	0.955933\\
1.016167	0.95618\\
1.017167	0.956168\\
1.018167	0.956408\\
1.019167	0.9564\\
1.020167	0.956633\\
1.021167	0.95663\\
1.022167	0.956857\\
1.023167	0.956857\\
1.024167	0.957078\\
1.025167	0.957083\\
1.026167	0.957298\\
1.027167	0.957306\\
1.028167	0.957515\\
1.029167	0.957528\\
1.030167	0.957731\\
1.031167	0.957747\\
1.032167	0.957945\\
1.033167	0.957964\\
1.034167	0.958157\\
1.035167	0.958179\\
1.036167	0.958367\\
1.037167	0.958392\\
1.038167	0.958575\\
1.039167	0.958602\\
1.040167	0.958781\\
1.041167	0.958811\\
1.042167	0.958986\\
1.043167	0.959018\\
1.044167	0.959188\\
1.045167	0.959223\\
1.046167	0.959389\\
1.047167	0.959426\\
1.048167	0.959588\\
1.049167	0.959627\\
1.050167	0.959785\\
1.051167	0.959826\\
1.052167	0.959981\\
1.053167	0.960024\\
1.054167	0.960174\\
1.055167	0.960219\\
1.056167	0.960366\\
1.057167	0.960412\\
1.058167	0.960557\\
1.059167	0.960604\\
1.060167	0.960745\\
1.061167	0.960794\\
1.062167	0.960932\\
1.063167	0.960982\\
1.064167	0.961117\\
1.065167	0.961169\\
1.066167	0.961301\\
1.067167	0.961353\\
1.068167	0.961483\\
1.069167	0.961536\\
1.070167	0.961663\\
1.071167	0.961717\\
1.072167	0.961841\\
1.075167	0.962075\\
1.078167	0.962368\\
1.081167	0.962598\\
1.084167	0.96288\\
1.087167	0.963107\\
1.090167	0.963378\\
1.093167	0.963602\\
1.096167	0.963863\\
1.099167	0.964083\\
1.102167	0.964335\\
1.107167	0.964704\\
1.112167	0.965093\\
1.117167	0.965448\\
1.122167	0.965817\\
1.129167	0.966296\\
1.136167	0.966777\\
1.149167	0.967609\\
1.158167	0.968165\\
1.200167	0.970455\\
1.226167	0.971666\\
1.256167	0.972892\\
1.284167	0.973892\\
1.317167	0.974914\\
1.346167	0.975691\\
1.380167	0.976476\\
1.421167	0.97727\\
1.470167	0.978037\\
1.514167	0.978588\\
1.571167	0.979149\\
1.619167	0.979516\\
1.720167	0.980056\\
1.816167	0.980373\\
2.008167	0.98069\\
2.193167	0.980808\\
2.400167	0.980856\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	1.0210986546744\\
1.003	1.02115883320829\\
1.01	1.02138255861136\\
1.013	1.02146252642896\\
1.017	1.02155994192954\\
1.026	1.02188395237665\\
1.033	1.02197467783359\\
1.041	1.02225237714665\\
1.052	1.02263321561462\\
1.058	1.02269533701251\\
1.065	1.02277873086078\\
1.075	1.02305161185699\\
1.093	1.02357707533836\\
1.1	1.02364694915813\\
1.109	1.02371128083235\\
1.121	1.02394697329805\\
1.149	1.02457193291969\\
1.159	1.02462353555219\\
1.172	1.02472301721926\\
1.19	1.02501270112794\\
1.218	1.02546780622027\\
1.231	1.02553785042668\\
1.248	1.02560769424958\\
1.272	1.02585443122734\\
1.311	1.02626109095882\\
1.33	1.02630681062957\\
1.357	1.02640864158298\\
1.448	1.0268710787025\\
1.491	1.02696001271265\\
1.595	1.02723147558905\\
1.671	1.0273097642567\\
1.788	1.02742458468048\\
2.401	1.02753507571519\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.998113593509186\\
1.001	0.998144388666485\\
1.006	0.998441795212442\\
1.013	0.998839061509262\\
1.016	0.998962555630591\\
1.021	0.999380099899267\\
1.025	0.99965282054387\\
1.036	1.00004879239638\\
1.045	1.0007470753274\\
1.051	1.00114816509076\\
1.055	1.00129746339621\\
1.066	1.00153582480279\\
1.073	1.00192219570041\\
1.092	1.00308803021867\\
1.097	1.0032412575418\\
1.113	1.00353830206671\\
1.122	1.00394685062119\\
1.145	1.00507710442919\\
1.152	1.00526164762508\\
1.16	1.00531249572372\\
1.169	1.00544629073778\\
1.18	1.00576320943471\\
1.198	1.00645303463336\\
1.213	1.00697864387673\\
1.223	1.00719972557005\\
1.232	1.00725746208502\\
1.244	1.00735038446232\\
1.258	1.00760410740417\\
1.28	1.00816453101448\\
1.303	1.00871363347829\\
1.316	1.00889705124986\\
1.329	1.00894021790928\\
1.346	1.00904777070916\\
1.368	1.00932990738969\\
1.426	1.01014998004016\\
1.443	1.01021981692455\\
1.469	1.01029091079387\\
1.504	1.01053757260482\\
1.57	1.01102783551068\\
1.598	1.01107544100867\\
1.644	1.0111709212905\\
1.781	1.01155055215154\\
1.869	1.0116336859097\\
2.01	1.01176604495555\\
2.401	1.01184834430043\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.962166628341698\\
1.001	0.962219260824859\\
1.005	0.962567508914376\\
1.007	0.962838531911379\\
1.008	0.962872220300933\\
1.01	0.963133965667617\\
1.012	0.963385958613096\\
1.014	0.963445388750559\\
1.016	0.963618482500084\\
1.019	0.964029066137133\\
1.023	0.964606675665723\\
1.025	0.964800575348729\\
1.027	0.964867975694205\\
1.03	0.964952336772337\\
1.033	0.965167374729498\\
1.037	0.965600775821571\\
1.045	0.966679447049233\\
1.05	0.967273718499905\\
1.053	0.967523158666398\\
1.056	0.967652231671281\\
1.061	0.96774105571141\\
1.065	0.967961844619154\\
1.07	0.968389146763835\\
1.077	0.969156408359994\\
1.088	0.970376239476126\\
1.093	0.970781135750419\\
1.097	0.970976980747869\\
1.101	0.971030427724255\\
1.106	0.971133759590398\\
1.111	0.971368075290225\\
1.117	0.971780993286373\\
1.125	0.972472165313065\\
1.141	0.973887603096457\\
1.147	0.974275419320794\\
1.152	0.974481146485721\\
1.157	0.97454948004926\\
1.163	0.97462027148602\\
1.17	0.974843030227762\\
1.178	0.975239682092521\\
1.189	0.975940296179388\\
1.21	0.97732071568298\\
1.218	0.977703898981273\\
1.225	0.977910451558465\\
1.232	0.977966768628817\\
1.241	0.978067252813981\\
1.251	0.978326101466215\\
1.263	0.978782679818557\\
1.285	0.979797748589499\\
1.3	0.98042727797725\\
1.311	0.980758431751499\\
1.32	0.980902146632631\\
1.349	0.981176807598632\\
1.366	0.981570550197686\\
1.424	0.983053053638625\\
1.437	0.983191156457249\\
1.482	0.983473630197933\\
1.514	0.983931991226917\\
1.558	0.984550053509372\\
1.58	0.984718860792509\\
1.608	0.984763545619164\\
1.644	0.984919675125357\\
1.772	0.985609709866283\\
1.838	0.985689427168929\\
2.014	0.986009917682951\\
2.166	0.986104077597349\\
2.324	0.986154414776115\\
2.401	0.986164092848668\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.960363604842043\\
1.001	0.960417244617763\\
1.005	0.960772157370913\\
1.007	0.961048368412607\\
1.008	0.96108270193666\\
1.01	0.961349460696262\\
1.012	0.96160628034903\\
1.014	0.9616668498187\\
1.016	0.961843263069799\\
1.019	0.962261720843868\\
1.023	0.962850408141351\\
1.025	0.963048026668701\\
1.027	0.963116719723387\\
1.03	0.963202703111798\\
1.033	0.963421876402921\\
1.037	0.96386361226057\\
1.044	0.964825718222347\\
1.049	0.965462489711086\\
1.053	0.965822967020133\\
1.056	0.965954522542679\\
1.061	0.966045061317089\\
1.065	0.966270114694935\\
1.07	0.966705670127261\\
1.077	0.967487751541909\\
1.088	0.968731144627334\\
1.093	0.969143861965013\\
1.097	0.969343489979078\\
1.101	0.969397969615959\\
1.106	0.969503308282904\\
1.111	0.969742174615726\\
1.117	0.97016311188592\\
1.125	0.97086770719711\\
1.141	0.972310634432684\\
1.147	0.972705982539649\\
1.152	0.972915705193729\\
1.157	0.972985365910975\\
1.163	0.973057541247614\\
1.17	0.973284654690582\\
1.178	0.973689060673165\\
1.189	0.974403370972973\\
1.21	0.975810775967958\\
1.218	0.976201449990179\\
1.225	0.976412040389299\\
1.231	0.976467433373884\\
1.239	0.976536866767985\\
1.248	0.976742548118178\\
1.259	0.97713241523337\\
1.275	0.977857923010431\\
1.298	0.978902480083159\\
1.309	0.979266250534396\\
1.318	0.979442028325732\\
1.328	0.979487903350843\\
1.341	0.979606952016762\\
1.356	0.979892480463799\\
1.376	0.980425773754641\\
1.414	0.981467610679943\\
1.429	0.981726153042106\\
1.442	0.981812812820725\\
1.462	0.981885764125948\\
1.484	0.982110459784971\\
1.517	0.982600478181626\\
1.557	0.983172292072575\\
1.579	0.983351100492656\\
1.603	0.983390341315024\\
1.637	0.983520209978138\\
1.691	0.983885166218151\\
1.745	0.984205904942444\\
1.778	0.984265144900758\\
1.838	0.984345822457506\\
2.014	0.984672899655635\\
2.164	0.984767495678353\\
2.321	0.98482015475102\\
2.401	0.984830290735012\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.959127770783577\\
1.001	0.959182019977976\\
1.005	0.959540964885663\\
1.007	0.959820314703574\\
1.008	0.959855038531094\\
1.01	0.960124830357011\\
1.012	0.960384570135151\\
1.014	0.960445828876821\\
1.016	0.960624250338576\\
1.019	0.961047471761349\\
1.023	0.961642860831415\\
1.025	0.96184272916893\\
1.027	0.9619122042813\\
1.03	0.961999169057742\\
1.033	0.962220843947105\\
1.037	0.96266762177944\\
1.044	0.963640709654603\\
1.049	0.964284749866533\\
1.053	0.96464934212519\\
1.056	0.964782399411483\\
1.061	0.964873975391126\\
1.065	0.965101608220442\\
1.07	0.965542155823424\\
1.077	0.966333201315706\\
1.087	0.967490570436357\\
1.092	0.967937735947127\\
1.096	0.968172823445266\\
1.1	0.968262696304955\\
1.105	0.968338786969048\\
1.11	0.968555803759716\\
1.116	0.968960026881854\\
1.124	0.969657492681537\\
1.141	0.971211539482194\\
1.147	0.971611442831298\\
1.152	0.971823581935977\\
1.157	0.971894045308419\\
1.163	0.971967057499905\\
1.17	0.972196804264093\\
1.178	0.972605899221421\\
1.189	0.973328491727402\\
1.21	0.974752215061151\\
1.218	0.975147418783682\\
1.225	0.975360450885943\\
1.231	0.975416486149285\\
1.239	0.975486730585387\\
1.248	0.975694814472988\\
1.259	0.976089235582534\\
1.274	0.976774658238471\\
1.298	0.977879976471346\\
1.309	0.978247996128697\\
1.318	0.978425827184697\\
1.328	0.97847223873362\\
1.34	0.978578595755836\\
1.354	0.978835703592129\\
1.373	0.979333610562374\\
1.416	0.98051815700249\\
1.43	0.980748731642491\\
1.442	0.980824538631525\\
1.461	0.980891244433737\\
1.483	0.981112901596238\\
1.515	0.981589449619471\\
1.557	0.982200190015614\\
1.579	0.982381125710958\\
1.602	0.982419061645493\\
1.635	0.982541324347053\\
1.686	0.982885068775882\\
1.743	0.983238201653961\\
1.776	0.983305846258923\\
1.834	0.983378970353748\\
2.021	0.983720385227628\\
2.183	0.983828809838826\\
2.334	0.983869144892668\\
2.401	0.9838782084436\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.957666275404993\\
1.001	0.957721376319416\\
1.005	0.958085956523441\\
1.007	0.958369693012885\\
1.008	0.95840496230767\\
1.01	0.958678992946856\\
1.012	0.958942813700252\\
1.014	0.959005035681119\\
1.016	0.959186263516713\\
1.019	0.95961614190133\\
1.023	0.960220896367897\\
1.025	0.9604239087049\\
1.027	0.960494476704237\\
1.03	0.960582812742165\\
1.033	0.960807983033405\\
1.037	0.96126180585411\\
1.044	0.962250238407134\\
1.049	0.962904434978238\\
1.053	0.963274776928361\\
1.056	0.963409932582791\\
1.061	0.96350295756129\\
1.065	0.963734193855202\\
1.07	0.964181715464846\\
1.077	0.964985283675435\\
1.087	0.966160975142017\\
1.092	0.966615219904632\\
1.096	0.966854029200651\\
1.1	0.966945324892922\\
1.105	0.96702262605455\\
1.11	0.967243095309176\\
1.116	0.967653749124232\\
1.124	0.968362310783596\\
1.141	0.969941080803753\\
1.147	0.970347346223304\\
1.152	0.970562860259348\\
1.157	0.970634444657798\\
1.163	0.970708625312849\\
1.17	0.970942048867606\\
1.178	0.971357690834575\\
1.188	0.972020524754542\\
1.211	0.973595796598862\\
1.219	0.973979472574952\\
1.226	0.974174691066412\\
1.233	0.974219465462429\\
1.242	0.974341170013001\\
1.252	0.974626421204506\\
1.264	0.975115781801491\\
1.308	0.977062613704553\\
1.317	0.977257727872267\\
1.326	0.9773129064465\\
1.338	0.977399977085789\\
1.352	0.977643051384028\\
1.37	0.97810629834602\\
1.419	0.979458531968904\\
1.433	0.979663038542754\\
1.446	0.979711366965171\\
1.465	0.979807431724875\\
1.488	0.980068935677059\\
1.526	0.980665038554837\\
1.559	0.981129469881811\\
1.58	0.981295454550005\\
1.606	0.981337499986382\\
1.64	0.981482142914148\\
1.698	0.981891623711886\\
1.746	0.982174199147774\\
1.778	0.982231243732445\\
1.837	0.982311989286847\\
2.015	0.98265106486515\\
2.163	0.9827474747979\\
2.317	0.982802150914968\\
2.401	0.982812917598018\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.95651408789189\\
1.001	0.956571352346359\\
1.005	0.956950246610438\\
1.007	0.957245125100133\\
1.008	0.957281779766003\\
1.01	0.957566575741817\\
1.012	0.957840760977086\\
1.014	0.957905428929505\\
1.016	0.958093782626727\\
1.019	0.958540564185139\\
1.023	0.959169099038311\\
1.025	0.959380094550117\\
1.027	0.959453437581501\\
1.03	0.959545253990477\\
1.033	0.959779295893481\\
1.037	0.960250999475476\\
1.044	0.961278378145094\\
1.049	0.961958352476567\\
1.052	0.962265587945384\\
1.055	0.962453698394367\\
1.065	0.962820846748909\\
1.07	0.963286058556394\\
1.076	0.963994976803325\\
1.088	0.965449449946361\\
1.093	0.965890270706427\\
1.097	0.966103492240815\\
1.101	0.96616168242004\\
1.106	0.966274227066842\\
1.111	0.96652943372325\\
1.117	0.96697916645318\\
1.125	0.967731961866831\\
1.14	0.969190483566839\\
1.146	0.96963594841334\\
1.151	0.969886248778659\\
1.156	0.96999265970723\\
1.163	0.970071628262286\\
1.17	0.970314367257274\\
1.178	0.970746596589971\\
1.188	0.971435882699784\\
1.21	0.973014286131362\\
1.218	0.973431838402588\\
1.225	0.973656917332987\\
1.231	0.973716121449339\\
1.239	0.973790364754543\\
1.248	0.974010294430672\\
1.259	0.974427169154054\\
1.274	0.975151611658446\\
1.298	0.97631985386291\\
1.309	0.976708824346702\\
1.318	0.97689677907887\\
1.327	0.976942542088534\\
1.339	0.977044177075924\\
1.353	0.977306688828629\\
1.371	0.977795835667394\\
1.417	0.979130948510441\\
1.431	0.979364665581654\\
1.443	0.979433413175195\\
1.461	0.979503672667432\\
1.482	0.979724805348126\\
1.512	0.980191422133031\\
1.557	0.980888406001039\\
1.578	0.981074681163757\\
1.599	0.981115226722413\\
1.631	0.9812272760744\\
1.676	0.98153557494625\\
1.743	0.981987012436637\\
1.775	0.982058525824491\\
1.831	0.982129288435918\\
2.026	0.982499138316002\\
2.193	0.982619917006724\\
2.339	0.982655909800881\\
2.401	0.982664972593122\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.956784199904309\\
1.001	0.956840464146421\\
1.005	0.957212740749636\\
1.007	0.957502468060061\\
1.008	0.957538482235852\\
1.01	0.957818301126172\\
1.012	0.958087694604716\\
1.014	0.958151231711591\\
1.016	0.958336290897331\\
1.019	0.958775257589333\\
1.023	0.95939279803984\\
1.025	0.959600102688695\\
1.027	0.959672162739312\\
1.03	0.959762370050838\\
1.033	0.959992310298307\\
1.037	0.960455746986614\\
1.044	0.961465119548237\\
1.049	0.962133175969033\\
1.053	0.96251136423658\\
1.056	0.962649383432248\\
1.061	0.962744384816544\\
1.065	0.962980535836927\\
1.07	0.963437569227561\\
1.077	0.964258217082197\\
1.087	0.965458898327881\\
1.092	0.96592279847632\\
1.096	0.96616668393405\\
1.1	0.966259920229124\\
1.105	0.966338871565863\\
1.11	0.966564047287748\\
1.116	0.966983467553471\\
1.124	0.967707155321436\\
1.141	0.969319628590244\\
1.147	0.969734566935577\\
1.152	0.969954681759726\\
1.157	0.970027794366605\\
1.163	0.970103567355707\\
1.17	0.970342001488468\\
1.178	0.970766565446016\\
1.188	0.97144362742961\\
1.211	0.973052713067684\\
1.219	0.973444624746237\\
1.226	0.973644033645615\\
1.233	0.973689770079917\\
1.241	0.973793162135115\\
1.25	0.974036415560241\\
1.261	0.97446903955836\\
1.278	0.975295431243653\\
1.298	0.976240718138788\\
1.309	0.976622750641571\\
1.318	0.976807352861112\\
1.327	0.976852299155469\\
1.339	0.976952109137125\\
1.353	0.977209907069406\\
1.371	0.977690270353514\\
1.418	0.979022229017704\\
1.432	0.979241594238132\\
1.444	0.979298780593405\\
1.462	0.979374817758453\\
1.484	0.979610997329942\\
1.516	0.980109374347098\\
1.557	0.980727102680652\\
1.578	0.980910006526706\\
1.599	0.980949817377228\\
1.631	0.981059821388076\\
1.677	0.981370094154673\\
1.743	0.981805688230004\\
1.775	0.98187589596374\\
1.832	0.981947546909284\\
2.024	0.982307783824642\\
2.188	0.982423383883158\\
2.335	0.982461799064771\\
2.401	0.982471126819858\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.955829955516451\\
1.001	0.955886747398893\\
1.005	0.956262514983389\\
1.007	0.956554959724321\\
1.008	0.95659131179241\\
1.01	0.956873756398902\\
1.012	0.957145677826652\\
1.014	0.957209811567858\\
1.016	0.957396608987263\\
1.019	0.95783969892861\\
1.023	0.958463040223489\\
1.025	0.958672292243312\\
1.027	0.958745029220575\\
1.03	0.95883608571281\\
1.033	0.95906819055852\\
1.037	0.959535990005715\\
1.044	0.960554865119959\\
1.049	0.961229211130882\\
1.052	0.961533903478531\\
1.055	0.961720456838909\\
1.065	0.962084559184602\\
1.07	0.962545910251956\\
1.076	0.963248945187841\\
1.088	0.96469134736477\\
1.093	0.965128509585977\\
1.097	0.965339961500849\\
1.101	0.965397668659018\\
1.106	0.965509276123507\\
1.111	0.965762357619911\\
1.117	0.96620834532342\\
1.125	0.966954872020418\\
1.14	0.968401248177727\\
1.146	0.968843003489098\\
1.151	0.969091219515823\\
1.156	0.969196744322643\\
1.163	0.969275052614689\\
1.17	0.96951576187868\\
1.178	0.969944377006772\\
1.188	0.970627899470556\\
1.211	0.972252338820474\\
1.219	0.972647990059479\\
1.226	0.972849301685224\\
1.233	0.972895474943642\\
1.241	0.972999860040002\\
1.25	0.97324544982359\\
1.261	0.973682229021949\\
1.278	0.974516557934928\\
1.298	0.975470924053143\\
1.309	0.97585662588746\\
1.318	0.976043001170263\\
1.327	0.976088379434974\\
1.339	0.976189155412009\\
1.353	0.976449448421603\\
1.371	0.976934460941865\\
1.418	0.978279311602351\\
1.432	0.978500800126836\\
1.444	0.978558540039924\\
1.462	0.978635319617974\\
1.484	0.978873805247737\\
1.516	0.979377048638314\\
1.557	0.980000809153775\\
1.578	0.980185499161707\\
1.599	0.980225699326078\\
1.631	0.980336788102438\\
1.676	0.980642443877931\\
1.743	0.981090010818357\\
1.775	0.98116091102665\\
1.832	0.981233276356779\\
2.024	0.981597105771423\\
2.187	0.981713144942406\\
2.333	0.981752464007163\\
2.401	0.981762099570402\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.9546128597872\\
1.001	0.954670516991546\\
1.005	0.955052009720919\\
1.007	0.955348910954115\\
1.008	0.955385817144474\\
1.01	0.955672567727554\\
1.012	0.955948634801489\\
1.014	0.956013746940728\\
1.016	0.956203394781999\\
1.019	0.956653246184971\\
1.023	0.957286099926008\\
1.025	0.957498545319162\\
1.027	0.957572392346231\\
1.03	0.957664841196505\\
1.033	0.957900495222905\\
1.037	0.958375448062086\\
1.044	0.959409904024711\\
1.049	0.960094562754268\\
1.052	0.960403914862256\\
1.055	0.960593321282912\\
1.065	0.960963007741734\\
1.07	0.961431437016885\\
1.076	0.962145258338507\\
1.088	0.963609791398101\\
1.093	0.964053661210996\\
1.097	0.964268357564885\\
1.101	0.964326950331285\\
1.106	0.964440277381143\\
1.111	0.964697258220169\\
1.117	0.965150117475874\\
1.125	0.965908146320717\\
1.14	0.967376807745786\\
1.146	0.96782536951183\\
1.151	0.968077409996895\\
1.156	0.968184560708695\\
1.163	0.968264081664663\\
1.17	0.96850851888328\\
1.178	0.968943772125624\\
1.188	0.969637880520125\\
1.21	0.971227326487087\\
1.218	0.97164779994561\\
1.225	0.971874453521084\\
1.231	0.971934071841731\\
1.239	0.972008838516877\\
1.248	0.972230318564189\\
1.259	0.972650132007743\\
1.274	0.973379681420298\\
1.298	0.974556159113752\\
1.309	0.974947871645655\\
1.318	0.975137151367192\\
1.327	0.975183237219986\\
1.339	0.975285595079979\\
1.353	0.975549973948696\\
1.371	0.976042599912989\\
1.417	0.977387209370914\\
1.431	0.9776225889296\\
1.443	0.977691825546612\\
1.461	0.977762589911968\\
1.482	0.977985311647907\\
1.512	0.978455281692593\\
1.557	0.979157274716905\\
1.578	0.979344888702978\\
1.598	0.979384446379746\\
1.629	0.979488029205086\\
1.672	0.979778067781187\\
1.744	0.980268174624888\\
1.776	0.980335972756641\\
1.832	0.980409417467497\\
2.024	0.980779123492234\\
2.184	0.980894811555484\\
2.328	0.980936506242024\\
2.401	0.980946816461941\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.954420628416475\\
1.001	0.954478475251914\\
1.005	0.954861222619777\\
1.007	0.955159100464549\\
1.008	0.955196128085593\\
1.01	0.955483822277001\\
1.012	0.955760797824418\\
1.014	0.95582612436249\\
1.016	0.956016396816617\\
1.019	0.956467729858194\\
1.023	0.957102668060213\\
1.025	0.957315813216639\\
1.027	0.957389903488616\\
1.03	0.957482657417602\\
1.033	0.957719089102738\\
1.037	0.958195609316861\\
1.044	0.959233479187611\\
1.049	0.959920397528419\\
1.052	0.96023077063241\\
1.055	0.960420802184532\\
1.065	0.960791712013258\\
1.07	0.961261691959149\\
1.076	0.961977876326728\\
1.088	0.963447257746088\\
1.093	0.963892597035391\\
1.097	0.964108004169903\\
1.101	0.964166790950647\\
1.106	0.964280494650288\\
1.111	0.96453832958273\\
1.117	0.964992693950452\\
1.125	0.965753242170861\\
1.14	0.967226784854494\\
1.146	0.967676837473816\\
1.151	0.967929715649936\\
1.156	0.968037222492182\\
1.163	0.968117009004972\\
1.17	0.968362262590954\\
1.178	0.968798969483029\\
1.188	0.969495396041483\\
1.21	0.971090150373612\\
1.218	0.971512028106605\\
1.225	0.971739438646505\\
1.231	0.971799256082184\\
1.239	0.971874273922015\\
1.248	0.972096497990895\\
1.259	0.972517721723549\\
1.274	0.973249721937428\\
1.298	0.974430151837939\\
1.309	0.974823180277971\\
1.318	0.975013095861648\\
1.327	0.975059336621281\\
1.339	0.975162040696062\\
1.353	0.975427313806062\\
1.37	0.975891222960515\\
1.419	0.977312985875296\\
1.433	0.977528008138222\\
1.445	0.977577566367128\\
1.463	0.977662969422711\\
1.485	0.977912024110786\\
1.517	0.978428235025475\\
1.556	0.979034648997856\\
1.577	0.979229532881799\\
1.596	0.979272709805779\\
1.627	0.979368543735387\\
1.669	0.979646596134682\\
1.745	0.980165794618126\\
1.776	0.980229602477058\\
1.832	0.980303302368018\\
2.023	0.980673998412525\\
2.18	0.980787318319218\\
2.324	0.980831841699038\\
2.401	0.980842576009732\\
};
\end{axis}
\end{tikzpicture}%

==> BasinStability-ActiveDG (Review)/bilder/frt-simulink2_new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.523in,
height=1.613in,
at={(0.649in,0.218in)},
scale only axis,
xmin=2.98,
xmax=3.02,
xtick={2.98,2.99,3,3.01,3.02},
xticklabels={{2.98},{2.99},{3},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.02}},
ymin=0.3,
ymax=1.1,
ytick={0.5,0.7,0.9,1.1},
yticklabels={{0.5},{0.7},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.1}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	1.0275557109967\\
3	1.02755572264365\\
3.001	0.890073854153747\\
3.002	0.900764369005729\\
3.003	0.896121981091724\\
3.004	0.896870556246353\\
3.005	0.895630536959953\\
3.006	0.89481738060016\\
3.007	0.89430058050875\\
3.008	0.893975417800335\\
3.009	0.893771804036267\\
3.01	0.89364455946459\\
3.011	0.893565098256008\\
3.012	0.893515482139428\\
3.014	0.893465137805182\\
3.017	0.893440744831572\\
3.021	0.893434044510405\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	1.01188425418072\\
3	1.01188430401205\\
3.001	0.680394798759242\\
3.002	0.69634690703719\\
3.003	0.689501612090212\\
3.004	0.687344550011645\\
3.005	0.684632333231575\\
3.006	0.682885431535693\\
3.007	0.681788340160219\\
3.008	0.681103680212201\\
3.009	0.680677426116061\\
3.01	0.680412171107395\\
3.011	0.680247053545302\\
3.012	0.680144208947793\\
3.013	0.680080108156663\\
3.014	0.680040128601663\\
3.016	0.679999596218956\\
3.019	0.679979968601547\\
3.021	0.679976096191434\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.986223889891061\\
3	0.986223990488663\\
3.001	0.379988892695196\\
3.002	0.409416308216092\\
3.003	0.401458849108577\\
3.004	0.396200296363568\\
3.005	0.391787589737392\\
3.006	0.388841967048807\\
3.007	0.386945450593725\\
3.008	0.385740826399435\\
3.009	0.384981097508563\\
3.01	0.384503682067515\\
3.011	0.384204225144968\\
3.012	0.384016561245877\\
3.013	0.383899001482886\\
3.014	0.383825365021531\\
3.015	0.383779238169265\\
3.017	0.383732230193365\\
3.02	0.383709301628974\\
3.021	0.383706502767169\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.98489091973774\\
3	0.984891022550747\\
3.001	0.379728184598684\\
3.002	0.411465315006784\\
3.003	0.403449598406564\\
3.004	0.398075103372575\\
3.005	0.393563230175398\\
3.006	0.390544871934378\\
3.007	0.388599845355291\\
3.008	0.387364297493623\\
3.009	0.386585365806975\\
3.01	0.386096210331685\\
3.011	0.38578964400898\\
3.012	0.385597700365056\\
3.013	0.385477573891314\\
3.014	0.385402401746555\\
3.015	0.385355357481679\\
3.017	0.385307475414476\\
3.02	0.385284166924484\\
3.021	0.385281326841654\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.983939349471021\\
3	0.98393945362179\\
3.001	0.379516103205044\\
3.002	0.412661597887851\\
3.003	0.404612449729176\\
3.004	0.399168913765376\\
3.005	0.394597725064342\\
3.006	0.391535674375922\\
3.007	0.389561420181483\\
3.008	0.388307196737666\\
3.009	0.387516645375289\\
3.01	0.387020374001515\\
3.011	0.38670949207232\\
3.012	0.386514946997248\\
3.013	0.386393258434975\\
3.014	0.386317150625319\\
3.015	0.38626954681775\\
3.017	0.386221130950627\\
3.02	0.386197590027651\\
3.021	0.386194724690275\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.982874770640094\\
3	0.982874876651805\\
3.001	0.379318293432193\\
3.002	0.414407004014203\\
3.003	0.406311150561662\\
3.004	0.40077264443285\\
3.005	0.396119547429612\\
3.006	0.392997021686353\\
3.007	0.390982211683895\\
3.008	0.389702007673092\\
3.009	0.388895250074385\\
3.01	0.388389028596532\\
3.011	0.388072096822798\\
3.012	0.387873895685807\\
3.013	0.387750006225362\\
3.014	0.387672576808821\\
3.015	0.387624180686043\\
3.017	0.38757500637279\\
3.02	0.387551133315346\\
3.021	0.387548231681182\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.982728631453305\\
3	0.982728742178918\\
3.001	0.312565699197327\\
3.002	0.34570282727912\\
3.003	0.338919202633997\\
3.004	0.333947370197728\\
3.005	0.329685975590647\\
3.006	0.326760979042005\\
3.007	0.324840732890946\\
3.008	0.323603490882253\\
3.009	0.322814547506955\\
3.01	0.322314362269017\\
3.011	0.321998297402613\\
3.012	0.321798964379054\\
3.013	0.321673394374004\\
3.014	0.32159434434667\\
3.015	0.321544599000588\\
3.017	0.32149361173892\\
3.02	0.321468531251456\\
3.021	0.321465447108368\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.982533966579692\\
3	0.982534075148873\\
3.001	0.31229997219805\\
3.002	0.343266492910765\\
3.003	0.336438680438213\\
3.004	0.331539630928924\\
3.005	0.327377876542765\\
3.006	0.324540440872647\\
3.007	0.322686005026039\\
3.008	0.321494898598996\\
3.009	0.320737109951714\\
3.01	0.320257512912439\\
3.011	0.319954875015266\\
3.012	0.319764225410388\\
3.013	0.319644240142718\\
3.014	0.319568768462188\\
3.015	0.319521309848806\\
3.017	0.319472710054153\\
3.02	0.319448834739263\\
3.021	0.319445902019928\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.981825365504106\\
3	0.981825475225647\\
3.001	0.312192235742429\\
3.002	0.344378495297359\\
3.003	0.337581125138443\\
3.004	0.332643765639811\\
3.005	0.328427700658304\\
3.006	0.325541836129351\\
3.007	0.323650727559052\\
3.008	0.322433786098624\\
3.009	0.321658487634903\\
3.01	0.321167285131668\\
3.011	0.320857059252703\\
3.012	0.320661491259459\\
3.013	0.320538336174113\\
3.014	0.320460829555397\\
3.015	0.320412068154579\\
3.017	0.320362104949462\\
3.02	0.320337538854539\\
3.021	0.320334519046552\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.981010803852404\\
3	0.981010915455091\\
3.001	0.312121778410092\\
3.002	0.346274337458882\\
3.003	0.339523690222847\\
3.004	0.334524479320041\\
3.005	0.330221071752609\\
3.006	0.32725735502677\\
3.007	0.325307245581957\\
3.008	0.324048692531989\\
3.009	0.323245157829823\\
3.01	0.322735218083093\\
3.011	0.3224127269936\\
3.012	0.322209199937546\\
3.013	0.322080909755272\\
3.014	0.32200010303997\\
3.015	0.321949226703943\\
3.017	0.321897047078585\\
3.02	0.321871355532815\\
3.021	0.321868193539419\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.980906710697804\\
3	0.980906822710906\\
3.001	0.312129048004195\\
3.002	0.346705369120777\\
3.003	0.339964311677468\\
3.004	0.334951714919993\\
3.005	0.330629503862087\\
3.006	0.327649058490827\\
3.007	0.32568627793452\\
3.008	0.324418789225684\\
3.009	0.323609190690291\\
3.01	0.32309522650657\\
3.011	0.322770100618569\\
3.012	0.322564863493132\\
3.013	0.322435469784412\\
3.014	0.322353953745796\\
3.015	0.322302622737508\\
3.017	0.322249966495\\
3.02	0.322224032826278\\
3.021	0.3222208402308\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	1.02754\\
3	1.02754\\
3.0005	0.890832\\
3.002167	0.890824\\
3.020167	0.890824\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	1.011865\\
3	1.011865\\
3.0005	0.676137\\
3.001167	0.676117\\
3.020167	0.676117\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.986197\\
3	0.986197\\
3.0005	0.384646\\
3.001167	0.384602\\
3.020167	0.384602\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.984863\\
3	0.984864\\
3.0005	0.387166\\
3.001167	0.38712\\
3.020167	0.38712\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.983912\\
3	0.983912\\
3.0005	0.388659\\
3.001167	0.388613\\
3.020167	0.388613\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.982847\\
3	0.982847\\
3.0005	0.390814\\
3.001167	0.390766\\
3.020167	0.390766\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.982701\\
3	0.982701\\
3.0005	0.325309\\
3.001167	0.325262\\
3.020167	0.325262\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.982506\\
3	0.982506\\
3.0005	0.322417\\
3.001167	0.322372\\
3.020167	0.322372\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.981797\\
3	0.981797\\
3.0005	0.323801\\
3.001167	0.323755\\
3.020167	0.323755\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.980983\\
3	0.980983\\
3.0005	0.326135\\
3.001167	0.326086\\
3.020167	0.326086\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.980879\\
3	0.980879\\
3.0005	0.32666\\
3.001167	0.326611\\
3.020167	0.326611\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	1.02754035150841\\
3	1.02754035916283\\
3.001	0.897412501471338\\
3.002	0.894840220439102\\
3.003	0.893414761776925\\
3.004	0.892270351407696\\
3.005	0.891612571670976\\
3.006	0.891386591901465\\
3.007	0.891102595078377\\
3.009	0.890939877698275\\
3.01	0.890877784508632\\
3.012	0.890851573119182\\
3.014	0.890832184493648\\
3.021	0.890824042844964\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	1.01186516045177\\
3	1.01186518812169\\
3.001	0.690613164895\\
3.002	0.68473500693079\\
3.003	0.681626936488895\\
3.004	0.679161294182964\\
3.005	0.677769090345358\\
3.006	0.677292556905705\\
3.007	0.676697634954264\\
3.009	0.676358107979024\\
3.01	0.67622894993258\\
3.011	0.676211828268791\\
3.013	0.676141565522561\\
3.018	0.676118462617595\\
3.021	0.676117770280088\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.986196482167954\\
3	0.986196536655273\\
3.001	0.408851322217784\\
3.002	0.399806968702145\\
3.003	0.394520835675944\\
3.004	0.390215916403334\\
3.005	0.387682949987397\\
3.006	0.386808627135478\\
3.007	0.385700060847022\\
3.008	0.385370295012181\\
3.009	0.385061580970264\\
3.01	0.384816917056145\\
3.011	0.384784171334253\\
3.013	0.384649540658496\\
3.016	0.38461932037197\\
3.019	0.384604734327984\\
3.021	0.384603615304964\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.984863368616681\\
3	0.984863424282147\\
3.001	0.411859377135838\\
3.002	0.402676144569742\\
3.003	0.397268334380417\\
3.004	0.392860554265679\\
3.005	0.390266916052948\\
3.006	0.389372285213527\\
3.007	0.388239225437588\\
3.008	0.387902332550261\\
3.009	0.387587758355422\\
3.01	0.387338452313329\\
3.011	0.38730518725085\\
3.013	0.387168502657625\\
3.016	0.387137892567451\\
3.019	0.387123143628905\\
3.021	0.38712201650147\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.983911702261692\\
3	0.983911758638715\\
3.001	0.413643692065859\\
3.002	0.404378815611834\\
3.003	0.398898304866183\\
3.004	0.3944290386896\\
3.005	0.391799058285852\\
3.006	0.390892266870384\\
3.007	0.389744533733051\\
3.008	0.389403372455609\\
3.009	0.3890852893658\\
3.01	0.388833204005703\\
3.011	0.388799628391113\\
3.013	0.388661715993519\\
3.016	0.388630873322445\\
3.018	0.388616262052145\\
3.021	0.38861489546208\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.982846990607858\\
3	0.982847047975242\\
3.001	0.416198661445419\\
3.002	0.406821383857389\\
3.003	0.401240536161695\\
3.004	0.396686451788529\\
3.005	0.394006248242987\\
3.006	0.393082644016744\\
3.007	0.391914591055655\\
3.008	0.391567517098025\\
3.009	0.3912445571823\\
3.01	0.390988609262104\\
3.011	0.390954600107429\\
3.013	0.390814971816449\\
3.016	0.390783802557535\\
3.018	0.390769056112174\\
3.021	0.390767680951599\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.982700511964845\\
3	0.982700571840207\\
3.001	0.348779809140142\\
3.002	0.34058762166967\\
3.003	0.335422980546737\\
3.004	0.331136501275985\\
3.005	0.328524435095787\\
3.006	0.327615356672372\\
3.007	0.326444622400434\\
3.008	0.326095402003619\\
3.009	0.325762581242506\\
3.01	0.325498846277406\\
3.011	0.325463022203249\\
3.013	0.325315320383052\\
3.016	0.325281846828415\\
3.018	0.325265837881393\\
3.021	0.325264310178489\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.982505993199045\\
3	0.982506051925158\\
3.001	0.345332335602361\\
3.002	0.337200414798223\\
3.003	0.332169101641468\\
3.004	0.328011015623238\\
3.005	0.325496556547663\\
3.006	0.324622820333228\\
3.007	0.323501078779319\\
3.008	0.323166621918993\\
3.009	0.322848891860586\\
3.01	0.322597103747165\\
3.011	0.322562983514048\\
3.013	0.322422368845031\\
3.016	0.322390546682484\\
3.018	0.322375342887347\\
3.021	0.322373894936659\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.981797324420035\\
3	0.981797383759249\\
3.001	0.347021823022838\\
3.002	0.338860708082386\\
3.003	0.333755972889331\\
3.004	0.32952662770184\\
3.005	0.326957476637384\\
3.006	0.326063893979037\\
3.007	0.324914551642694\\
3.008	0.324571771159362\\
3.009	0.324245501530688\\
3.01	0.323986952693799\\
3.011	0.323951864959121\\
3.013	0.323807223461308\\
3.016	0.323774460614873\\
3.018	0.323758797399524\\
3.021	0.323757303742227\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.980982627101308\\
3	0.980982687441913\\
3.001	0.349844394159806\\
3.002	0.341635751823357\\
3.003	0.336413053922178\\
3.004	0.332069569040586\\
3.005	0.329412828268858\\
3.006	0.328487481902862\\
3.007	0.327293955768019\\
3.008	0.326937854894699\\
3.009	0.326597911172763\\
3.01	0.326328538551941\\
3.011	0.326291901063231\\
3.013	0.326140809001769\\
3.016	0.326106538672716\\
3.018	0.326090139004927\\
3.021	0.326088572013654\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.980878514586856\\
3	0.980878575146046\\
3.001	0.350474367256616\\
3.002	0.342255378406858\\
3.003	0.337007362751085\\
3.004	0.332639442191913\\
3.005	0.329963960320805\\
3.006	0.32903182204051\\
3.007	0.327828849033716\\
3.008	0.327469901046418\\
3.009	0.32712703446961\\
3.01	0.326855348560778\\
3.011	0.326818379875151\\
3.013	0.326665909323986\\
3.016	0.32663131686769\\
3.018	0.326614759835559\\
3.021	0.326613177174456\\
};
\end{axis}

\begin{axis}[%
width=1.554in,
height=1.613in,
at={(2.876in,0.218in)},
scale only axis,
xmin=3.14,
xmax=3.18,
xtick={3.14,3.15,3.16,3.17,3.18},
xticklabels={{3.14},{3.15},{3.16},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.18}},
ymin=0.95,
ymax=1.05,
ytick={0.975,1,1.025,1.05},
yticklabels={{0.975},{1},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.05}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15030652081703	0.94\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.153	1.02795696798327\\
3.154	1.02801746189586\\
3.155	1.02795077799762\\
3.157	1.02778617937196\\
3.158	1.02772340487975\\
3.16	1.02764040324702\\
3.162	1.02759663116878\\
3.165	1.02756808050167\\
3.171	1.02755486405856\\
3.181	1.02755313224148\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15074129644526	0.94\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.153	1.01101074247579\\
3.154	1.01171476909723\\
3.155	1.01194391615945\\
3.156	1.01200856569887\\
3.157	1.0120121331482\\
3.163	1.01192030059385\\
3.168	1.01190232706613\\
3.181	1.011897421404\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089033669337	0.94\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.153	0.98365375968172\\
3.154	0.985261173557474\\
3.155	0.985887678548698\\
3.156	0.986145853306667\\
3.157	0.986248447809794\\
3.158	0.986284461391324\\
3.16	0.986290522983053\\
3.167	0.986263626883424\\
3.181	0.986257042069349\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089101647605	0.94\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.153	0.98227286161759\\
3.154	0.983906241309442\\
3.155	0.984544292619421\\
3.156	0.984808027236872\\
3.157	0.984913377008226\\
3.158	0.984950787328754\\
3.16	0.984957955611449\\
3.167	0.984931536555061\\
3.181	0.984924906261923\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089163887997	0.94\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.153	0.981292432587651\\
3.154	0.982941490389046\\
3.155	0.98358649615896\\
3.156	0.983853570649393\\
3.157	0.983960570285975\\
3.158	0.983998813853921\\
3.16	0.984006638359285\\
3.168	0.983979274344229\\
3.181	0.98397383919326\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089211996757	0.94\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.153	0.98018753279479\\
3.154	0.981858632818546\\
3.155	0.982513357997829\\
3.156	0.98278507214415\\
3.157	0.982894347651033\\
3.158	0.982933730848405\\
3.16	0.982942439753438\\
3.168	0.982915437098452\\
3.181	0.982909957933165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090451690516	0.94\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.153	0.979771729143934\\
3.154	0.981597807463723\\
3.155	0.982315031611195\\
3.156	0.982614811110689\\
3.157	0.982737280805761\\
3.158	0.982783035080075\\
3.16	0.98279645366274\\
3.169	0.982770393111899\\
3.181	0.982765588943282\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.150905186331	0.94\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.153	0.979657587613997\\
3.154	0.981437768927571\\
3.155	0.982136059648438\\
3.156	0.982427225108463\\
3.157	0.982545627907071\\
3.158	0.982589422538603\\
3.16	0.982601411590153\\
3.169	0.982574870201924\\
3.181	0.98257012341138\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090595787579	0.94\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.153	0.978904779863953\\
3.154	0.980710038663638\\
3.155	0.981418693290394\\
3.156	0.981714594143467\\
3.157	0.981835249975319\\
3.158	0.981880143780598\\
3.16	0.981892957085341\\
3.169	0.981866730228023\\
3.181	0.981861955048217\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090674606618	0.94\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.153	0.978018391471063\\
3.154	0.979864533933509\\
3.155	0.980590033049973\\
3.156	0.980893603891634\\
3.157	0.981017892675877\\
3.158	0.981064548440102\\
3.16	0.981078668417116\\
3.169	0.981052920003668\\
3.181	0.981048097227927\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090681509855	0.94\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.153	0.977898740886389\\
3.154	0.979753764141088\\
3.155	0.980482914051303\\
3.156	0.980788142385131\\
3.157	0.980913213028475\\
3.158	0.980960245828471\\
3.16	0.980974642263101\\
3.17	0.980948439273943\\
3.181	0.980944157061436\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15017984727464	0.94\\
3.1505	1.02754\\
3.180167	1.02754\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15039297776904	0.94\\
3.1505	1.011865\\
3.180167	1.011865\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046160533516	0.94\\
3.1505	0.986196\\
3.160167	0.986197\\
3.180167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046247300261	0.94\\
3.1505	0.984863\\
3.159167	0.984864\\
3.173167	0.984864\\
3.180167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046311847176	0.94\\
3.1505	0.983911\\
3.160167	0.983912\\
3.180167	0.983912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046381660617	0.94\\
3.1505	0.982847\\
3.180167	0.982847\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046752545487	0.94\\
3.1505	0.9827\\
3.160167	0.982701\\
3.180167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046780502141	0.94\\
3.1505	0.982506\\
3.180167	0.982506\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046824138885	0.94\\
3.1505	0.981797\\
3.159167	0.981798\\
3.174167	0.981797\\
3.180167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046871106252	0.94\\
3.1505	0.980982\\
3.160167	0.980983\\
3.180167	0.980983\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046876046018	0.94\\
3.1505	0.980878\\
3.160167	0.980879\\
3.180167	0.980879\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15035883918836	0.94\\
3.151	1.02786672240594\\
3.152	1.02761532425199\\
3.153	1.02755848862012\\
3.155	1.02753981458404\\
3.173	1.02753885836231\\
3.181	1.02753886680337\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15078579143891	0.94\\
3.151	1.01193519051298\\
3.152	1.01191804748662\\
3.153	1.0118843391377\\
3.155	1.01187143726639\\
3.179	1.01186980955817\\
3.181	1.01186979273933\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092356120846	0.94\\
3.151	0.985967700083763\\
3.152	0.986231353266435\\
3.154	0.986213323693478\\
3.163	0.986210244673001\\
3.181	0.986208817523689\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092530987845	0.94\\
3.151	0.984627944020374\\
3.152	0.984898146144931\\
3.154	0.984880570346665\\
3.163	0.9848774845275\\
3.181	0.984876022853344\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092660851959	0.94\\
3.151	0.983672295112084\\
3.152	0.983946429962366\\
3.155	0.983927316000064\\
3.181	0.983924548773411\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092801714907	0.94\\
3.151	0.982602076670038\\
3.152	0.982881669395681\\
3.155	0.982862913698105\\
3.181	0.982860103500646\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093546219154	0.94\\
3.151	0.982410953607865\\
3.152	0.982733604497103\\
3.155	0.982717216604259\\
3.181	0.982714301128766\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093600339366	0.94\\
3.151	0.982228602333155\\
3.152	0.982539332588415\\
3.155	0.982522342517163\\
3.181	0.982519477153539\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093688713844	0.94\\
3.151	0.981512986165992\\
3.152	0.981830468318937\\
3.155	0.981813865297043\\
3.181	0.98181097366493\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093784445026	0.94\\
3.151	0.980687077585087\\
3.152	0.981015480995175\\
3.155	0.980999479817615\\
3.181	0.980996545022703\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093794734589	0.94\\
3.151	0.980580560698932\\
3.152	0.980911312469854\\
3.155	0.980895435143964\\
3.181	0.980892490866845\\
};
\end{axis}
\end{tikzpicture}%

==> BasinStability-ActiveDG (Review)/bilder/frt-simulink3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=2.95,
xmax=3.2,
xtick={2.95,3,3.05,3.1,3.15,3.2},
xticklabels={{2.95},{3},{3.05},{3.1},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.2}},
ymin=0.2,
ymax=1.2,
ytick={0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{0.2},{0.4},{0.6},{0.8},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.2}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	1.02755569129489\\
3	1.02755572264365\\
3.001	0.890073854153747\\
3.002	0.900764369005729\\
3.003	0.896121981091724\\
3.004	0.896870556246353\\
3.005	0.895630536959953\\
3.006	0.89481738060016\\
3.007	0.89430058050875\\
3.008	0.893975417800335\\
3.01	0.89364455946459\\
3.013	0.893484495764919\\
3.02	0.893434771298779\\
3.143	0.893432823460033\\
3.15	0.893432823460033\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.153	1.02795696798327\\
3.154	1.02801746189586\\
3.161	1.02761488698285\\
3.169	1.02755670134613\\
3.201	1.02755307463575\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	1.01188417163675\\
3	1.01188430401205\\
3.001	0.680394798759242\\
3.002	0.69634690703719\\
3.003	0.689501612090212\\
3.004	0.687344550011645\\
3.005	0.684632333231575\\
3.006	0.682885431535693\\
3.007	0.681788340160219\\
3.008	0.681103680212201\\
3.009	0.680677426116061\\
3.01	0.680412171107395\\
3.012	0.680144208947793\\
3.015	0.680015177457761\\
3.023	0.679974577892114\\
3.15	0.679973595254973\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.153	1.01101074247579\\
3.154	1.01171476909723\\
3.155	1.01194391615945\\
3.157	1.0120121331482\\
3.168	1.01190232706613\\
3.201	1.01189546512646\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.986223723729423\\
3	0.986223990488663\\
3.001	0.379988892695196\\
3.002	0.409416308216092\\
3.003	0.401458849108577\\
3.004	0.396200296363568\\
3.005	0.391787589737392\\
3.006	0.388841967048807\\
3.007	0.386945450593725\\
3.008	0.385740826399435\\
3.009	0.384981097508563\\
3.01	0.384503682067515\\
3.011	0.384204225144968\\
3.013	0.383899001482886\\
3.016	0.383750339281989\\
3.023	0.383703644946519\\
3.15	0.383701785968055\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.153	0.98365375968172\\
3.154	0.985261173557474\\
3.155	0.985887678548698\\
3.156	0.986145853306667\\
3.158	0.986284461391324\\
3.166	0.986265199326299\\
3.201	0.986252628361488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.984890749924344\\
3	0.984891022550747\\
3.001	0.379728184598684\\
3.002	0.411465315006784\\
3.003	0.403449598406564\\
3.004	0.398075103372575\\
3.005	0.393563230175398\\
3.006	0.390544871934378\\
3.007	0.388599845355291\\
3.008	0.387364297493623\\
3.009	0.386585365806975\\
3.01	0.386096210331685\\
3.011	0.38578964400898\\
3.013	0.385477573891314\\
3.016	0.385325911069843\\
3.023	0.385278429814671\\
3.15	0.385276549227374\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.153	0.98227286161759\\
3.154	0.983906241309442\\
3.155	0.984544292619421\\
3.156	0.984808027236872\\
3.158	0.984950787328754\\
3.165	0.984935258847911\\
3.201	0.984920387970221\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.983939177452487\\
3	0.98393945362179\\
3.001	0.379516103205044\\
3.002	0.412661597887851\\
3.003	0.404612449729176\\
3.004	0.399168913765376\\
3.005	0.394597725064342\\
3.006	0.391535674375922\\
3.007	0.389561420181483\\
3.008	0.388307196737666\\
3.009	0.387516645375289\\
3.01	0.387020374001515\\
3.011	0.38670949207232\\
3.013	0.386393258434975\\
3.016	0.386239766145791\\
3.023	0.386191803628064\\
3.15	0.386189909783528\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.153	0.981292432587651\\
3.154	0.982941490389046\\
3.155	0.98358649615896\\
3.156	0.983853570649393\\
3.158	0.983998813853921\\
3.165	0.98398420609065\\
3.201	0.983969257792879\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.982874595553844\\
3	0.982874876651805\\
3.001	0.379318293432193\\
3.002	0.414407004014203\\
3.003	0.406311150561662\\
3.004	0.40077264443285\\
3.005	0.396119547429612\\
3.006	0.392997021686353\\
3.007	0.390982211683895\\
3.008	0.389702007673092\\
3.009	0.388895250074385\\
3.01	0.388389028596532\\
3.011	0.388072096822798\\
3.013	0.387750006225362\\
3.016	0.387593925522827\\
3.023	0.387545275955336\\
3.148	0.387543362836833\\
3.15	0.387543362836833\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.153	0.98018753279479\\
3.154	0.981858632818546\\
3.155	0.982513357997829\\
3.156	0.98278507214415\\
3.158	0.982933730848405\\
3.165	0.98292034981843\\
3.201	0.982905288914716\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.982728448596547\\
3	0.982728742178918\\
3.001	0.312565699197327\\
3.002	0.34570282727912\\
3.003	0.338919202633997\\
3.004	0.333947370197728\\
3.005	0.329685975590647\\
3.006	0.326760979042005\\
3.007	0.324840732890946\\
3.008	0.323603490882253\\
3.009	0.322814547506955\\
3.01	0.322314362269017\\
3.011	0.321998297402613\\
3.013	0.321673394374004\\
3.016	0.321513301194496\\
3.023	0.321462285616369\\
3.14	0.321460212620075\\
3.15	0.321460212620075\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.153	0.979771729143934\\
3.154	0.981597807463723\\
3.155	0.982315031611195\\
3.156	0.982614811110689\\
3.158	0.982783035080075\\
3.164	0.982778897049861\\
3.2	0.982760926107439\\
3.201	0.982760697785579\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.982533787278309\\
3	0.982534075148873\\
3.001	0.31229997219805\\
3.002	0.343266492910765\\
3.003	0.336438680438213\\
3.004	0.331539630928924\\
3.005	0.327377876542765\\
3.006	0.324540440872647\\
3.007	0.322686005026039\\
3.008	0.321494898598996\\
3.009	0.320737109951714\\
3.01	0.320257512912439\\
3.011	0.319954875015266\\
3.013	0.319644240142718\\
3.016	0.319491470571268\\
3.023	0.3194428974881\\
3.146	0.319440929700692\\
3.15	0.319440929700692\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.153	0.979657587613997\\
3.154	0.981437768927571\\
3.155	0.982136059648438\\
3.156	0.982427225108463\\
3.158	0.982589422538603\\
3.164	0.98258340750699\\
3.2	0.982565556807465\\
3.201	0.982565333237253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.981825184303144\\
3	0.981825475225647\\
3.001	0.312192235742429\\
3.002	0.344378495297359\\
3.003	0.337581125138443\\
3.004	0.332643765639811\\
3.005	0.328427700658304\\
3.006	0.325541836129351\\
3.007	0.323650727559052\\
3.008	0.322433786098624\\
3.009	0.321658487634903\\
3.01	0.321167285131668\\
3.011	0.320857059252703\\
3.013	0.320538336174113\\
3.016	0.320381396492242\\
3.023	0.320331424066322\\
3.142	0.32032939538749\\
3.15	0.32032939538749\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.153	0.978904779863953\\
3.154	0.980710038663638\\
3.155	0.981418693290394\\
3.156	0.981714594143467\\
3.158	0.981880143780598\\
3.164	0.98187523735772\\
3.2	0.981857336694386\\
3.201	0.981857110566696\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.981010619550326\\
3	0.981010915455091\\
3.001	0.312121778410092\\
3.002	0.346274337458882\\
3.003	0.339523690222847\\
3.004	0.334524479320041\\
3.005	0.330221071752609\\
3.006	0.32725735502677\\
3.007	0.325307245581957\\
3.008	0.324048692531989\\
3.009	0.323245157829823\\
3.01	0.322735218083093\\
3.011	0.3224127269936\\
3.013	0.322080909755272\\
3.016	0.321917202396441\\
3.022	0.321866203378946\\
3.094	0.32186282222048\\
3.15	0.32186282222048\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.153	0.978018391471063\\
3.154	0.979864533933509\\
3.155	0.980590033049973\\
3.156	0.980893603891634\\
3.158	0.981064548440102\\
3.164	0.981061384933076\\
3.2	0.981043394565722\\
3.201	0.981043164272691\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.980906525719104\\
3	0.980906822710906\\
3.001	0.312129048004195\\
3.002	0.346705369120777\\
3.003	0.339964311677468\\
3.004	0.334951714919993\\
3.005	0.330629503862087\\
3.006	0.327649058490827\\
3.007	0.32568627793452\\
3.008	0.324418789225684\\
3.009	0.323609190690291\\
3.01	0.32309522650657\\
3.011	0.322770100618569\\
3.013	0.322435469784412\\
3.016	0.322270307580075\\
3.022	0.322218830609649\\
3.094	0.322215415582454\\
3.15	0.322215415582454\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.153	0.977898740886389\\
3.154	0.979753764141088\\
3.155	0.980482914051303\\
3.156	0.980788142385131\\
3.158	0.980960245828471\\
3.164	0.980957447794876\\
3.2	0.980939436043429\\
3.201	0.980939204843773\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	1.02754\\
3	1.02754\\
3.0005	0.890832\\
3.008167	0.890824\\
3.15	0.890824\\
3.1505	1.02754\\
3.200167	1.02754\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	1.011865\\
3	1.011865\\
3.0005	0.676137\\
3.003167	0.676117\\
3.15	0.676117\\
3.1505	1.011865\\
3.200167	1.011865\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.986196\\
3	0.986197\\
3.0005	0.384646\\
3.002167	0.384602\\
3.15	0.384602\\
3.1505	0.986196\\
3.200167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.984863\\
3	0.984864\\
3.0005	0.387166\\
3.002167	0.38712\\
3.15	0.38712\\
3.1505	0.984863\\
3.200167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.983912\\
3	0.983912\\
3.0005	0.388659\\
3.002167	0.388613\\
3.15	0.388613\\
3.1505	0.983911\\
3.200167	0.983912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.982847\\
3	0.982847\\
3.0005	0.390814\\
3.002167	0.390766\\
3.15	0.390766\\
3.1505	0.982847\\
3.200167	0.982847\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.9827\\
3	0.982701\\
3.0005	0.325309\\
3.002167	0.325262\\
3.15	0.325262\\
3.1505	0.9827\\
3.200167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.982506\\
3	0.982506\\
3.0005	0.322417\\
3.002167	0.322372\\
3.15	0.322372\\
3.1505	0.982506\\
3.200167	0.982506\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.981797\\
3	0.981797\\
3.0005	0.323801\\
3.002167	0.323755\\
3.15	0.323755\\
3.1505	0.981797\\
3.200167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.980983\\
3	0.980983\\
3.0005	0.326135\\
3.002167	0.326086\\
3.15	0.326086\\
3.1505	0.980982\\
3.200167	0.980983\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.980878\\
3	0.980879\\
3.0005	0.32666\\
3.002167	0.326611\\
3.15	0.326611\\
3.1505	0.980878\\
3.200167	0.980879\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	1.02754031646154\\
3	1.02754035916283\\
3.001	0.897412501471338\\
3.002	0.894840220439102\\
3.003	0.893414761776925\\
3.004	0.892270351407696\\
3.005	0.891612571670976\\
3.008	0.891018224673038\\
3.011	0.89086951941911\\
3.018	0.890824379904543\\
3.15	0.890823533223085\\
3.151	1.02786672240594\\
3.152	1.02761532425199\\
3.154	1.02754356394594\\
3.178	1.02753886542484\\
3.201	1.02753891758805\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	1.01186503376087\\
3	1.01186518812169\\
3.001	0.690613164895\\
3.002	0.68473500693079\\
3.003	0.681626936488895\\
3.004	0.679161294182964\\
3.005	0.677769090345358\\
3.006	0.677292556905705\\
3.007	0.676697634954264\\
3.01	0.67622894993258\\
3.021	0.676117770280088\\
3.15	0.67611672393246\\
3.151	1.01193519051298\\
3.159	1.01187057739817\\
3.201	1.01186907663223\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.986196232689633\\
3	0.986196536655273\\
3.001	0.408851322217784\\
3.002	0.399806968702145\\
3.003	0.394520835675944\\
3.004	0.390215916403334\\
3.005	0.387682949987397\\
3.006	0.386808627135478\\
3.007	0.385700060847022\\
3.009	0.385061580970264\\
3.01	0.384816917056145\\
3.019	0.384604734327984\\
3.15	0.384601572265821\\
3.151	0.985967700083763\\
3.152	0.986231353266435\\
3.161	0.986210450713621\\
3.201	0.986207118196726\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.984863113744046\\
3	0.984863424282147\\
3.001	0.411859377135838\\
3.002	0.402676144569742\\
3.003	0.397268334380417\\
3.004	0.392860554265679\\
3.005	0.390266916052948\\
3.006	0.389372285213527\\
3.007	0.388239225437588\\
3.009	0.387587758355422\\
3.01	0.387338452313329\\
3.019	0.387123143628905\\
3.15	0.387119959070649\\
3.151	0.984627944020374\\
3.152	0.984898146144931\\
3.161	0.984877695541851\\
3.201	0.984874282086956\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.983911444131099\\
3	0.983911758638715\\
3.001	0.413643692065859\\
3.002	0.404378815611834\\
3.003	0.398898304866183\\
3.004	0.3944290386896\\
3.005	0.391799058285852\\
3.006	0.390892266870384\\
3.007	0.389744533733051\\
3.009	0.3890852893658\\
3.01	0.388833204005703\\
3.019	0.388616027373854\\
3.15	0.38861282954183\\
3.151	0.983672295112084\\
3.152	0.983946429962366\\
3.161	0.983926245292206\\
3.201	0.983922783007647\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.982846727942741\\
3	0.982847047975242\\
3.001	0.416198661445419\\
3.002	0.406821383857389\\
3.003	0.401240536161695\\
3.004	0.396686451788529\\
3.005	0.394006248242987\\
3.006	0.393082644016744\\
3.007	0.391914591055655\\
3.009	0.3912445571823\\
3.01	0.390988609262104\\
3.019	0.39076881973688\\
3.15	0.390765602817949\\
3.151	0.982602076670038\\
3.152	0.982881669395681\\
3.162	0.982861754308317\\
3.201	0.982858303050931\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.982700237816574\\
3	0.982700571840207\\
3.001	0.348779809140142\\
3.002	0.34058762166967\\
3.003	0.335422980546737\\
3.004	0.331136501275985\\
3.005	0.328524435095787\\
3.006	0.327615356672372\\
3.007	0.326444622400434\\
3.009	0.325762581242506\\
3.01	0.325498846277406\\
3.018	0.325265837881393\\
3.15	0.325261995192762\\
3.151	0.982410953607865\\
3.152	0.982733604497103\\
3.164	0.982715729486722\\
3.201	0.982712412695149\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.982505724312766\\
3	0.982506051925158\\
3.001	0.345332335602361\\
3.002	0.337200414798223\\
3.003	0.332169101641468\\
3.004	0.328011015623238\\
3.005	0.325496556547663\\
3.006	0.324622820333228\\
3.007	0.323501078779319\\
3.009	0.322848891860586\\
3.01	0.322597103747165\\
3.019	0.322375095672276\\
3.15	0.322371701313203\\
3.151	0.982228602333155\\
3.152	0.982539332588415\\
3.163	0.982521028609194\\
3.201	0.98251762861646\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.981797052726596\\
3	0.981797383759249\\
3.001	0.347021823022838\\
3.002	0.338860708082386\\
3.003	0.333755972889331\\
3.004	0.32952662770184\\
3.005	0.326957476637384\\
3.006	0.326063893979037\\
3.007	0.324914551642694\\
3.009	0.324245501530688\\
3.01	0.323986952693799\\
3.019	0.323758542486897\\
3.15	0.323755040524115\\
3.151	0.981512986165992\\
3.152	0.981830468318937\\
3.164	0.981812388188466\\
3.201	0.98180910362181\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.980982350822873\\
3	0.980982687441913\\
3.001	0.349844394159806\\
3.002	0.341635751823357\\
3.003	0.336413053922178\\
3.004	0.332069569040586\\
3.005	0.329412828268858\\
3.006	0.328487481902862\\
3.007	0.327293955768019\\
3.009	0.326597911172763\\
3.01	0.326328538551941\\
3.018	0.326090139004927\\
3.15	0.326086197119703\\
3.151	0.980687077585087\\
3.152	0.981015480995175\\
3.164	0.9809979858515\\
3.201	0.980994639969895\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.98087823730757\\
3	0.980878575146046\\
3.001	0.350474367256616\\
3.002	0.342255378406858\\
3.003	0.337007362751085\\
3.004	0.332639442191913\\
3.005	0.329963960320805\\
3.006	0.32903182204051\\
3.007	0.327828849033716\\
3.009	0.32712703446961\\
3.01	0.326855348560778\\
3.018	0.326614759835559\\
3.15	0.326610778417765\\
3.151	0.980580560698932\\
3.152	0.980911312469854\\
3.164	0.980893937419371\\
3.201	0.980890578197931\\
};
\end{axis}
\end{tikzpicture}%

==> BasinStability-ActiveDG (Review)/bilder/frt-simulink4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
unbounded coords=jump,
xmin=2.9,
xmax=3.4,
xtick={2.9,3,3.1,3.2,3.3,3.4},
xticklabels={{2.9},{3},{3.1},{3.2},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.4}},
ymin=0.97,
ymax=1.05,
ytick={0.97,0.99,1.01,1.03,1.05},
yticklabels={{0.97},{0.99},{1.01},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.05}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	1.02755564857708\\
3	1.02755572264365\\
3.00047683176963	0.962\\
nan	nan\\
3.15045133221586	0.962\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.153	1.02795696798327\\
3.154	1.02801746189586\\
3.161	1.02761488698285\\
3.167	1.02756045997577\\
3.2	1.02755307432021\\
3.401	1.02755385789557\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	1.0118839981307\\
3	1.01188430401205\\
3.00015048531921	0.962\\
nan	nan\\
3.15080401515958	0.962\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.153	1.01101074247579\\
3.154	1.01171476909723\\
3.155	1.01194391615945\\
3.157	1.0120121331482\\
3.167	1.01190397871656\\
3.213	1.01189443648273\\
3.401	1.01188606483364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.986223375975886\\
3	0.986223990488663\\
3.00003995807992	0.962\\
nan	nan\\
3.15092554695786	0.962\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.153	0.98365375968172\\
3.154	0.985261173557474\\
3.155	0.985887678548698\\
3.156	0.986145853306667\\
3.158	0.986284461391324\\
3.164	0.986270386217486\\
3.191	0.986254749821629\\
3.401	0.986230188803218\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.984890394552271\\
3	0.984891022550747\\
3.00003782621985	0.962\\
nan	nan\\
3.15092635365613	0.962\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.153	0.98227286161759\\
3.154	0.983906241309442\\
3.155	0.984544292619421\\
3.156	0.984808027236872\\
3.157	0.984913377008226\\
3.159	0.984959831747191\\
3.217	0.984917198723111\\
3.401	0.984897399278926\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.983938817479766\\
3	0.98393945362179\\
3.00003629815692	0.962\\
nan	nan\\
3.15092705906408	0.962\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.153	0.981292432587651\\
3.154	0.982941490389046\\
3.155	0.98358649615896\\
3.156	0.983853570649393\\
3.157	0.983960570285975\\
3.159	0.984008287940323\\
3.226	0.983964349483422\\
3.401	0.983945937834936\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.982874229180291\\
3	0.982874876651805\\
3.00003458644514	0.962\\
nan	nan\\
3.15092764608485	0.962\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.153	0.98018753279479\\
3.154	0.981858632818546\\
3.155	0.982513357997829\\
3.156	0.98278507214415\\
3.157	0.982894347651033\\
3.159	0.982943786500726\\
3.243	0.982897328813353\\
3.401	0.982881509411541\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.982728066010482\\
3	0.982728742178918\\
3.0000309308942	0.962\\
nan	nan\\
3.15093668843611	0.962\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.153	0.979771729143934\\
3.154	0.981597807463723\\
3.155	0.982315031611195\\
3.156	0.982614811110689\\
3.157	0.982737280805761\\
3.159	0.98279622764291\\
3.254	0.982750527862219\\
3.401	0.982735752538551\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.982533412112362\\
3	0.982534075148873\\
3.0000306371685	0.962\\
nan	nan\\
3.15093727690906	0.962\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.153	0.979657587613997\\
3.154	0.981437768927571\\
3.155	0.982136059648438\\
3.156	0.982427225108463\\
3.157	0.982545627907071\\
3.159	0.982601658141725\\
3.401	0.98254091645943\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.981824805173872\\
3	0.981825475225647\\
3.00002960646822	0.962\\
nan	nan\\
3.15093812185633	0.962\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.153	0.978904779863953\\
3.154	0.980710038663638\\
3.155	0.981418693290394\\
3.156	0.981714594143467\\
3.157	0.981835249975319\\
3.159	0.981892926257258\\
3.394	0.981832814337315\\
3.401	0.981832408825747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.981010233950229\\
3	0.981010915455091\\
3.00002842162386	0.962\\
nan	nan\\
3.15093901788896	0.962\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.153	0.978018391471063\\
3.154	0.979864533933509\\
3.155	0.980590033049973\\
3.156	0.980893603891634\\
3.157	0.981017892675877\\
3.159	0.981078200782958\\
3.219	0.981039268577801\\
3.401	0.981017998688508\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.980906138707031\\
3	0.980906822710906\\
3.00002827071028	0.962\\
nan	nan\\
3.15093910779842	0.962\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.153	0.977898740886389\\
3.154	0.979753764141088\\
3.155	0.980482914051303\\
3.156	0.980788142385131\\
3.157	0.980913213028475\\
3.159	0.980974082859096\\
3.212	0.980936759756016\\
3.401	0.980913938361264\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	1.02754\\
3	1.02754\\
3.00023970799075	0.962\\
nan	nan\\
3.15026030603587	0.962\\
3.1505	1.02754\\
3.400167	1.02754\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	1.011865\\
3	1.011865\\
3.00007426398751	0.962\\
nan	nan\\
3.15042574043628	0.962\\
3.1505	1.011865\\
3.400167	1.011866\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.986196\\
3	0.986197\\
3.00002011217669	0.962\\
nan	nan\\
3.15047989009199	0.962\\
3.1505	0.986196\\
3.195167	0.986197\\
3.400167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.984863\\
3	0.984864\\
3.00001912671617	0.962\\
nan	nan\\
3.15048087556023	0.962\\
3.1505	0.984863\\
3.195167	0.984864\\
3.400167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.983911\\
3	0.983912\\
3.00001840561912	0.962\\
nan	nan\\
3.15048159661212	0.962\\
3.1505	0.983911\\
3.195167	0.983912\\
3.400167	0.983912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.982847\\
3	0.982847\\
3.00001760628208	0.962\\
nan	nan\\
3.15048239514526	0.962\\
3.1505	0.982847\\
3.400167	0.982848\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.9827\\
3	0.982701\\
3.00001574479154	0.962\\
nan	nan\\
3.15048425707063	0.962\\
3.1505	0.9827\\
3.195167	0.982701\\
3.400167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.982506\\
3	0.982506\\
3.00001553275392	0.962\\
nan	nan\\
3.15048446830492	0.962\\
3.1505	0.982506\\
3.400167	0.982507\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.981797\\
3	0.981797\\
3.00001504340452	0.962\\
nan	nan\\
3.15048495764708	0.962\\
3.1505	0.981797\\
3.195167	0.981798\\
3.400167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.980982\\
3	0.980983\\
3.00001449420324	0.962\\
nan	nan\\
3.15048550762258	0.962\\
3.1505	0.980982\\
3.195167	0.980983\\
3.400167	0.980983\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.980878\\
3	0.980879\\
3.00001442865462	0.962\\
nan	nan\\
3.15048557316814	0.962\\
3.1505	0.980878\\
3.195167	0.980879\\
3.400167	0.980879\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	1.02754020766677\\
3	1.02754035916283\\
3.00050366124768	0.962\\
nan	nan\\
3.15051937252191	0.962\\
3.151	1.02786672240594\\
3.152	1.02761532425199\\
3.154	1.02754356394594\\
3.173	1.02753885836231\\
3.401	1.02753943067437\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	1.01186464047876\\
3	1.01186518812169\\
3.00015522139789	0.962\\
nan	nan\\
3.15085130302386	0.962\\
3.151	1.01193519051298\\
3.158	1.01187061590941\\
3.401	1.01186600109221\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.986195458243061\\
3	0.986196536655273\\
3.00004190999778	0.962\\
nan	nan\\
3.15096014457919	0.962\\
3.151	0.985967700083763\\
3.152	0.986231353266435\\
3.159	0.986210645424145\\
3.401	0.986199477353809\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.984862322552114\\
3	0.984863424282147\\
3.00003990098219	0.962\\
nan	nan\\
3.15096212947008	0.962\\
3.151	0.984627944020374\\
3.152	0.984898146144931\\
3.159	0.98487789487812\\
3.401	0.984866450307747\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.983910642825619\\
3	0.983911758638715\\
3.0000384236115	0.962\\
nan	nan\\
3.15096357961453	0.962\\
3.151	0.983672295112084\\
3.152	0.983946429962366\\
3.159	0.983926447419834\\
3.401	0.983914836066361\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.982845912560909\\
3	0.982847047975242\\
3.00003679009501	0.962\\
nan	nan\\
3.15096518957925	0.962\\
3.151	0.982602076670038\\
3.152	0.982881669395681\\
3.16	0.982861888452842\\
3.401	0.982850196431583\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.982699386788033\\
3	0.982700571840207\\
3.00003265482543	0.962\\
nan	nan\\
3.15096894014158	0.962\\
3.151	0.982410953607865\\
3.152	0.982733604497103\\
3.161	0.98271611459313\\
3.401	0.982703900878026\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.982504889618818\\
3	0.982506051925158\\
3.0000321828277	0.962\\
nan	nan\\
3.15096934395579	0.962\\
3.151	0.982228602333155\\
3.152	0.982539332588415\\
3.161	0.982521252557353\\
3.401	0.98250930016764\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.98179620931849\\
3	0.981797383759249\\
3.00003118800563	0.962\\
nan	nan\\
3.15097033409281	0.962\\
3.151	0.981512986165992\\
3.152	0.981830468318937\\
3.161	0.981812769571137\\
3.401	0.981800676133104\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.980981493181756\\
3	0.980982687441913\\
3.00003007690651	0.962\\
nan	nan\\
3.15097145271547	0.962\\
3.151	0.980687077585087\\
3.152	0.981015480995175\\
3.162	0.980998290998877\\
3.401	0.980986051356163\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.980877376559534\\
3	0.980878575146046\\
3.00002994677845	0.962\\
nan	nan\\
3.15097158804397	0.962\\
3.151	0.980580560698932\\
3.152	0.980911312469854\\
3.162	0.980894243776592\\
3.401	0.980881954555584\\
};
\end{axis}
\end{tikzpicture}%

==> bilder/frt-curve.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=0,
xmax=4.25,
xtick={0.15,2.75,3.375,4},
xticklabels={{0.15},{3},{${\text{\it{}t}}\text{/s}\rightarrow$},{60}},
ymin=0,
ymax=1,
ytick={0.15,0.5,0.8,0.9},
yticklabels={{0.15},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{0.85},{0.90}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]

\addplot[area legend, draw=none, fill=green, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.15\\
0.15	0.15\\
2.75	0.8\\
4	0.8\\
4	0.9\\
4.25	0.9\\
4.25	1\\
0	1\\
}--cycle;

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.15\\
0.15	0.15\\
2.75	0.8\\
4	0.8\\
4	0.9\\
4.25	0.9\\
4.25	0\\
0	0\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.15\\
0.15	0.15\\
2.75	0.8\\
4	0.8\\
4	0.9\\
4.25	0.9\\
};
\end{axis}

\begin{axis}[%
width=4.74in,
height=1.979in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left]
at (rel axis cs:0.2,0.73) {connected\\$\text{("}{\text{\it{}survive}}\text{")}$};
\node[below right, align=left]
at (rel axis cs:0.38,0.45) { disconnected\\$\text{("}{\text{\it{}not survive}}\text{")}$};
\end{axis}
\end{tikzpicture}%

==> bilder/frt-simulink1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.672in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=0,
xmax=3.5,
xtick={0,0.5,1,1.5,2,2.5,3,3.5},
xticklabels={{0},{0.5},{1},{1.5},{2},{2.5},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.5}},
ymin=0.2,
ymax=1.2,
ytick={0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{0.2},{0.4},{0.6},{0.8},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.2}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
legend style={at={(0.289,0.246)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.02109887100537\\
1.029	1.0219274684363\\
1.147	1.0244773676707\\
1.312	1.02623813235359\\
1.582	1.02723464993883\\
2.263	1.02754824442953\\
3	1.02755572264365\\
3.001	0.890073854153747\\
3.002	0.900764369005729\\
3.003	0.896121981091724\\
3.004	0.896870556246353\\
3.007	0.89430058050875\\
3.012	0.893515482139428\\
3.041	0.893432823571783\\
3.15	0.893432823460033\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.154	1.02801746189586\\
3.173	1.02755395894164\\
3.501	1.02755435498271\\
};
\addlegendentry{Simulink}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.998115558775399\\
1.015	0.998924668286787\\
1.096	1.00307917488533\\
1.195	1.00640705408608\\
1.323	1.008936770117\\
1.502	1.01066140759851\\
1.797	1.01160780041525\\
2.586	1.01188059213714\\
3	1.01188430401205\\
3.001	0.680394798759242\\
3.002	0.69634690703719\\
3.004	0.687344550011645\\
3.006	0.682885431535693\\
3.009	0.680677426116061\\
3.014	0.680040128601663\\
3.05	0.67997359525849\\
3.15	0.679973595254973\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.154	1.01171476909723\\
3.158	1.01199546728957\\
3.203	1.01189528759433\\
3.501	1.01188475462224\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.962174969010597\\
1.009	0.962909239973663\\
1.07	0.968684876834049\\
1.141	0.973648697926258\\
1.225	0.977763407536113\\
1.328	0.981044329997405\\
1.461	0.983498143417885\\
1.648	0.98513680317553\\
1.965	0.986005373967547\\
2.907	0.986223438386574\\
3	0.986223990488663\\
3.001	0.379988892695196\\
3.002	0.409416308216092\\
3.005	0.391787589737392\\
3.007	0.386945450593725\\
3.01	0.384503682067515\\
3.015	0.383779238169265\\
3.046	0.383701786011278\\
3.15	0.383701785968055\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.154	0.985261173557474\\
3.157	0.986248447809794\\
3.18	0.986257288694318\\
3.501	0.986226610781264\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.960371960747247\\
1.009	0.961120171832332\\
1.069	0.966923028871222\\
1.139	0.971945665861901\\
1.222	0.976138278692634\\
1.323	0.979479257693267\\
1.453	0.981999637103557\\
1.635	0.983707579141565\\
1.936	0.98463191961315\\
2.763	0.984888736769081\\
3	0.984891022550747\\
3.001	0.379728184598684\\
3.002	0.411465315006784\\
3.005	0.393563230175398\\
3.007	0.388599845355291\\
3.01	0.386096210331685\\
3.015	0.385355357481679\\
3.046	0.385276549270754\\
3.15	0.385276549227374\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.154	0.983906241309442\\
3.157	0.984913377008226\\
3.179	0.984925417123976\\
3.501	0.984893727665269\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.959136147427065\\
1.009	0.95989279304492\\
1.069	0.965761820824553\\
1.138	0.970780506763985\\
1.22	0.974999061542371\\
1.32	0.978384096722584\\
1.448	0.980941443967051\\
1.626	0.982687001807019\\
1.917	0.983650298173322\\
2.679	0.983935264242799\\
3	0.98393945362179\\
3.001	0.379516103205044\\
3.002	0.412661597887851\\
3.005	0.394597725064342\\
3.007	0.389561420181483\\
3.01	0.387020374001515\\
3.015	0.38626954681775\\
3.045	0.386189909852617\\
3.15	0.386189909783528\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.154	0.982941490389046\\
3.157	0.983960570285975\\
3.179	0.983974356745581\\
3.501	0.983942209794265\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.95767468042473\\
1.009	0.958443116891386\\
1.068	0.964318161472518\\
1.137	0.96943998255571\\
1.218	0.973702467525971\\
1.317	0.977146796779364\\
1.443	0.979752447590986\\
1.617	0.981543477183618\\
1.898	0.982550785660975\\
2.599	0.982867777937567\\
3	0.982874876651805\\
3.001	0.379318293432193\\
3.002	0.414407004014203\\
3.005	0.396119547429612\\
3.007	0.390982211683895\\
3.01	0.388389028596532\\
3.015	0.387624180686043\\
3.045	0.38754336290617\\
3.15	0.387543362836833\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.154	0.981858632818546\\
3.157	0.982894347651033\\
3.178	0.982910760154827\\
3.501	0.982877703219823\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.956522540959752\\
1.009	0.957320923665195\\
1.067	0.963336991843209\\
1.134	0.968553813856041\\
1.213	0.972955926572771\\
1.308	0.9765048262103\\
1.429	0.979249664693981\\
1.593	0.981167472951281\\
1.849	0.982295200504527\\
2.42	0.982707662777357\\
3	0.982728742178918\\
3.001	0.312565699197327\\
3.002	0.34570282727912\\
3.005	0.329685975590647\\
3.007	0.324840732890946\\
3.01	0.322314362269017\\
3.015	0.321544599000588\\
3.044	0.321460212745178\\
3.15	0.321460212620075\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.154	0.981597807463723\\
3.157	0.982737280805761\\
3.176	0.982767039723986\\
3.501	0.982731747920662\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.956792643673386\\
1.009	0.957577170791647\\
1.068	0.963576577377842\\
1.136	0.968742887506411\\
1.216	0.97307220939973\\
1.313	0.976566976962479\\
1.436	0.979232210013782\\
1.605	0.981089620810068\\
1.873	0.982157495745146\\
2.503	0.98252119568281\\
3	0.982534075148873\\
3.001	0.31229997219805\\
3.002	0.343266492910765\\
3.005	0.327377876542765\\
3.007	0.322686005026039\\
3.01	0.320257512912439\\
3.015	0.319521309848806\\
3.045	0.319440929775187\\
3.15	0.319440929700692\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.154	0.981437768927571\\
3.157	0.982545627907071\\
3.176	0.98257154712281\\
3.501	0.982537001312974\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.955838399780142\\
1.009	0.956630230322606\\
1.068	0.962686066104746\\
1.136	0.967901266381932\\
1.216	0.972271823196457\\
1.313	0.975800114370498\\
1.436	0.97849112190948\\
1.604	0.980359447196244\\
1.87	0.981439244626086\\
2.488	0.981811282539093\\
3	0.981825475225647\\
3.001	0.312192235742429\\
3.002	0.344378495297359\\
3.005	0.328427700658304\\
3.007	0.323650727559052\\
3.01	0.321167285131668\\
3.015	0.320412068154579\\
3.045	0.320329395464529\\
3.15	0.32032939538749\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.154	0.980710038663638\\
3.157	0.981835249975319\\
3.176	0.98186339315061\\
3.501	0.981828445178123\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.954621327911391\\
1.009	0.955425138962192\\
1.067	0.961482606734796\\
1.134	0.966735575454326\\
1.213	0.971168414900338\\
1.308	0.974742287943597\\
1.428	0.977489622999641\\
1.591	0.979422618169383\\
1.845	0.98056518384596\\
2.405	0.980987812312415\\
3	0.981010915455091\\
3.001	0.312121778410092\\
3.002	0.346274337458882\\
3.005	0.330221071752609\\
3.007	0.325307245581957\\
3.01	0.322735218083093\\
3.015	0.321949226703943\\
3.044	0.321862822349499\\
3.15	0.32186282222048\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.154	0.979864533933509\\
3.157	0.981017892675877\\
3.175	0.981049897123327\\
3.501	0.981013956227098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.954429089984751\\
1.009	0.955235527208153\\
1.067	0.961312968630467\\
1.134	0.96658335038667\\
1.212	0.970984198132712\\
1.307	0.974586734487524\\
1.427	0.977356308912282\\
1.589	0.979297237489722\\
1.841	0.980450356157968\\
2.392	0.98088189355103\\
3	0.980906822710906\\
3.001	0.312129048004195\\
3.002	0.346705369120777\\
3.005	0.330629503862087\\
3.007	0.32568627793452\\
3.01	0.32309522650657\\
3.015	0.322302622737508\\
3.043	0.322215415789571\\
3.15	0.322215415582454\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.154	0.979753764141088\\
3.157	0.980913213028475\\
3.175	0.980945963127072\\
3.501	0.980909878785626\\
};
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	1.021099\\
1.029167	1.021926\\
1.061167	1.022782\\
1.121167	1.024048\\
1.246167	1.025708\\
1.484167	1.027012\\
2.163167	1.027528\\
3	1.02754\\
3.001167	0.890824\\
3.15	0.890824\\
3.151167	1.02754\\
3.500167	1.02754\\
};
\addlegendentry{PowerFactory}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.998114\\
1.015167	0.998919\\
1.027167	0.999649\\
1.042167	1.000538\\
1.067167	1.001791\\
1.102167	1.003361\\
1.271167	1.008107\\
1.431167	1.010152\\
1.692167	1.011403\\
2.336167	1.01185\\
3	1.011865\\
3.001167	0.676117\\
3.15	0.676117\\
3.151167	1.011865\\
3.500167	1.011866\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.962167\\
1.009167	0.96289\\
1.016167	0.963768\\
1.023167	0.964384\\
1.032167	0.965373\\
1.043167	0.966349\\
1.056167	0.967575\\
1.077167	0.969289\\
1.104167	0.971323\\
1.254167	0.978888\\
1.371167	0.982032\\
1.521167	0.984194\\
1.737167	0.985514\\
2.090167	0.986086\\
3	0.986197\\
3.001167	0.384602\\
3.15	0.384602\\
3.151167	0.986197\\
3.500167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.960364\\
1.009167	0.961101\\
1.016167	0.961995\\
1.023167	0.962623\\
1.032167	0.963631\\
1.043167	0.964626\\
1.056167	0.965876\\
1.076167	0.96757\\
1.113167	0.970313\\
1.159167	0.973154\\
1.230167	0.976505\\
1.338167	0.979881\\
1.472167	0.982264\\
1.656167	0.983818\\
1.996167	0.984679\\
3	0.984864\\
3.001167	0.38712\\
3.15	0.38712\\
3.151167	0.984864\\
3.500167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.959128\\
1.009167	0.959874\\
1.016167	0.960778\\
1.023167	0.961413\\
1.032167	0.962433\\
1.043167	0.963439\\
1.056167	0.964703\\
1.075167	0.966304\\
1.100167	0.968277\\
1.261167	0.976616\\
1.370167	0.979591\\
1.513167	0.981761\\
1.744167	0.983231\\
2.097167	0.983802\\
3	0.983912\\
3.001167	0.388613\\
3.15	0.388613\\
3.151167	0.983912\\
3.500167	0.983913\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.957667\\
0.842	0.957667\\
1.009167	0.958424\\
1.015167	0.959107\\
1.022167	0.959987\\
1.030167	0.960819\\
1.039167	0.961649\\
1.050167	0.962776\\
1.067167	0.964269\\
1.088167	0.96604\\
1.277167	0.975978\\
1.389167	0.978841\\
1.531167	0.980846\\
1.784167	0.982282\\
2.235167	0.982794\\
3	0.982847\\
3.001167	0.390766\\
3.15	0.390766\\
3.151167	0.982847\\
3.500167	0.982848\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.956515\\
0.842	0.956515\\
1.009167	0.957301\\
1.014167	0.958029\\
1.021167	0.958701\\
1.028167	0.959578\\
1.037167	0.960445\\
1.048167	0.961629\\
1.063167	0.963009\\
1.082167	0.96472\\
1.131167	0.968405\\
1.185167	0.971625\\
1.266167	0.975166\\
1.374167	0.978216\\
1.512167	0.980412\\
1.724167	0.981903\\
2.106167	0.982589\\
3	0.982701\\
3.001167	0.325262\\
3.15	0.325262\\
3.151167	0.982701\\
3.500167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.956785\\
0.842	0.956785\\
1.009167	0.957558\\
1.014167	0.958273\\
1.021167	0.958933\\
1.028167	0.959794\\
1.037167	0.960646\\
1.048167	0.96181\\
1.063167	0.963166\\
1.082167	0.964847\\
1.132167	0.96854\\
1.248167	0.974444\\
1.355167	0.97768\\
1.495167	0.980064\\
1.692167	0.981587\\
2.007167	0.982323\\
3	0.982506\\
3.001167	0.322372\\
3.15	0.322372\\
3.151167	0.982506\\
3.500167	0.982507\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.955831\\
0.842	0.955831\\
1.009167	0.956611\\
1.014167	0.957332\\
1.021167	0.957999\\
1.028167	0.958868\\
1.037167	0.959728\\
1.048167	0.960903\\
1.063167	0.962272\\
1.082167	0.963968\\
1.133167	0.967755\\
1.190167	0.971074\\
1.290167	0.975137\\
1.404167	0.977953\\
1.569167	0.980084\\
1.790167	0.981231\\
2.241167	0.981744\\
3	0.981797\\
3.001167	0.323755\\
3.15	0.323755\\
3.151167	0.981798\\
3.500167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.954613\\
1.009167	0.955406\\
1.014167	0.956138\\
1.021167	0.956815\\
1.028167	0.957698\\
1.037167	0.958571\\
1.048167	0.959763\\
1.063167	0.961153\\
1.082167	0.962875\\
1.133167	0.966721\\
1.189167	0.970037\\
1.268167	0.973466\\
1.375167	0.976488\\
1.513167	0.978689\\
1.725167	0.980184\\
2.107167	0.980871\\
3	0.980983\\
3.001167	0.326086\\
3.15	0.326086\\
3.151167	0.980983\\
3.500167	0.980984\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0	0.954421\\
1.009167	0.955216\\
1.014167	0.955951\\
1.021167	0.95663\\
1.028167	0.957515\\
1.037167	0.958392\\
1.048167	0.959588\\
1.063167	0.960982\\
1.082167	0.96271\\
1.131167	0.966433\\
1.184167	0.969635\\
1.284167	0.973892\\
1.400167	0.976883\\
1.557167	0.979025\\
1.793167	0.98031\\
2.245167	0.980825\\
3	0.980879\\
3.001167	0.326611\\
3.15	0.326611\\
3.151167	0.980879\\
3.500167	0.980879\\
};
\addplot [color=mycolor3, dotted]
  table[row sep=crcr]{%
0	1.02109865467441\\
1.031	1.02192963033434\\
1.248	1.02560769424958\\
1.57	1.02721193958929\\
2.243	1.02753218627439\\
3	1.02754035916283\\
3.001	0.897412501471338\\
3.003	0.893414761776925\\
3.005	0.891612571670976\\
3.012	0.890851573119182\\
3.066	0.890823533227003\\
3.15	0.890823533223085\\
3.151	1.02786672240594\\
3.155	1.02753981458404\\
3.501	1.02753975535554\\
};
\addlegendentry{${\text{\it{}PowerDynamics.jl}}$}

\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.998113593509196\\
1.015	0.998903808733824\\
1.104	1.00329797558025\\
1.134	1.00458338076833\\
1.166	1.00538669379374\\
1.484	1.01038189308965\\
1.77	1.01154929207126\\
3	1.01186518812169\\
3.001	0.690613164895\\
3.003	0.681626936488895\\
3.005	0.677769090345358\\
3.01	0.67622894993258\\
3.065	0.676116723940663\\
3.15	0.67611672393246\\
3.151	1.01193519051298\\
3.203	1.01186898165474\\
3.501	1.01186554906441\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.962166628341715\\
1.009	0.962980280010659\\
1.026	0.964852830590818\\
1.039	0.965858512656788\\
1.058	0.967667343969159\\
1.073	0.968701926135604\\
1.101	0.971030427724255\\
1.12	0.972026612343404\\
1.159	0.974559261199301\\
1.184	0.975606683095588\\
1.233	0.977970705094228\\
1.268	0.979003490861834\\
1.328	0.980926897039388\\
1.38	0.981961279808888\\
1.453	0.983227878063892\\
1.552	0.984481736397192\\
1.678	0.985145703672726\\
1.892	0.985825784743415\\
2.332	0.986155134258201\\
3	0.986196536655273\\
3.001	0.408851322217784\\
3.003	0.394520835675944\\
3.005	0.387682949987397\\
3.009	0.385061580970264\\
3.014	0.384636091078657\\
3.145	0.384601572264132\\
3.15	0.384601572265821\\
3.151	0.985967700083763\\
3.155	0.986211503224764\\
3.501	0.986198064794942\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.96036360484206\\
1.009	0.961192831375896\\
1.026	0.963101284135007\\
1.039	0.964126305746481\\
1.058	0.965969925861218\\
1.073	0.967024490858404\\
1.101	0.969397969615959\\
1.119	0.970327716698683\\
1.16	0.973005762462252\\
1.186	0.974197030951995\\
1.231	0.976467433373884\\
1.264	0.977345388210654\\
1.331	0.97950268685136\\
1.385	0.980690399249649\\
1.452	0.981830711003395\\
1.546	0.983036592902822\\
1.652	0.983610320947021\\
1.932	0.984586802614223\\
2.415	0.984832559529792\\
3	0.984863424282147\\
3.001	0.411859377135838\\
3.003	0.397268334380417\\
3.005	0.390266916052948\\
3.009	0.387587758355422\\
3.014	0.387154851242712\\
3.143	0.387119959068463\\
3.15	0.387119959070649\\
3.151	0.984627944020374\\
3.155	0.984878759342732\\
3.501	0.98486499872745\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.959127770783594\\
1.009	0.959966420141334\\
1.026	0.961896592956669\\
1.039	0.96293331370907\\
1.058	0.964797978773256\\
1.073	0.965864630796424\\
1.101	0.968265314965194\\
1.119	0.969205774523342\\
1.159	0.971904133296964\\
1.184	0.972984413137298\\
1.232	0.975418535152628\\
1.266	0.976395351256849\\
1.329	0.978476300512207\\
1.381	0.979569414441739\\
1.451	0.980839071687797\\
1.541	0.981993113180233\\
1.64	0.982569266159255\\
1.98	0.983710016412006\\
3	0.983911758638715\\
3.001	0.413643692065859\\
3.003	0.398898304866183\\
3.005	0.391799058285852\\
3.009	0.3890852893658\\
3.014	0.388647943947234\\
3.143	0.388612829539617\\
3.15	0.38861282954183\\
3.151	0.983672295112084\\
3.155	0.983927316000064\\
3.501	0.983913360970165\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.95766627540501\\
1.008	0.95840496230767\\
1.06	0.963467176000063\\
1.076	0.964863675877635\\
1.1	0.966945324892922\\
1.118	0.967817556822773\\
1.161	0.970669705517124\\
1.187	0.971949798208872\\
1.23	0.974212501545424\\
1.263	0.975070607224624\\
1.331	0.977333458670323\\
1.384	0.978524325674139\\
1.451	0.979723548900712\\
1.54	0.980881874381041\\
1.637	0.981464860100617\\
1.993	0.98264879677297\\
3	0.982847047975242\\
3.001	0.416198661445419\\
3.003	0.401240536161695\\
3.005	0.394006248242987\\
3.009	0.3912445571823\\
3.014	0.390801031114171\\
3.141	0.390765602815725\\
3.15	0.390765602817949\\
3.151	0.982602076670038\\
3.155	0.982862913698105\\
3.501	0.982848688805733\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.956514087891907\\
1.008	0.957281779766003\\
1.059	0.962516339817604\\
1.074	0.963747023440318\\
1.1	0.966158916517951\\
1.117	0.96697916645318\\
1.162	0.970049639313098\\
1.188	0.971435882699784\\
1.23	0.97371533568654\\
1.262	0.97456159265872\\
1.332	0.976968841755885\\
1.385	0.978232305792581\\
1.45	0.979445102376313\\
1.534	0.980559853398121\\
1.626	0.981201809706103\\
2.067	0.982519428146253\\
3	0.982700571840207\\
3.001	0.348779809140142\\
3.004	0.331136501275985\\
3.006	0.327615356672372\\
3.008	0.326095402003619\\
3.013	0.325315320383052\\
3.073	0.325261995208221\\
3.15	0.325261995192762\\
3.151	0.982410953607865\\
3.154	0.982718982964993\\
3.501	0.982702310598261\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.956784199904326\\
1.008	0.957538482235852\\
1.06	0.962707842752419\\
1.076	0.964134024513983\\
1.099	0.966252630137554\\
1.119	0.967238454325256\\
1.159	0.970038263810612\\
1.183	0.971090672865139\\
1.233	0.973689770079917\\
1.266	0.974699563985665\\
1.328	0.976855533671341\\
1.378	0.977902183567661\\
1.451	0.979313234340833\\
1.539	0.980481933733513\\
1.634	0.981075956477647\\
2.006	0.98230423906944\\
3	0.982506051925158\\
3.001	0.345332335602361\\
3.003	0.332169101641468\\
3.005	0.325496556547663\\
3.009	0.322848891860586\\
3.014	0.322408309636482\\
3.138	0.322371701311178\\
3.15	0.322371701313203\\
3.151	0.982228602333155\\
3.154	0.98252411419345\\
3.501	0.982507747001227\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.955829955516469\\
1.008	0.95659131179241\\
1.06	0.961809289946987\\
1.075	0.963125009138149\\
1.1	0.965394925786084\\
1.117	0.96620834532342\\
1.162	0.969253247532412\\
1.188	0.970627899470556\\
1.23	0.97288829229931\\
1.262	0.973727438013156\\
1.332	0.976114456820079\\
1.385	0.977367241910632\\
1.45	0.978569786648989\\
1.535	0.979690928622161\\
1.628	0.980321341899904\\
2.049	0.981607356319722\\
3	0.981797383759249\\
3.001	0.347021823022838\\
3.003	0.333755972889331\\
3.005	0.326957476637384\\
3.009	0.324245501530688\\
3.014	0.3237927603469\\
3.134	0.323755040522435\\
3.15	0.323755040524115\\
3.151	0.981512986165992\\
3.154	0.981815631332279\\
3.501	0.981799102766348\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.954612859787218\\
1.008	0.955385817144474\\
1.059	0.960656394827717\\
1.074	0.961895590047689\\
1.1	0.964324165204718\\
1.117	0.965150117475874\\
1.162	0.968241938878723\\
1.188	0.969637880520125\\
1.23	0.971933280567297\\
1.262	0.972785503120128\\
1.332	0.975209723941749\\
1.385	0.976482174565949\\
1.449	0.977700614816855\\
1.531	0.978777354347092\\
1.623	0.979458793516103\\
2.102	0.980826189386826\\
3	0.980982687441913\\
3.001	0.349844394159806\\
3.004	0.332069569040586\\
3.006	0.328487481902862\\
3.008	0.326937854894699\\
3.012	0.326212018981833\\
3.025	0.326086322434113\\
3.15	0.326086197119703\\
3.151	0.980687077585087\\
3.154	0.98100123815162\\
3.501	0.98098444520643\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0	0.954420628416493\\
1.008	0.955196128085593\\
1.059	0.960484084110214\\
1.074	0.961727381524565\\
1.1	0.964163996568976\\
1.117	0.964992693950452\\
1.162	0.968094792266886\\
1.188	0.969495396041483\\
1.23	0.971798462159762\\
1.262	0.972653547592078\\
1.331	0.975078647142938\\
1.382	0.97626688995462\\
1.449	0.97758522967542\\
1.531	0.978665640319463\\
1.623	0.979349405442242\\
2.101	0.980720708160848\\
3	0.980878575146046\\
3.001	0.350474367256616\\
3.004	0.332639442191913\\
3.006	0.32903182204051\\
3.008	0.327469901046418\\
3.012	0.326737768892261\\
3.025	0.32661090503992\\
3.15	0.326610778417765\\
3.151	0.980580560698932\\
3.154	0.980897192146317\\
3.501	0.980880341296926\\
};
\end{axis}
\end{tikzpicture}%

==> bilder/frt-simulink2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=1,
xmax=2.4,
xtick={1,1.2,1.4,1.6,1.8,2,2.2,2.4},
xticklabels={{1},{1.2},{1.4},{1.6},{1.8},{2},{${\text{\it{}t}}\text{/s}\rightarrow$},{2.4}},
ymin=0.95,
ymax=1.03,
ytick={0.95,0.97,0.99,1.01,1.03},
yticklabels={{0.95},{0.97},{0.99},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.03}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	1.02109873114628\\
1.004	1.02116213639056\\
1.051	1.02252610246255\\
1.084	1.02330676233525\\
1.12	1.02402118030999\\
1.16	1.02467566335746\\
1.204	1.02525745625608\\
1.253	1.02576929295656\\
1.309	1.02621753810602\\
1.374	1.02660021977544\\
1.452	1.02691942048806\\
1.548	1.02717143948889\\
1.673	1.02735784873175\\
1.853	1.02748083816939\\
2.17	1.02754293584521\\
2.401	1.0275524215004\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.998115303089396\\
1.003	0.99818060312707\\
1.013	0.998800525879529\\
1.035	1.00010325437597\\
1.058	1.00132728053048\\
1.082	1.00247005509946\\
1.108	1.00357014712817\\
1.135	1.00457818147756\\
1.164	1.00552686979734\\
1.195	1.00640705408608\\
1.229	1.00723500102947\\
1.266	1.00799664342017\\
1.306	1.00868256448619\\
1.35	1.00930041445589\\
1.399	1.00985149432642\\
1.454	1.010333567145\\
1.517	1.0107491654392\\
1.591	1.01109952744473\\
1.681	1.01138534635094\\
1.795	1.01160495393207\\
1.95	1.01175887905337\\
2.192	1.01184950897039\\
2.401	1.01187330543619\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.96217454545163\\
1.002	0.962174545439006\\
1.014	0.963446325344689\\
1.031	0.965182146876421\\
1.049	0.966877277174803\\
1.067	0.968437243648022\\
1.086	0.969949269125674\\
1.106	0.97140412143729\\
1.127	0.972794063467719\\
1.149	0.97411285393522\\
1.172	0.97535571944953\\
1.196	0.976519300730998\\
1.222	0.977642315657957\\
1.249	0.978673822007665\\
1.278	0.979646745531537\\
1.309	0.980551277323899\\
1.342	0.981380590624814\\
1.378	0.982150371495452\\
1.417	0.982849555762408\\
1.46	0.98348485539375\\
1.508	0.984056449917555\\
1.562	0.984560774228379\\
1.623	0.984993249703393\\
1.694	0.985359428437572\\
1.78	0.985662490510118\\
1.887	0.98589777054133\\
2.029	0.986067033051925\\
2.241	0.986172751189067\\
2.401	0.986202635349926\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.96037152933419\\
1.002	0.960371529321332\\
1.014	0.961667541085354\\
1.031	0.96343664747616\\
1.048	0.965072091334216\\
1.066	0.966669453847019\\
1.085	0.968217784840915\\
1.105	0.969707630652224\\
1.126	0.971131066950212\\
1.148	0.972481699649434\\
1.171	0.973754636464454\\
1.195	0.974946432046828\\
1.22	0.976055009978259\\
1.247	0.977116557416077\\
1.276	0.978117888725963\\
1.307	0.979048904701917\\
1.34	0.979902571977611\\
1.376	0.98069503084692\\
1.415	0.981414884526643\\
1.458	0.982069035282255\\
1.505	0.982646719625726\\
1.558	0.983160141410814\\
1.618	0.983603581706969\\
1.688	0.983981845602061\\
1.771	0.984291316139191\\
1.874	0.984535178673172\\
2.01	0.984714162347766\\
2.209	0.984828912653958\\
2.401	0.984869210571053\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.959135711260496\\
1.002	0.959135711247496\\
1.013	0.960336688458294\\
1.03	0.962134224089592\\
1.047	0.963795975135606\\
1.065	0.965419060783163\\
1.084	0.966992356951471\\
1.104	0.968506259157599\\
1.124	0.969886962675893\\
1.145	0.971206124702348\\
1.168	0.972511707316465\\
1.192	0.973734121105245\\
1.217	0.974871235244283\\
1.244	0.975960168649246\\
1.272	0.97695423122844\\
1.302	0.977885010802087\\
1.334	0.978744272207181\\
1.369	0.979547857409398\\
1.407	0.980282988400994\\
1.449	0.980955961768036\\
1.495	0.98155445364737\\
1.546	0.982081290355538\\
1.604	0.982542986235549\\
1.671	0.982937834592233\\
1.75	0.983264771492149\\
1.847	0.983526169209301\\
1.972	0.98372151941055\\
2.149	0.983852952767151\\
2.401	0.983917365701205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.957674237607976\\
1.002	0.957674237594778\\
1.013	0.958893983848928\\
1.029	0.960616310085288\\
1.046	0.9623120511397\\
1.064	0.963968376336376\\
1.083	0.965573935903529\\
1.102	0.967045011264705\\
1.122	0.968460616948703\\
1.143	0.969813173096825\\
1.165	0.971096559953638\\
1.188	0.972306092276533\\
1.213	0.973482978324914\\
1.239	0.974570800957738\\
1.267	0.975604576899006\\
1.297	0.976572639701238\\
1.329	0.977466419929541\\
1.363	0.978280360732364\\
1.4	0.979030318883521\\
1.441	0.979722014972083\\
1.486	0.980341533129054\\
1.536	0.980890831344707\\
1.592	0.981368444413581\\
1.657	0.981783025761644\\
1.733	0.982127741989991\\
1.825	0.98240497019803\\
1.942	0.982616213902283\\
2.103	0.982762763102095\\
2.36	0.982846663758808\\
2.401	0.98285240456058\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.956522081258948\\
1.002	0.956522081245246\\
1.013	0.957789497117798\\
1.029	0.959579527075555\\
1.046	0.961342030333696\\
1.063	0.962971721910908\\
1.081	0.96456375932928\\
1.1	0.966107173690991\\
1.12	0.967592486279408\\
1.141	0.969011744313008\\
1.163	0.970358524231319\\
1.186	0.971627905043711\\
1.21	0.972816414707453\\
1.235	0.973921952869928\\
1.262	0.974980583885288\\
1.291	0.975979138353751\\
1.322	0.976907529087748\\
1.355	0.977758731827445\\
1.391	0.978548832560299\\
1.43	0.979266463807693\\
1.473	0.979918505928618\\
1.52	0.98049423423797\\
1.573	0.981005818780187\\
1.633	0.981447570931644\\
1.703	0.981824291695137\\
1.786	0.98213239780042\\
1.889	0.982375086015294\\
2.025	0.98255311389986\\
2.224	0.982667168021978\\
2.401	0.98270529737612\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.956792191803449\\
1.002	0.956792191789981\\
1.013	0.958037558232847\\
1.029	0.959796287210535\\
1.046	0.961527924513518\\
1.064	0.963219368296819\\
1.082	0.964776257940077\\
1.101	0.96628555945438\\
1.121	0.967738002531941\\
1.142	0.969125810249901\\
1.164	0.97044270224836\\
1.187	0.971683868584897\\
1.211	0.972845917173359\\
1.237	0.973967485358088\\
1.264	0.974997671418121\\
1.293	0.975969337929883\\
1.324	0.9768726718933\\
1.358	0.977723996124319\\
1.394	0.978489058260956\\
1.434	0.979200063850634\\
1.477	0.979828321560362\\
1.525	0.98039346918751\\
1.579	0.980891988556071\\
1.641	0.981325377304759\\
1.713	0.981689600248981\\
1.799	0.981985949545199\\
1.907	0.98221750255149\\
2.051	0.982383534622415\\
2.268	0.982486387712452\\
2.401	0.982511076507442\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.955837943792431\\
1.002	0.95583794377884\\
1.013	0.957094936344291\\
1.029	0.958870180152133\\
1.046	0.9606181056661\\
1.064	0.962325487474995\\
1.082	0.963897072936705\\
1.101	0.965420645942669\\
1.121	0.966886847479464\\
1.142	0.968287825529816\\
1.164	0.969617238365097\\
1.187	0.970870228240538\\
1.211	0.972043368426113\\
1.237	0.973175663701626\\
1.264	0.974215723740107\\
1.293	0.975196723744444\\
1.324	0.976108754738624\\
1.357	0.976944918834816\\
1.393	0.977721020448639\\
1.432	0.978425896456623\\
1.475	0.979066308849196\\
1.523	0.979642436081674\\
1.577	0.980150685801431\\
1.638	0.98058645015631\\
1.709	0.980955333862795\\
1.794	0.98125769395317\\
1.9	0.98149405541864\\
2.041	0.981665277311988\\
2.251	0.981772675990967\\
2.401	0.981802238789989\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.954620865163559\\
1.002	0.954620865149767\\
1.013	0.955896927144939\\
1.029	0.957699252607719\\
1.046	0.959473885801136\\
1.063	0.961114815063422\\
1.081	0.962717851851535\\
1.1	0.964271950990965\\
1.12	0.965767567297472\\
1.141	0.967196691642836\\
1.163	0.968552854333735\\
1.186	0.969831098349903\\
1.21	0.971027925426569\\
1.235	0.972141218337233\\
1.262	0.973207293017156\\
1.291	0.974212886632109\\
1.322	0.975147839410889\\
1.355	0.976005075405542\\
1.391	0.976800792752492\\
1.43	0.977523541327887\\
1.472	0.978166447397727\\
1.519	0.978749076960537\\
1.572	0.979266822344917\\
1.632	0.979713921816368\\
1.702	0.980095229163444\\
1.785	0.980407111404653\\
1.888	0.980652797243242\\
2.023	0.980832119747741\\
2.22	0.980947530975315\\
2.401	0.980987290508587\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.999	0.95442862575389\\
1.002	0.954428625740053\\
1.013	0.955708867387072\\
1.029	0.957517127307067\\
1.046	0.959297612589062\\
1.063	0.960943961177512\\
1.081	0.962552300100643\\
1.1	0.964111547449751\\
1.12	0.965612126089815\\
1.141	0.967045999869217\\
1.163	0.968406677036104\\
1.186	0.969689183415228\\
1.21	0.970890008339484\\
1.235	0.97200702670272\\
1.262	0.973076675449496\\
1.291	0.974085646971465\\
1.322	0.97502374682422\\
1.355	0.975883874489355\\
1.391	0.976682282054855\\
1.43	0.977407480008007\\
1.472	0.978052570365763\\
1.519	0.978637184749099\\
1.572	0.979156699079527\\
1.632	0.979605331008363\\
1.701	0.97998335070543\\
1.784	0.980297847244985\\
1.886	0.980543761673507\\
2.02	0.980724580885669\\
2.215	0.980841489500096\\
2.401	0.980883112928303\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	1.021099\\
1.003167	1.021115\\
1.004167	1.021192\\
1.005167	1.021181\\
1.006167	1.021257\\
1.007167	1.021246\\
1.008167	1.021321\\
1.009167	1.021311\\
1.010167	1.021383\\
1.011167	1.021376\\
1.012167	1.021446\\
1.013167	1.02144\\
1.014167	1.021507\\
1.015167	1.021503\\
1.016167	1.021568\\
1.018167	1.021629\\
1.021167	1.021688\\
1.024167	1.021806\\
1.027167	1.021868\\
1.030167	1.021979\\
1.033167	1.022041\\
1.036167	1.022146\\
1.039167	1.022209\\
1.042167	1.022309\\
1.047167	1.022425\\
1.052167	1.022569\\
1.057167	1.022683\\
1.062167	1.022817\\
1.069167	1.022975\\
1.078167	1.023188\\
1.089167	1.023422\\
1.101167	1.023669\\
1.118167	1.023995\\
1.193167	1.02513\\
1.232167	1.02557\\
1.289167	1.026074\\
1.372167	1.026588\\
1.448167	1.026901\\
1.574167	1.027212\\
1.677167	1.027351\\
1.866167	1.027473\\
2.400167	1.027537\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.998114\\
1.003167	0.998147\\
1.004167	0.998299\\
1.005167	0.998277\\
1.006167	0.998429\\
1.007167	0.998407\\
1.008167	0.998555\\
1.009167	0.998537\\
1.010167	0.998681\\
1.011167	0.998666\\
1.012167	0.998805\\
1.013167	0.998793\\
1.014167	0.998928\\
1.015167	0.998919\\
1.016167	0.99905\\
1.017167	0.999043\\
1.018167	0.999171\\
1.019167	0.999167\\
1.020167	0.999291\\
1.021167	0.999289\\
1.022167	0.999409\\
1.023167	0.99941\\
1.024167	0.999527\\
1.025167	0.99953\\
1.026167	0.999643\\
1.027167	0.999649\\
1.028167	0.999759\\
1.029167	0.999766\\
1.030167	0.999873\\
1.031167	0.999882\\
1.032167	0.999987\\
1.033167	0.999997\\
1.034167	1.000099\\
1.035167	1.000111\\
1.036167	1.00021\\
1.037167	1.000224\\
1.038167	1.000321\\
1.039167	1.000336\\
1.040167	1.00043\\
1.041167	1.000447\\
1.042167	1.000538\\
1.043167	1.000556\\
1.044167	1.000646\\
1.045167	1.000665\\
1.047167	1.000772\\
1.050167	1.000962\\
1.053167	1.001088\\
1.056167	1.001269\\
1.059167	1.001396\\
1.062167	1.001568\\
1.065167	1.001694\\
1.068167	1.001859\\
1.071167	1.001983\\
1.074167	1.002142\\
1.079167	1.002357\\
1.084167	1.002596\\
1.089167	1.002803\\
1.094167	1.003029\\
1.101167	1.003312\\
1.108167	1.003602\\
1.121167	1.004097\\
1.133167	1.004534\\
1.150167	1.005113\\
1.203167	1.006637\\
1.240167	1.007495\\
1.280167	1.008268\\
1.315167	1.008833\\
1.357167	1.009397\\
1.393167	1.009798\\
1.452167	1.010321\\
1.505167	1.010679\\
1.574167	1.011026\\
1.674167	1.011359\\
1.866167	1.011676\\
2.051167	1.011794\\
2.400167	1.011855\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.962167\\
1.003167	0.962223\\
1.004167	0.962483\\
1.005167	0.962446\\
1.006167	0.962705\\
1.007167	0.962669\\
1.008167	0.962922\\
1.009167	0.96289\\
1.010167	0.963136\\
1.011167	0.96311\\
1.012167	0.963348\\
1.013167	0.963327\\
1.014167	0.963559\\
1.015167	0.963543\\
1.016167	0.963768\\
1.017167	0.963756\\
1.018167	0.963975\\
1.019167	0.963967\\
1.020167	0.96418\\
1.021167	0.964177\\
1.022167	0.964383\\
1.023167	0.964384\\
1.024167	0.964585\\
1.025167	0.964589\\
1.026167	0.964784\\
1.027167	0.964792\\
1.028167	0.964982\\
1.029167	0.964993\\
1.030167	0.965178\\
1.031167	0.965193\\
1.032167	0.965373\\
1.033167	0.96539\\
1.034167	0.965566\\
1.035167	0.965586\\
1.036167	0.965757\\
1.037167	0.965779\\
1.038167	0.965946\\
1.039167	0.965971\\
1.040167	0.966133\\
1.041167	0.966161\\
1.042167	0.966319\\
1.043167	0.966349\\
1.044167	0.966504\\
1.045167	0.966536\\
1.046167	0.966686\\
1.047167	0.96672\\
1.048167	0.966867\\
1.049167	0.966903\\
1.050167	0.967047\\
1.051167	0.967084\\
1.052167	0.967224\\
1.053167	0.967263\\
1.054167	0.967401\\
1.055167	0.967441\\
1.056167	0.967575\\
1.057167	0.967617\\
1.058167	0.967748\\
1.059167	0.967792\\
1.060167	0.96792\\
1.061167	0.967964\\
1.062167	0.96809\\
1.063167	0.968135\\
1.064167	0.968258\\
1.065167	0.968305\\
1.066167	0.968425\\
1.067167	0.968473\\
1.068167	0.96859\\
1.071167	0.968804\\
1.074167	0.969077\\
1.077167	0.969289\\
1.080167	0.969551\\
1.083167	0.96976\\
1.086167	0.970013\\
1.089167	0.970218\\
1.092167	0.970462\\
1.095167	0.970664\\
1.098167	0.970898\\
1.103167	0.971239\\
1.108167	0.9716\\
1.113167	0.971928\\
1.118167	0.972271\\
1.125167	0.972714\\
1.132167	0.973159\\
1.147167	0.974045\\
1.158167	0.974664\\
1.200167	0.976745\\
1.237167	0.97827\\
1.264167	0.979229\\
1.296167	0.980219\\
1.334167	0.981217\\
1.369167	0.981991\\
1.411167	0.982766\\
1.449167	0.983346\\
1.494167	0.98391\\
1.550167	0.984461\\
1.628167	0.985018\\
1.695167	0.985354\\
1.796167	0.985691\\
1.988167	0.986008\\
2.173167	0.986126\\
2.400167	0.986176\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.960364\\
1.003167	0.960421\\
1.004167	0.960686\\
1.005167	0.960649\\
1.006167	0.960912\\
1.007167	0.960875\\
1.008167	0.961133\\
1.009167	0.961101\\
1.010167	0.961351\\
1.011167	0.961325\\
1.012167	0.961568\\
1.013167	0.961547\\
1.014167	0.961783\\
1.015167	0.961766\\
1.016167	0.961995\\
1.017167	0.961984\\
1.018167	0.962206\\
1.019167	0.962199\\
1.020167	0.962415\\
1.021167	0.962412\\
1.022167	0.962622\\
1.023167	0.962623\\
1.024167	0.962828\\
1.025167	0.962832\\
1.026167	0.963031\\
1.027167	0.963039\\
1.028167	0.963233\\
1.029167	0.963244\\
1.030167	0.963433\\
1.031167	0.963448\\
1.032167	0.963631\\
1.033167	0.963649\\
1.034167	0.963828\\
1.035167	0.963848\\
1.036167	0.964022\\
1.037167	0.964045\\
1.038167	0.964215\\
1.039167	0.964241\\
1.040167	0.964406\\
1.041167	0.964435\\
1.042167	0.964596\\
1.043167	0.964626\\
1.044167	0.964784\\
1.045167	0.964816\\
1.046167	0.96497\\
1.047167	0.965004\\
1.048167	0.965154\\
1.049167	0.965191\\
1.050167	0.965337\\
1.051167	0.965375\\
1.052167	0.965518\\
1.053167	0.965558\\
1.054167	0.965698\\
1.055167	0.965739\\
1.056167	0.965876\\
1.057167	0.965919\\
1.058167	0.966052\\
1.059167	0.966096\\
1.060167	0.966227\\
1.061167	0.966272\\
1.062167	0.9664\\
1.063167	0.966447\\
1.064167	0.966572\\
1.065167	0.96662\\
1.066167	0.966742\\
1.067167	0.966791\\
1.068167	0.966911\\
1.069167	0.96696\\
1.070167	0.967078\\
1.073167	0.967294\\
1.076167	0.96757\\
1.079167	0.967784\\
1.082167	0.968049\\
1.085167	0.96826\\
1.088167	0.968515\\
1.091167	0.968723\\
1.094167	0.968968\\
1.097167	0.969173\\
1.101167	0.969466\\
1.106167	0.969838\\
1.111167	0.970175\\
1.116167	0.970528\\
1.123167	0.970984\\
1.130167	0.971442\\
1.143167	0.972234\\
1.153167	0.972817\\
1.165167	0.973482\\
1.178167	0.974164\\
1.217167	0.97597\\
1.240167	0.976893\\
1.268167	0.977891\\
1.300167	0.978882\\
1.338167	0.979881\\
1.373167	0.980655\\
1.405167	0.98126\\
1.440167	0.981824\\
1.482167	0.982388\\
1.518167	0.98279\\
1.577167	0.983314\\
1.665167	0.983864\\
1.743167	0.984188\\
1.876167	0.98452\\
1.982167	0.984665\\
2.176167	0.984792\\
2.400167	0.984843\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.959129\\
1.003167	0.959186\\
1.004167	0.959454\\
1.005167	0.959416\\
1.006167	0.959683\\
1.007167	0.959645\\
1.008167	0.959906\\
1.009167	0.959874\\
1.010167	0.960127\\
1.011167	0.9601\\
1.012167	0.960346\\
1.013167	0.960324\\
1.014167	0.960563\\
1.015167	0.960546\\
1.016167	0.960778\\
1.017167	0.960766\\
1.018167	0.960991\\
1.019167	0.960984\\
1.020167	0.961203\\
1.021167	0.961199\\
1.022167	0.961412\\
1.023167	0.961413\\
1.024167	0.96162\\
1.025167	0.961625\\
1.026167	0.961826\\
1.027167	0.961834\\
1.028167	0.96203\\
1.029167	0.962041\\
1.030167	0.962232\\
1.031167	0.962247\\
1.032167	0.962433\\
1.033167	0.96245\\
1.034167	0.962631\\
1.035167	0.962652\\
1.036167	0.962828\\
1.037167	0.962852\\
1.038167	0.963023\\
1.039167	0.963049\\
1.040167	0.963217\\
1.041167	0.963245\\
1.042167	0.963408\\
1.043167	0.963439\\
1.044167	0.963598\\
1.045167	0.963631\\
1.046167	0.963787\\
1.047167	0.963821\\
1.048167	0.963973\\
1.049167	0.96401\\
1.050167	0.964158\\
1.051167	0.964197\\
1.052167	0.964341\\
1.053167	0.964382\\
1.054167	0.964523\\
1.055167	0.964565\\
1.056167	0.964703\\
1.057167	0.964746\\
1.058167	0.964881\\
1.059167	0.964926\\
1.060167	0.965058\\
1.061167	0.965104\\
1.062167	0.965233\\
1.063167	0.96528\\
1.064167	0.965407\\
1.065167	0.965455\\
1.066167	0.965579\\
1.067167	0.965628\\
1.068167	0.965749\\
1.071167	0.965969\\
1.073167	0.966138\\
1.076167	0.966416\\
1.079167	0.966633\\
1.082167	0.9669\\
1.085167	0.967114\\
1.088167	0.967372\\
1.091167	0.967583\\
1.094167	0.96783\\
1.097167	0.968038\\
1.100167	0.968277\\
1.105167	0.968625\\
1.110167	0.968994\\
1.115167	0.969329\\
1.121167	0.969736\\
1.128167	0.970204\\
1.139167	0.970891\\
1.148167	0.971437\\
1.197167	0.974017\\
1.217167	0.974914\\
1.242167	0.975924\\
1.270167	0.976923\\
1.296167	0.977741\\
1.325167	0.978544\\
1.357167	0.979311\\
1.396167	0.980102\\
1.430167	0.980683\\
1.486167	0.981456\\
1.536167	0.981991\\
1.605167	0.982547\\
1.707167	0.983092\\
1.802167	0.983405\\
1.995167	0.983724\\
2.179167	0.983841\\
2.400167	0.983891\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.957667\\
1.003167	0.957725\\
1.004167	0.957997\\
1.005167	0.957959\\
1.006167	0.95823\\
1.007167	0.958192\\
1.008167	0.958457\\
1.009167	0.958424\\
1.010167	0.958681\\
1.011167	0.958654\\
1.012167	0.958903\\
1.013167	0.958882\\
1.014167	0.959124\\
1.015167	0.959107\\
1.016167	0.959343\\
1.017167	0.95933\\
1.018167	0.959559\\
1.019167	0.959551\\
1.020167	0.959774\\
1.021167	0.959771\\
1.022167	0.959987\\
1.023167	0.959987\\
1.024167	0.960198\\
1.025167	0.960202\\
1.026167	0.960407\\
1.027167	0.960415\\
1.028167	0.960614\\
1.029167	0.960626\\
1.030167	0.960819\\
1.031167	0.960834\\
1.032167	0.961023\\
1.033167	0.961041\\
1.034167	0.961225\\
1.035167	0.961246\\
1.036167	0.961425\\
1.037167	0.961449\\
1.038167	0.961623\\
1.039167	0.961649\\
1.040167	0.961819\\
1.041167	0.961848\\
1.042167	0.962014\\
1.043167	0.962045\\
1.044167	0.962207\\
1.045167	0.96224\\
1.046167	0.962398\\
1.047167	0.962434\\
1.048167	0.962588\\
1.049167	0.962625\\
1.050167	0.962776\\
1.051167	0.962815\\
1.052167	0.962962\\
1.053167	0.963003\\
1.054167	0.963146\\
1.055167	0.963189\\
1.056167	0.963329\\
1.057167	0.963373\\
1.058167	0.96351\\
1.059167	0.963556\\
1.060167	0.96369\\
1.061167	0.963737\\
1.062167	0.963868\\
1.063167	0.963916\\
1.064167	0.964044\\
1.065167	0.964093\\
1.066167	0.964219\\
1.067167	0.964269\\
1.068167	0.964392\\
1.069167	0.964443\\
1.070167	0.964564\\
1.073167	0.964787\\
1.076167	0.965069\\
1.079167	0.96529\\
1.082167	0.965561\\
1.085167	0.965779\\
1.088167	0.96604\\
1.091167	0.966254\\
1.094167	0.966506\\
1.097167	0.966717\\
1.100167	0.966959\\
1.105167	0.967313\\
1.110167	0.967688\\
1.117167	0.968168\\
1.123167	0.968577\\
1.130167	0.969048\\
1.143167	0.969863\\
1.154167	0.970524\\
1.198167	0.97284\\
1.231167	0.974292\\
1.256167	0.975253\\
1.286167	0.976268\\
1.320167	0.977258\\
1.352167	0.978056\\
1.380167	0.978663\\
1.421167	0.979418\\
1.474167	0.980199\\
1.521167	0.980744\\
1.562167	0.981129\\
1.609167	0.981486\\
1.668167	0.981833\\
1.750167	0.982176\\
1.881167	0.982503\\
2.240167	0.982795\\
2.400167	0.982826\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.956515\\
1.003167	0.956575\\
1.004167	0.956858\\
1.005167	0.956818\\
1.006167	0.9571\\
1.007167	0.95706\\
1.008167	0.957335\\
1.009167	0.957301\\
1.010167	0.957569\\
1.011167	0.95754\\
1.012167	0.9578\\
1.013167	0.957777\\
1.014167	0.958029\\
1.015167	0.958011\\
1.016167	0.958256\\
1.017167	0.958243\\
1.018167	0.958481\\
1.019167	0.958473\\
1.020167	0.958705\\
1.021167	0.958701\\
1.022167	0.958926\\
1.023167	0.958926\\
1.024167	0.959145\\
1.025167	0.95915\\
1.026167	0.959362\\
1.027167	0.959371\\
1.028167	0.959578\\
1.029167	0.95959\\
1.030167	0.959791\\
1.031167	0.959807\\
1.032167	0.960003\\
1.033167	0.960022\\
1.034167	0.960213\\
1.035167	0.960234\\
1.036167	0.96042\\
1.037167	0.960445\\
1.038167	0.960626\\
1.039167	0.960654\\
1.040167	0.960831\\
1.041167	0.960861\\
1.042167	0.961033\\
1.043167	0.961065\\
1.044167	0.961234\\
1.045167	0.961268\\
1.046167	0.961432\\
1.047167	0.961469\\
1.048167	0.961629\\
1.049167	0.961668\\
1.050167	0.961824\\
1.051167	0.961865\\
1.052167	0.962018\\
1.053167	0.96206\\
1.054167	0.96221\\
1.055167	0.962254\\
1.056167	0.9624\\
1.057167	0.962445\\
1.058167	0.962588\\
1.059167	0.962635\\
1.060167	0.962775\\
1.061167	0.962823\\
1.062167	0.96296\\
1.063167	0.963009\\
1.064167	0.963143\\
1.065167	0.963194\\
1.066167	0.963325\\
1.067167	0.963377\\
1.068167	0.963505\\
1.069167	0.963558\\
1.070167	0.963683\\
1.071167	0.963737\\
1.072167	0.96386\\
1.075167	0.964091\\
1.078167	0.964381\\
1.081167	0.964609\\
1.084167	0.964888\\
1.087167	0.965113\\
1.090167	0.965381\\
1.093167	0.965602\\
1.096167	0.965861\\
1.099167	0.966079\\
1.103167	0.966389\\
1.108167	0.966782\\
1.113167	0.967139\\
1.118167	0.967512\\
1.125167	0.967995\\
1.132167	0.96848\\
1.143167	0.969192\\
1.153167	0.969815\\
1.164167	0.970471\\
1.206167	0.972676\\
1.239167	0.97413\\
1.265167	0.97513\\
1.294167	0.97611\\
1.322167	0.976939\\
1.352167	0.977714\\
1.387167	0.97849\\
1.430167	0.979283\\
1.467167	0.979847\\
1.512167	0.980412\\
1.569167	0.980973\\
1.646167	0.981522\\
1.713167	0.981858\\
1.814167	0.982195\\
1.891167	0.98236\\
2.246167	0.982648\\
2.400167	0.982678\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.956785\\
1.003167	0.956844\\
1.004167	0.957122\\
1.005167	0.957083\\
1.006167	0.95736\\
1.007167	0.957321\\
1.008167	0.957591\\
1.009167	0.957558\\
1.010167	0.95782\\
1.011167	0.957793\\
1.012167	0.958048\\
1.013167	0.958025\\
1.014167	0.958273\\
1.015167	0.958255\\
1.016167	0.958496\\
1.017167	0.958483\\
1.018167	0.958717\\
1.019167	0.958709\\
1.020167	0.958936\\
1.021167	0.958933\\
1.022167	0.959154\\
1.023167	0.959154\\
1.024167	0.959369\\
1.025167	0.959374\\
1.026167	0.959583\\
1.027167	0.959591\\
1.028167	0.959794\\
1.029167	0.959806\\
1.030167	0.960004\\
1.031167	0.960019\\
1.032167	0.960212\\
1.033167	0.96023\\
1.034167	0.960418\\
1.035167	0.960439\\
1.036167	0.960622\\
1.037167	0.960646\\
1.038167	0.960825\\
1.039167	0.960851\\
1.040167	0.961025\\
1.041167	0.961055\\
1.042167	0.961224\\
1.043167	0.961256\\
1.044167	0.961421\\
1.045167	0.961455\\
1.046167	0.961616\\
1.047167	0.961652\\
1.048167	0.96181\\
1.049167	0.961848\\
1.050167	0.962002\\
1.051167	0.962042\\
1.052167	0.962192\\
1.053167	0.962234\\
1.054167	0.96238\\
1.055167	0.962424\\
1.056167	0.962567\\
1.057167	0.962612\\
1.058167	0.962752\\
1.059167	0.962798\\
1.060167	0.962935\\
1.061167	0.962983\\
1.062167	0.963117\\
1.063167	0.963166\\
1.064167	0.963297\\
1.065167	0.963347\\
1.066167	0.963476\\
1.067167	0.963527\\
1.068167	0.963652\\
1.069167	0.963704\\
1.070167	0.963828\\
1.072167	0.964001\\
1.075167	0.964228\\
1.078167	0.964513\\
1.081167	0.964737\\
1.084167	0.965011\\
1.087167	0.965232\\
1.090167	0.965496\\
1.093167	0.965713\\
1.096167	0.965967\\
1.099167	0.966181\\
1.103167	0.966486\\
1.108167	0.966872\\
1.113167	0.967223\\
1.118167	0.967589\\
1.125167	0.968063\\
1.132167	0.96854\\
1.143167	0.969239\\
1.152167	0.969796\\
1.201167	0.972424\\
1.221167	0.973338\\
1.245167	0.974327\\
1.267167	0.975143\\
1.297167	0.976127\\
1.325167	0.97693\\
1.356167	0.977703\\
1.394167	0.97851\\
1.438167	0.979279\\
1.478167	0.979852\\
1.526167	0.980409\\
1.588167	0.980962\\
1.641167	0.98132\\
1.709167	0.981662\\
1.810167	0.982\\
2.003167	0.982319\\
2.186167	0.982435\\
2.400167	0.982484\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.955831\\
1.003167	0.955891\\
1.004167	0.956171\\
1.005167	0.956132\\
1.006167	0.956411\\
1.007167	0.956372\\
1.008167	0.956645\\
1.009167	0.956611\\
1.010167	0.956876\\
1.011167	0.956848\\
1.012167	0.957105\\
1.013167	0.957082\\
1.014167	0.957332\\
1.015167	0.957315\\
1.016167	0.957558\\
1.017167	0.957545\\
1.018167	0.957781\\
1.019167	0.957773\\
1.020167	0.958002\\
1.021167	0.957999\\
1.022167	0.958222\\
1.023167	0.958222\\
1.024167	0.958439\\
1.025167	0.958444\\
1.026167	0.958655\\
1.027167	0.958663\\
1.028167	0.958868\\
1.029167	0.95888\\
1.030167	0.95908\\
1.031167	0.959095\\
1.032167	0.95929\\
1.033167	0.959308\\
1.034167	0.959498\\
1.035167	0.959519\\
1.036167	0.959704\\
1.037167	0.959728\\
1.038167	0.959908\\
1.039167	0.959935\\
1.040167	0.960111\\
1.041167	0.96014\\
1.042167	0.960311\\
1.043167	0.960344\\
1.044167	0.96051\\
1.045167	0.960545\\
1.046167	0.960707\\
1.047167	0.960744\\
1.048167	0.960903\\
1.049167	0.960941\\
1.050167	0.961096\\
1.051167	0.961137\\
1.052167	0.961288\\
1.053167	0.96133\\
1.054167	0.961479\\
1.055167	0.961522\\
1.056167	0.961667\\
1.057167	0.961712\\
1.058167	0.961854\\
1.059167	0.961901\\
1.060167	0.962039\\
1.061167	0.962087\\
1.062167	0.962222\\
1.063167	0.962272\\
1.064167	0.962404\\
1.065167	0.962455\\
1.066167	0.962584\\
1.067167	0.962636\\
1.068167	0.962763\\
1.069167	0.962815\\
1.070167	0.96294\\
1.071167	0.962993\\
1.072167	0.963115\\
1.075167	0.963344\\
1.078167	0.963632\\
1.081167	0.963858\\
1.084167	0.964134\\
1.087167	0.964357\\
1.090167	0.964623\\
1.093167	0.964843\\
1.096167	0.965099\\
1.099167	0.965315\\
1.102167	0.965562\\
1.107167	0.965925\\
1.112167	0.966306\\
1.119167	0.966797\\
1.124167	0.967156\\
1.131167	0.967622\\
1.139167	0.968147\\
1.148167	0.96872\\
1.194167	0.971275\\
1.222167	0.972584\\
1.252167	0.973811\\
1.287167	0.97504\\
1.313167	0.975832\\
1.342167	0.976609\\
1.376167	0.977394\\
1.406167	0.97799\\
1.452167	0.978754\\
1.512167	0.979528\\
1.549167	0.979906\\
1.592167	0.980269\\
1.677167	0.980797\\
1.756167	0.981125\\
1.888167	0.981454\\
1.994167	0.981599\\
2.189167	0.981727\\
2.400167	0.981775\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.954614\\
1.003167	0.954675\\
1.004167	0.954959\\
1.005167	0.954919\\
1.006167	0.955203\\
1.007167	0.955163\\
1.008167	0.95544\\
1.009167	0.955406\\
1.010167	0.955675\\
1.011167	0.955646\\
1.012167	0.955907\\
1.013167	0.955884\\
1.014167	0.956138\\
1.015167	0.95612\\
1.016167	0.956367\\
1.017167	0.956354\\
1.018167	0.956594\\
1.019167	0.956586\\
1.020167	0.956818\\
1.021167	0.956815\\
1.022167	0.957041\\
1.023167	0.957042\\
1.024167	0.957262\\
1.025167	0.957267\\
1.026167	0.957481\\
1.027167	0.957489\\
1.028167	0.957698\\
1.029167	0.95771\\
1.030167	0.957912\\
1.031167	0.957928\\
1.032167	0.958126\\
1.033167	0.958144\\
1.034167	0.958337\\
1.035167	0.958359\\
1.036167	0.958546\\
1.037167	0.958571\\
1.038167	0.958753\\
1.039167	0.958781\\
1.040167	0.958959\\
1.041167	0.958989\\
1.042167	0.959163\\
1.043167	0.959195\\
1.044167	0.959365\\
1.045167	0.9594\\
1.046167	0.959565\\
1.047167	0.959602\\
1.048167	0.959763\\
1.049167	0.959802\\
1.050167	0.95996\\
1.051167	0.960001\\
1.052167	0.960155\\
1.053167	0.960197\\
1.054167	0.960348\\
1.055167	0.960392\\
1.056167	0.960539\\
1.057167	0.960585\\
1.058167	0.960729\\
1.059167	0.960776\\
1.060167	0.960917\\
1.061167	0.960965\\
1.062167	0.961103\\
1.063167	0.961153\\
1.064167	0.961287\\
1.065167	0.961339\\
1.066167	0.96147\\
1.067167	0.961523\\
1.068167	0.961652\\
1.069167	0.961705\\
1.070167	0.961831\\
1.071167	0.961886\\
1.072167	0.962009\\
1.074167	0.962186\\
1.077167	0.962417\\
1.080167	0.962705\\
1.083167	0.962934\\
1.086167	0.963211\\
1.089167	0.963436\\
1.092167	0.963703\\
1.095167	0.963925\\
1.098167	0.964182\\
1.101167	0.9644\\
1.105167	0.964709\\
1.109167	0.965013\\
1.114167	0.965397\\
1.121167	0.965891\\
1.127167	0.966312\\
1.134167	0.966795\\
1.149167	0.967758\\
1.160167	0.968431\\
1.198167	0.970496\\
1.231167	0.972016\\
1.255167	0.972985\\
1.284167	0.97402\\
1.316167	0.97501\\
1.354167	0.976008\\
1.389167	0.976782\\
1.420167	0.977369\\
1.469167	0.978137\\
1.514167	0.9787\\
1.570167	0.979251\\
1.647167	0.979801\\
1.715167	0.980142\\
1.768167	0.98034\\
1.889167	0.980636\\
2.251167	0.980931\\
2.400167	0.98096\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0.999	0.954421\\
1.003167	0.954483\\
1.004167	0.954768\\
1.005167	0.954728\\
1.006167	0.955012\\
1.007167	0.954972\\
1.008167	0.95525\\
1.009167	0.955216\\
1.010167	0.955486\\
1.011167	0.955457\\
1.012167	0.955719\\
1.013167	0.955696\\
1.014167	0.955951\\
1.015167	0.955933\\
1.016167	0.95618\\
1.017167	0.956168\\
1.018167	0.956408\\
1.019167	0.9564\\
1.020167	0.956633\\
1.021167	0.95663\\
1.022167	0.956857\\
1.023167	0.956857\\
1.024167	0.957078\\
1.025167	0.957083\\
1.026167	0.957298\\
1.027167	0.957306\\
1.028167	0.957515\\
1.029167	0.957528\\
1.030167	0.957731\\
1.031167	0.957747\\
1.032167	0.957945\\
1.033167	0.957964\\
1.034167	0.958157\\
1.035167	0.958179\\
1.036167	0.958367\\
1.037167	0.958392\\
1.038167	0.958575\\
1.039167	0.958602\\
1.040167	0.958781\\
1.041167	0.958811\\
1.042167	0.958986\\
1.043167	0.959018\\
1.044167	0.959188\\
1.045167	0.959223\\
1.046167	0.959389\\
1.047167	0.959426\\
1.048167	0.959588\\
1.049167	0.959627\\
1.050167	0.959785\\
1.051167	0.959826\\
1.052167	0.959981\\
1.053167	0.960024\\
1.054167	0.960174\\
1.055167	0.960219\\
1.056167	0.960366\\
1.057167	0.960412\\
1.058167	0.960557\\
1.059167	0.960604\\
1.060167	0.960745\\
1.061167	0.960794\\
1.062167	0.960932\\
1.063167	0.960982\\
1.064167	0.961117\\
1.065167	0.961169\\
1.066167	0.961301\\
1.067167	0.961353\\
1.068167	0.961483\\
1.069167	0.961536\\
1.070167	0.961663\\
1.071167	0.961717\\
1.072167	0.961841\\
1.075167	0.962075\\
1.078167	0.962368\\
1.081167	0.962598\\
1.084167	0.96288\\
1.087167	0.963107\\
1.090167	0.963378\\
1.093167	0.963602\\
1.096167	0.963863\\
1.099167	0.964083\\
1.102167	0.964335\\
1.107167	0.964704\\
1.112167	0.965093\\
1.117167	0.965448\\
1.122167	0.965817\\
1.129167	0.966296\\
1.136167	0.966777\\
1.149167	0.967609\\
1.158167	0.968165\\
1.200167	0.970455\\
1.226167	0.971666\\
1.256167	0.972892\\
1.284167	0.973892\\
1.317167	0.974914\\
1.346167	0.975691\\
1.380167	0.976476\\
1.421167	0.97727\\
1.470167	0.978037\\
1.514167	0.978588\\
1.571167	0.979149\\
1.619167	0.979516\\
1.720167	0.980056\\
1.816167	0.980373\\
2.008167	0.98069\\
2.193167	0.980808\\
2.400167	0.980856\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	1.0210986546744\\
1.003	1.02115883320829\\
1.01	1.02138255861136\\
1.013	1.02146252642896\\
1.017	1.02155994192954\\
1.026	1.02188395237665\\
1.033	1.02197467783359\\
1.041	1.02225237714665\\
1.052	1.02263321561462\\
1.058	1.02269533701251\\
1.065	1.02277873086078\\
1.075	1.02305161185699\\
1.093	1.02357707533836\\
1.1	1.02364694915813\\
1.109	1.02371128083235\\
1.121	1.02394697329805\\
1.149	1.02457193291969\\
1.159	1.02462353555219\\
1.172	1.02472301721926\\
1.19	1.02501270112794\\
1.218	1.02546780622027\\
1.231	1.02553785042668\\
1.248	1.02560769424958\\
1.272	1.02585443122734\\
1.311	1.02626109095882\\
1.33	1.02630681062957\\
1.357	1.02640864158298\\
1.448	1.0268710787025\\
1.491	1.02696001271265\\
1.595	1.02723147558905\\
1.671	1.0273097642567\\
1.788	1.02742458468048\\
2.401	1.02753507571519\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.998113593509186\\
1.001	0.998144388666485\\
1.006	0.998441795212442\\
1.013	0.998839061509262\\
1.016	0.998962555630591\\
1.021	0.999380099899267\\
1.025	0.99965282054387\\
1.036	1.00004879239638\\
1.045	1.0007470753274\\
1.051	1.00114816509076\\
1.055	1.00129746339621\\
1.066	1.00153582480279\\
1.073	1.00192219570041\\
1.092	1.00308803021867\\
1.097	1.0032412575418\\
1.113	1.00353830206671\\
1.122	1.00394685062119\\
1.145	1.00507710442919\\
1.152	1.00526164762508\\
1.16	1.00531249572372\\
1.169	1.00544629073778\\
1.18	1.00576320943471\\
1.198	1.00645303463336\\
1.213	1.00697864387673\\
1.223	1.00719972557005\\
1.232	1.00725746208502\\
1.244	1.00735038446232\\
1.258	1.00760410740417\\
1.28	1.00816453101448\\
1.303	1.00871363347829\\
1.316	1.00889705124986\\
1.329	1.00894021790928\\
1.346	1.00904777070916\\
1.368	1.00932990738969\\
1.426	1.01014998004016\\
1.443	1.01021981692455\\
1.469	1.01029091079387\\
1.504	1.01053757260482\\
1.57	1.01102783551068\\
1.598	1.01107544100867\\
1.644	1.0111709212905\\
1.781	1.01155055215154\\
1.869	1.0116336859097\\
2.01	1.01176604495555\\
2.401	1.01184834430043\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.962166628341698\\
1.001	0.962219260824859\\
1.005	0.962567508914376\\
1.007	0.962838531911379\\
1.008	0.962872220300933\\
1.01	0.963133965667617\\
1.012	0.963385958613096\\
1.014	0.963445388750559\\
1.016	0.963618482500084\\
1.019	0.964029066137133\\
1.023	0.964606675665723\\
1.025	0.964800575348729\\
1.027	0.964867975694205\\
1.03	0.964952336772337\\
1.033	0.965167374729498\\
1.037	0.965600775821571\\
1.045	0.966679447049233\\
1.05	0.967273718499905\\
1.053	0.967523158666398\\
1.056	0.967652231671281\\
1.061	0.96774105571141\\
1.065	0.967961844619154\\
1.07	0.968389146763835\\
1.077	0.969156408359994\\
1.088	0.970376239476126\\
1.093	0.970781135750419\\
1.097	0.970976980747869\\
1.101	0.971030427724255\\
1.106	0.971133759590398\\
1.111	0.971368075290225\\
1.117	0.971780993286373\\
1.125	0.972472165313065\\
1.141	0.973887603096457\\
1.147	0.974275419320794\\
1.152	0.974481146485721\\
1.157	0.97454948004926\\
1.163	0.97462027148602\\
1.17	0.974843030227762\\
1.178	0.975239682092521\\
1.189	0.975940296179388\\
1.21	0.97732071568298\\
1.218	0.977703898981273\\
1.225	0.977910451558465\\
1.232	0.977966768628817\\
1.241	0.978067252813981\\
1.251	0.978326101466215\\
1.263	0.978782679818557\\
1.285	0.979797748589499\\
1.3	0.98042727797725\\
1.311	0.980758431751499\\
1.32	0.980902146632631\\
1.349	0.981176807598632\\
1.366	0.981570550197686\\
1.424	0.983053053638625\\
1.437	0.983191156457249\\
1.482	0.983473630197933\\
1.514	0.983931991226917\\
1.558	0.984550053509372\\
1.58	0.984718860792509\\
1.608	0.984763545619164\\
1.644	0.984919675125357\\
1.772	0.985609709866283\\
1.838	0.985689427168929\\
2.014	0.986009917682951\\
2.166	0.986104077597349\\
2.324	0.986154414776115\\
2.401	0.986164092848668\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.960363604842043\\
1.001	0.960417244617763\\
1.005	0.960772157370913\\
1.007	0.961048368412607\\
1.008	0.96108270193666\\
1.01	0.961349460696262\\
1.012	0.96160628034903\\
1.014	0.9616668498187\\
1.016	0.961843263069799\\
1.019	0.962261720843868\\
1.023	0.962850408141351\\
1.025	0.963048026668701\\
1.027	0.963116719723387\\
1.03	0.963202703111798\\
1.033	0.963421876402921\\
1.037	0.96386361226057\\
1.044	0.964825718222347\\
1.049	0.965462489711086\\
1.053	0.965822967020133\\
1.056	0.965954522542679\\
1.061	0.966045061317089\\
1.065	0.966270114694935\\
1.07	0.966705670127261\\
1.077	0.967487751541909\\
1.088	0.968731144627334\\
1.093	0.969143861965013\\
1.097	0.969343489979078\\
1.101	0.969397969615959\\
1.106	0.969503308282904\\
1.111	0.969742174615726\\
1.117	0.97016311188592\\
1.125	0.97086770719711\\
1.141	0.972310634432684\\
1.147	0.972705982539649\\
1.152	0.972915705193729\\
1.157	0.972985365910975\\
1.163	0.973057541247614\\
1.17	0.973284654690582\\
1.178	0.973689060673165\\
1.189	0.974403370972973\\
1.21	0.975810775967958\\
1.218	0.976201449990179\\
1.225	0.976412040389299\\
1.231	0.976467433373884\\
1.239	0.976536866767985\\
1.248	0.976742548118178\\
1.259	0.97713241523337\\
1.275	0.977857923010431\\
1.298	0.978902480083159\\
1.309	0.979266250534396\\
1.318	0.979442028325732\\
1.328	0.979487903350843\\
1.341	0.979606952016762\\
1.356	0.979892480463799\\
1.376	0.980425773754641\\
1.414	0.981467610679943\\
1.429	0.981726153042106\\
1.442	0.981812812820725\\
1.462	0.981885764125948\\
1.484	0.982110459784971\\
1.517	0.982600478181626\\
1.557	0.983172292072575\\
1.579	0.983351100492656\\
1.603	0.983390341315024\\
1.637	0.983520209978138\\
1.691	0.983885166218151\\
1.745	0.984205904942444\\
1.778	0.984265144900758\\
1.838	0.984345822457506\\
2.014	0.984672899655635\\
2.164	0.984767495678353\\
2.321	0.98482015475102\\
2.401	0.984830290735012\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.959127770783577\\
1.001	0.959182019977976\\
1.005	0.959540964885663\\
1.007	0.959820314703574\\
1.008	0.959855038531094\\
1.01	0.960124830357011\\
1.012	0.960384570135151\\
1.014	0.960445828876821\\
1.016	0.960624250338576\\
1.019	0.961047471761349\\
1.023	0.961642860831415\\
1.025	0.96184272916893\\
1.027	0.9619122042813\\
1.03	0.961999169057742\\
1.033	0.962220843947105\\
1.037	0.96266762177944\\
1.044	0.963640709654603\\
1.049	0.964284749866533\\
1.053	0.96464934212519\\
1.056	0.964782399411483\\
1.061	0.964873975391126\\
1.065	0.965101608220442\\
1.07	0.965542155823424\\
1.077	0.966333201315706\\
1.087	0.967490570436357\\
1.092	0.967937735947127\\
1.096	0.968172823445266\\
1.1	0.968262696304955\\
1.105	0.968338786969048\\
1.11	0.968555803759716\\
1.116	0.968960026881854\\
1.124	0.969657492681537\\
1.141	0.971211539482194\\
1.147	0.971611442831298\\
1.152	0.971823581935977\\
1.157	0.971894045308419\\
1.163	0.971967057499905\\
1.17	0.972196804264093\\
1.178	0.972605899221421\\
1.189	0.973328491727402\\
1.21	0.974752215061151\\
1.218	0.975147418783682\\
1.225	0.975360450885943\\
1.231	0.975416486149285\\
1.239	0.975486730585387\\
1.248	0.975694814472988\\
1.259	0.976089235582534\\
1.274	0.976774658238471\\
1.298	0.977879976471346\\
1.309	0.978247996128697\\
1.318	0.978425827184697\\
1.328	0.97847223873362\\
1.34	0.978578595755836\\
1.354	0.978835703592129\\
1.373	0.979333610562374\\
1.416	0.98051815700249\\
1.43	0.980748731642491\\
1.442	0.980824538631525\\
1.461	0.980891244433737\\
1.483	0.981112901596238\\
1.515	0.981589449619471\\
1.557	0.982200190015614\\
1.579	0.982381125710958\\
1.602	0.982419061645493\\
1.635	0.982541324347053\\
1.686	0.982885068775882\\
1.743	0.983238201653961\\
1.776	0.983305846258923\\
1.834	0.983378970353748\\
2.021	0.983720385227628\\
2.183	0.983828809838826\\
2.334	0.983869144892668\\
2.401	0.9838782084436\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.957666275404993\\
1.001	0.957721376319416\\
1.005	0.958085956523441\\
1.007	0.958369693012885\\
1.008	0.95840496230767\\
1.01	0.958678992946856\\
1.012	0.958942813700252\\
1.014	0.959005035681119\\
1.016	0.959186263516713\\
1.019	0.95961614190133\\
1.023	0.960220896367897\\
1.025	0.9604239087049\\
1.027	0.960494476704237\\
1.03	0.960582812742165\\
1.033	0.960807983033405\\
1.037	0.96126180585411\\
1.044	0.962250238407134\\
1.049	0.962904434978238\\
1.053	0.963274776928361\\
1.056	0.963409932582791\\
1.061	0.96350295756129\\
1.065	0.963734193855202\\
1.07	0.964181715464846\\
1.077	0.964985283675435\\
1.087	0.966160975142017\\
1.092	0.966615219904632\\
1.096	0.966854029200651\\
1.1	0.966945324892922\\
1.105	0.96702262605455\\
1.11	0.967243095309176\\
1.116	0.967653749124232\\
1.124	0.968362310783596\\
1.141	0.969941080803753\\
1.147	0.970347346223304\\
1.152	0.970562860259348\\
1.157	0.970634444657798\\
1.163	0.970708625312849\\
1.17	0.970942048867606\\
1.178	0.971357690834575\\
1.188	0.972020524754542\\
1.211	0.973595796598862\\
1.219	0.973979472574952\\
1.226	0.974174691066412\\
1.233	0.974219465462429\\
1.242	0.974341170013001\\
1.252	0.974626421204506\\
1.264	0.975115781801491\\
1.308	0.977062613704553\\
1.317	0.977257727872267\\
1.326	0.9773129064465\\
1.338	0.977399977085789\\
1.352	0.977643051384028\\
1.37	0.97810629834602\\
1.419	0.979458531968904\\
1.433	0.979663038542754\\
1.446	0.979711366965171\\
1.465	0.979807431724875\\
1.488	0.980068935677059\\
1.526	0.980665038554837\\
1.559	0.981129469881811\\
1.58	0.981295454550005\\
1.606	0.981337499986382\\
1.64	0.981482142914148\\
1.698	0.981891623711886\\
1.746	0.982174199147774\\
1.778	0.982231243732445\\
1.837	0.982311989286847\\
2.015	0.98265106486515\\
2.163	0.9827474747979\\
2.317	0.982802150914968\\
2.401	0.982812917598018\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.95651408789189\\
1.001	0.956571352346359\\
1.005	0.956950246610438\\
1.007	0.957245125100133\\
1.008	0.957281779766003\\
1.01	0.957566575741817\\
1.012	0.957840760977086\\
1.014	0.957905428929505\\
1.016	0.958093782626727\\
1.019	0.958540564185139\\
1.023	0.959169099038311\\
1.025	0.959380094550117\\
1.027	0.959453437581501\\
1.03	0.959545253990477\\
1.033	0.959779295893481\\
1.037	0.960250999475476\\
1.044	0.961278378145094\\
1.049	0.961958352476567\\
1.052	0.962265587945384\\
1.055	0.962453698394367\\
1.065	0.962820846748909\\
1.07	0.963286058556394\\
1.076	0.963994976803325\\
1.088	0.965449449946361\\
1.093	0.965890270706427\\
1.097	0.966103492240815\\
1.101	0.96616168242004\\
1.106	0.966274227066842\\
1.111	0.96652943372325\\
1.117	0.96697916645318\\
1.125	0.967731961866831\\
1.14	0.969190483566839\\
1.146	0.96963594841334\\
1.151	0.969886248778659\\
1.156	0.96999265970723\\
1.163	0.970071628262286\\
1.17	0.970314367257274\\
1.178	0.970746596589971\\
1.188	0.971435882699784\\
1.21	0.973014286131362\\
1.218	0.973431838402588\\
1.225	0.973656917332987\\
1.231	0.973716121449339\\
1.239	0.973790364754543\\
1.248	0.974010294430672\\
1.259	0.974427169154054\\
1.274	0.975151611658446\\
1.298	0.97631985386291\\
1.309	0.976708824346702\\
1.318	0.97689677907887\\
1.327	0.976942542088534\\
1.339	0.977044177075924\\
1.353	0.977306688828629\\
1.371	0.977795835667394\\
1.417	0.979130948510441\\
1.431	0.979364665581654\\
1.443	0.979433413175195\\
1.461	0.979503672667432\\
1.482	0.979724805348126\\
1.512	0.980191422133031\\
1.557	0.980888406001039\\
1.578	0.981074681163757\\
1.599	0.981115226722413\\
1.631	0.9812272760744\\
1.676	0.98153557494625\\
1.743	0.981987012436637\\
1.775	0.982058525824491\\
1.831	0.982129288435918\\
2.026	0.982499138316002\\
2.193	0.982619917006724\\
2.339	0.982655909800881\\
2.401	0.982664972593122\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.956784199904309\\
1.001	0.956840464146421\\
1.005	0.957212740749636\\
1.007	0.957502468060061\\
1.008	0.957538482235852\\
1.01	0.957818301126172\\
1.012	0.958087694604716\\
1.014	0.958151231711591\\
1.016	0.958336290897331\\
1.019	0.958775257589333\\
1.023	0.95939279803984\\
1.025	0.959600102688695\\
1.027	0.959672162739312\\
1.03	0.959762370050838\\
1.033	0.959992310298307\\
1.037	0.960455746986614\\
1.044	0.961465119548237\\
1.049	0.962133175969033\\
1.053	0.96251136423658\\
1.056	0.962649383432248\\
1.061	0.962744384816544\\
1.065	0.962980535836927\\
1.07	0.963437569227561\\
1.077	0.964258217082197\\
1.087	0.965458898327881\\
1.092	0.96592279847632\\
1.096	0.96616668393405\\
1.1	0.966259920229124\\
1.105	0.966338871565863\\
1.11	0.966564047287748\\
1.116	0.966983467553471\\
1.124	0.967707155321436\\
1.141	0.969319628590244\\
1.147	0.969734566935577\\
1.152	0.969954681759726\\
1.157	0.970027794366605\\
1.163	0.970103567355707\\
1.17	0.970342001488468\\
1.178	0.970766565446016\\
1.188	0.97144362742961\\
1.211	0.973052713067684\\
1.219	0.973444624746237\\
1.226	0.973644033645615\\
1.233	0.973689770079917\\
1.241	0.973793162135115\\
1.25	0.974036415560241\\
1.261	0.97446903955836\\
1.278	0.975295431243653\\
1.298	0.976240718138788\\
1.309	0.976622750641571\\
1.318	0.976807352861112\\
1.327	0.976852299155469\\
1.339	0.976952109137125\\
1.353	0.977209907069406\\
1.371	0.977690270353514\\
1.418	0.979022229017704\\
1.432	0.979241594238132\\
1.444	0.979298780593405\\
1.462	0.979374817758453\\
1.484	0.979610997329942\\
1.516	0.980109374347098\\
1.557	0.980727102680652\\
1.578	0.980910006526706\\
1.599	0.980949817377228\\
1.631	0.981059821388076\\
1.677	0.981370094154673\\
1.743	0.981805688230004\\
1.775	0.98187589596374\\
1.832	0.981947546909284\\
2.024	0.982307783824642\\
2.188	0.982423383883158\\
2.335	0.982461799064771\\
2.401	0.982471126819858\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.955829955516451\\
1.001	0.955886747398893\\
1.005	0.956262514983389\\
1.007	0.956554959724321\\
1.008	0.95659131179241\\
1.01	0.956873756398902\\
1.012	0.957145677826652\\
1.014	0.957209811567858\\
1.016	0.957396608987263\\
1.019	0.95783969892861\\
1.023	0.958463040223489\\
1.025	0.958672292243312\\
1.027	0.958745029220575\\
1.03	0.95883608571281\\
1.033	0.95906819055852\\
1.037	0.959535990005715\\
1.044	0.960554865119959\\
1.049	0.961229211130882\\
1.052	0.961533903478531\\
1.055	0.961720456838909\\
1.065	0.962084559184602\\
1.07	0.962545910251956\\
1.076	0.963248945187841\\
1.088	0.96469134736477\\
1.093	0.965128509585977\\
1.097	0.965339961500849\\
1.101	0.965397668659018\\
1.106	0.965509276123507\\
1.111	0.965762357619911\\
1.117	0.96620834532342\\
1.125	0.966954872020418\\
1.14	0.968401248177727\\
1.146	0.968843003489098\\
1.151	0.969091219515823\\
1.156	0.969196744322643\\
1.163	0.969275052614689\\
1.17	0.96951576187868\\
1.178	0.969944377006772\\
1.188	0.970627899470556\\
1.211	0.972252338820474\\
1.219	0.972647990059479\\
1.226	0.972849301685224\\
1.233	0.972895474943642\\
1.241	0.972999860040002\\
1.25	0.97324544982359\\
1.261	0.973682229021949\\
1.278	0.974516557934928\\
1.298	0.975470924053143\\
1.309	0.97585662588746\\
1.318	0.976043001170263\\
1.327	0.976088379434974\\
1.339	0.976189155412009\\
1.353	0.976449448421603\\
1.371	0.976934460941865\\
1.418	0.978279311602351\\
1.432	0.978500800126836\\
1.444	0.978558540039924\\
1.462	0.978635319617974\\
1.484	0.978873805247737\\
1.516	0.979377048638314\\
1.557	0.980000809153775\\
1.578	0.980185499161707\\
1.599	0.980225699326078\\
1.631	0.980336788102438\\
1.676	0.980642443877931\\
1.743	0.981090010818357\\
1.775	0.98116091102665\\
1.832	0.981233276356779\\
2.024	0.981597105771423\\
2.187	0.981713144942406\\
2.333	0.981752464007163\\
2.401	0.981762099570402\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.9546128597872\\
1.001	0.954670516991546\\
1.005	0.955052009720919\\
1.007	0.955348910954115\\
1.008	0.955385817144474\\
1.01	0.955672567727554\\
1.012	0.955948634801489\\
1.014	0.956013746940728\\
1.016	0.956203394781999\\
1.019	0.956653246184971\\
1.023	0.957286099926008\\
1.025	0.957498545319162\\
1.027	0.957572392346231\\
1.03	0.957664841196505\\
1.033	0.957900495222905\\
1.037	0.958375448062086\\
1.044	0.959409904024711\\
1.049	0.960094562754268\\
1.052	0.960403914862256\\
1.055	0.960593321282912\\
1.065	0.960963007741734\\
1.07	0.961431437016885\\
1.076	0.962145258338507\\
1.088	0.963609791398101\\
1.093	0.964053661210996\\
1.097	0.964268357564885\\
1.101	0.964326950331285\\
1.106	0.964440277381143\\
1.111	0.964697258220169\\
1.117	0.965150117475874\\
1.125	0.965908146320717\\
1.14	0.967376807745786\\
1.146	0.96782536951183\\
1.151	0.968077409996895\\
1.156	0.968184560708695\\
1.163	0.968264081664663\\
1.17	0.96850851888328\\
1.178	0.968943772125624\\
1.188	0.969637880520125\\
1.21	0.971227326487087\\
1.218	0.97164779994561\\
1.225	0.971874453521084\\
1.231	0.971934071841731\\
1.239	0.972008838516877\\
1.248	0.972230318564189\\
1.259	0.972650132007743\\
1.274	0.973379681420298\\
1.298	0.974556159113752\\
1.309	0.974947871645655\\
1.318	0.975137151367192\\
1.327	0.975183237219986\\
1.339	0.975285595079979\\
1.353	0.975549973948696\\
1.371	0.976042599912989\\
1.417	0.977387209370914\\
1.431	0.9776225889296\\
1.443	0.977691825546612\\
1.461	0.977762589911968\\
1.482	0.977985311647907\\
1.512	0.978455281692593\\
1.557	0.979157274716905\\
1.578	0.979344888702978\\
1.598	0.979384446379746\\
1.629	0.979488029205086\\
1.672	0.979778067781187\\
1.744	0.980268174624888\\
1.776	0.980335972756641\\
1.832	0.980409417467497\\
2.024	0.980779123492234\\
2.184	0.980894811555484\\
2.328	0.980936506242024\\
2.401	0.980946816461941\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
0.999	0.954420628416475\\
1.001	0.954478475251914\\
1.005	0.954861222619777\\
1.007	0.955159100464549\\
1.008	0.955196128085593\\
1.01	0.955483822277001\\
1.012	0.955760797824418\\
1.014	0.95582612436249\\
1.016	0.956016396816617\\
1.019	0.956467729858194\\
1.023	0.957102668060213\\
1.025	0.957315813216639\\
1.027	0.957389903488616\\
1.03	0.957482657417602\\
1.033	0.957719089102738\\
1.037	0.958195609316861\\
1.044	0.959233479187611\\
1.049	0.959920397528419\\
1.052	0.96023077063241\\
1.055	0.960420802184532\\
1.065	0.960791712013258\\
1.07	0.961261691959149\\
1.076	0.961977876326728\\
1.088	0.963447257746088\\
1.093	0.963892597035391\\
1.097	0.964108004169903\\
1.101	0.964166790950647\\
1.106	0.964280494650288\\
1.111	0.96453832958273\\
1.117	0.964992693950452\\
1.125	0.965753242170861\\
1.14	0.967226784854494\\
1.146	0.967676837473816\\
1.151	0.967929715649936\\
1.156	0.968037222492182\\
1.163	0.968117009004972\\
1.17	0.968362262590954\\
1.178	0.968798969483029\\
1.188	0.969495396041483\\
1.21	0.971090150373612\\
1.218	0.971512028106605\\
1.225	0.971739438646505\\
1.231	0.971799256082184\\
1.239	0.971874273922015\\
1.248	0.972096497990895\\
1.259	0.972517721723549\\
1.274	0.973249721937428\\
1.298	0.974430151837939\\
1.309	0.974823180277971\\
1.318	0.975013095861648\\
1.327	0.975059336621281\\
1.339	0.975162040696062\\
1.353	0.975427313806062\\
1.37	0.975891222960515\\
1.419	0.977312985875296\\
1.433	0.977528008138222\\
1.445	0.977577566367128\\
1.463	0.977662969422711\\
1.485	0.977912024110786\\
1.517	0.978428235025475\\
1.556	0.979034648997856\\
1.577	0.979229532881799\\
1.596	0.979272709805779\\
1.627	0.979368543735387\\
1.669	0.979646596134682\\
1.745	0.980165794618126\\
1.776	0.980229602477058\\
1.832	0.980303302368018\\
2.023	0.980673998412525\\
2.18	0.980787318319218\\
2.324	0.980831841699038\\
2.401	0.980842576009732\\
};
\end{axis}
\end{tikzpicture}%

==> bilder/frt-simulink2_new.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.523in,
height=1.613in,
at={(0.649in,0.218in)},
scale only axis,
xmin=2.98,
xmax=3.02,
xtick={2.98,2.99,3,3.01,3.02},
xticklabels={{2.98},{2.99},{3},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.02}},
ymin=0.3,
ymax=1.1,
ytick={0.5,0.7,0.9,1.1},
yticklabels={{0.5},{0.7},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.1}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	1.0275557109967\\
3	1.02755572264365\\
3.001	0.890073854153747\\
3.002	0.900764369005729\\
3.003	0.896121981091724\\
3.004	0.896870556246353\\
3.005	0.895630536959953\\
3.006	0.89481738060016\\
3.007	0.89430058050875\\
3.008	0.893975417800335\\
3.009	0.893771804036267\\
3.01	0.89364455946459\\
3.011	0.893565098256008\\
3.012	0.893515482139428\\
3.014	0.893465137805182\\
3.017	0.893440744831572\\
3.021	0.893434044510405\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	1.01188425418072\\
3	1.01188430401205\\
3.001	0.680394798759242\\
3.002	0.69634690703719\\
3.003	0.689501612090212\\
3.004	0.687344550011645\\
3.005	0.684632333231575\\
3.006	0.682885431535693\\
3.007	0.681788340160219\\
3.008	0.681103680212201\\
3.009	0.680677426116061\\
3.01	0.680412171107395\\
3.011	0.680247053545302\\
3.012	0.680144208947793\\
3.013	0.680080108156663\\
3.014	0.680040128601663\\
3.016	0.679999596218956\\
3.019	0.679979968601547\\
3.021	0.679976096191434\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.986223889891061\\
3	0.986223990488663\\
3.001	0.379988892695196\\
3.002	0.409416308216092\\
3.003	0.401458849108577\\
3.004	0.396200296363568\\
3.005	0.391787589737392\\
3.006	0.388841967048807\\
3.007	0.386945450593725\\
3.008	0.385740826399435\\
3.009	0.384981097508563\\
3.01	0.384503682067515\\
3.011	0.384204225144968\\
3.012	0.384016561245877\\
3.013	0.383899001482886\\
3.014	0.383825365021531\\
3.015	0.383779238169265\\
3.017	0.383732230193365\\
3.02	0.383709301628974\\
3.021	0.383706502767169\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.98489091973774\\
3	0.984891022550747\\
3.001	0.379728184598684\\
3.002	0.411465315006784\\
3.003	0.403449598406564\\
3.004	0.398075103372575\\
3.005	0.393563230175398\\
3.006	0.390544871934378\\
3.007	0.388599845355291\\
3.008	0.387364297493623\\
3.009	0.386585365806975\\
3.01	0.386096210331685\\
3.011	0.38578964400898\\
3.012	0.385597700365056\\
3.013	0.385477573891314\\
3.014	0.385402401746555\\
3.015	0.385355357481679\\
3.017	0.385307475414476\\
3.02	0.385284166924484\\
3.021	0.385281326841654\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.983939349471021\\
3	0.98393945362179\\
3.001	0.379516103205044\\
3.002	0.412661597887851\\
3.003	0.404612449729176\\
3.004	0.399168913765376\\
3.005	0.394597725064342\\
3.006	0.391535674375922\\
3.007	0.389561420181483\\
3.008	0.388307196737666\\
3.009	0.387516645375289\\
3.01	0.387020374001515\\
3.011	0.38670949207232\\
3.012	0.386514946997248\\
3.013	0.386393258434975\\
3.014	0.386317150625319\\
3.015	0.38626954681775\\
3.017	0.386221130950627\\
3.02	0.386197590027651\\
3.021	0.386194724690275\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.982874770640094\\
3	0.982874876651805\\
3.001	0.379318293432193\\
3.002	0.414407004014203\\
3.003	0.406311150561662\\
3.004	0.40077264443285\\
3.005	0.396119547429612\\
3.006	0.392997021686353\\
3.007	0.390982211683895\\
3.008	0.389702007673092\\
3.009	0.388895250074385\\
3.01	0.388389028596532\\
3.011	0.388072096822798\\
3.012	0.387873895685807\\
3.013	0.387750006225362\\
3.014	0.387672576808821\\
3.015	0.387624180686043\\
3.017	0.38757500637279\\
3.02	0.387551133315346\\
3.021	0.387548231681182\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.982728631453305\\
3	0.982728742178918\\
3.001	0.312565699197327\\
3.002	0.34570282727912\\
3.003	0.338919202633997\\
3.004	0.333947370197728\\
3.005	0.329685975590647\\
3.006	0.326760979042005\\
3.007	0.324840732890946\\
3.008	0.323603490882253\\
3.009	0.322814547506955\\
3.01	0.322314362269017\\
3.011	0.321998297402613\\
3.012	0.321798964379054\\
3.013	0.321673394374004\\
3.014	0.32159434434667\\
3.015	0.321544599000588\\
3.017	0.32149361173892\\
3.02	0.321468531251456\\
3.021	0.321465447108368\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.982533966579692\\
3	0.982534075148873\\
3.001	0.31229997219805\\
3.002	0.343266492910765\\
3.003	0.336438680438213\\
3.004	0.331539630928924\\
3.005	0.327377876542765\\
3.006	0.324540440872647\\
3.007	0.322686005026039\\
3.008	0.321494898598996\\
3.009	0.320737109951714\\
3.01	0.320257512912439\\
3.011	0.319954875015266\\
3.012	0.319764225410388\\
3.013	0.319644240142718\\
3.014	0.319568768462188\\
3.015	0.319521309848806\\
3.017	0.319472710054153\\
3.02	0.319448834739263\\
3.021	0.319445902019928\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.981825365504106\\
3	0.981825475225647\\
3.001	0.312192235742429\\
3.002	0.344378495297359\\
3.003	0.337581125138443\\
3.004	0.332643765639811\\
3.005	0.328427700658304\\
3.006	0.325541836129351\\
3.007	0.323650727559052\\
3.008	0.322433786098624\\
3.009	0.321658487634903\\
3.01	0.321167285131668\\
3.011	0.320857059252703\\
3.012	0.320661491259459\\
3.013	0.320538336174113\\
3.014	0.320460829555397\\
3.015	0.320412068154579\\
3.017	0.320362104949462\\
3.02	0.320337538854539\\
3.021	0.320334519046552\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.981010803852404\\
3	0.981010915455091\\
3.001	0.312121778410092\\
3.002	0.346274337458882\\
3.003	0.339523690222847\\
3.004	0.334524479320041\\
3.005	0.330221071752609\\
3.006	0.32725735502677\\
3.007	0.325307245581957\\
3.008	0.324048692531989\\
3.009	0.323245157829823\\
3.01	0.322735218083093\\
3.011	0.3224127269936\\
3.012	0.322209199937546\\
3.013	0.322080909755272\\
3.014	0.32200010303997\\
3.015	0.321949226703943\\
3.017	0.321897047078585\\
3.02	0.321871355532815\\
3.021	0.321868193539419\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.979	0.980906710697804\\
3	0.980906822710906\\
3.001	0.312129048004195\\
3.002	0.346705369120777\\
3.003	0.339964311677468\\
3.004	0.334951714919993\\
3.005	0.330629503862087\\
3.006	0.327649058490827\\
3.007	0.32568627793452\\
3.008	0.324418789225684\\
3.009	0.323609190690291\\
3.01	0.32309522650657\\
3.011	0.322770100618569\\
3.012	0.322564863493132\\
3.013	0.322435469784412\\
3.014	0.322353953745796\\
3.015	0.322302622737508\\
3.017	0.322249966495\\
3.02	0.322224032826278\\
3.021	0.3222208402308\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	1.02754\\
3	1.02754\\
3.0005	0.890832\\
3.002167	0.890824\\
3.020167	0.890824\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	1.011865\\
3	1.011865\\
3.0005	0.676137\\
3.001167	0.676117\\
3.020167	0.676117\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.986197\\
3	0.986197\\
3.0005	0.384646\\
3.001167	0.384602\\
3.020167	0.384602\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.984863\\
3	0.984864\\
3.0005	0.387166\\
3.001167	0.38712\\
3.020167	0.38712\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.983912\\
3	0.983912\\
3.0005	0.388659\\
3.001167	0.388613\\
3.020167	0.388613\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.982847\\
3	0.982847\\
3.0005	0.390814\\
3.001167	0.390766\\
3.020167	0.390766\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.982701\\
3	0.982701\\
3.0005	0.325309\\
3.001167	0.325262\\
3.020167	0.325262\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.982506\\
3	0.982506\\
3.0005	0.322417\\
3.001167	0.322372\\
3.020167	0.322372\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.981797\\
3	0.981797\\
3.0005	0.323801\\
3.001167	0.323755\\
3.020167	0.323755\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.980983\\
3	0.980983\\
3.0005	0.326135\\
3.001167	0.326086\\
3.020167	0.326086\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.979167	0.980879\\
3	0.980879\\
3.0005	0.32666\\
3.001167	0.326611\\
3.020167	0.326611\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	1.02754035150841\\
3	1.02754035916283\\
3.001	0.897412501471338\\
3.002	0.894840220439102\\
3.003	0.893414761776925\\
3.004	0.892270351407696\\
3.005	0.891612571670976\\
3.006	0.891386591901465\\
3.007	0.891102595078377\\
3.009	0.890939877698275\\
3.01	0.890877784508632\\
3.012	0.890851573119182\\
3.014	0.890832184493648\\
3.021	0.890824042844964\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	1.01186516045177\\
3	1.01186518812169\\
3.001	0.690613164895\\
3.002	0.68473500693079\\
3.003	0.681626936488895\\
3.004	0.679161294182964\\
3.005	0.677769090345358\\
3.006	0.677292556905705\\
3.007	0.676697634954264\\
3.009	0.676358107979024\\
3.01	0.67622894993258\\
3.011	0.676211828268791\\
3.013	0.676141565522561\\
3.018	0.676118462617595\\
3.021	0.676117770280088\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.986196482167954\\
3	0.986196536655273\\
3.001	0.408851322217784\\
3.002	0.399806968702145\\
3.003	0.394520835675944\\
3.004	0.390215916403334\\
3.005	0.387682949987397\\
3.006	0.386808627135478\\
3.007	0.385700060847022\\
3.008	0.385370295012181\\
3.009	0.385061580970264\\
3.01	0.384816917056145\\
3.011	0.384784171334253\\
3.013	0.384649540658496\\
3.016	0.38461932037197\\
3.019	0.384604734327984\\
3.021	0.384603615304964\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.984863368616681\\
3	0.984863424282147\\
3.001	0.411859377135838\\
3.002	0.402676144569742\\
3.003	0.397268334380417\\
3.004	0.392860554265679\\
3.005	0.390266916052948\\
3.006	0.389372285213527\\
3.007	0.388239225437588\\
3.008	0.387902332550261\\
3.009	0.387587758355422\\
3.01	0.387338452313329\\
3.011	0.38730518725085\\
3.013	0.387168502657625\\
3.016	0.387137892567451\\
3.019	0.387123143628905\\
3.021	0.38712201650147\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.983911702261692\\
3	0.983911758638715\\
3.001	0.413643692065859\\
3.002	0.404378815611834\\
3.003	0.398898304866183\\
3.004	0.3944290386896\\
3.005	0.391799058285852\\
3.006	0.390892266870384\\
3.007	0.389744533733051\\
3.008	0.389403372455609\\
3.009	0.3890852893658\\
3.01	0.388833204005703\\
3.011	0.388799628391113\\
3.013	0.388661715993519\\
3.016	0.388630873322445\\
3.018	0.388616262052145\\
3.021	0.38861489546208\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.982846990607858\\
3	0.982847047975242\\
3.001	0.416198661445419\\
3.002	0.406821383857389\\
3.003	0.401240536161695\\
3.004	0.396686451788529\\
3.005	0.394006248242987\\
3.006	0.393082644016744\\
3.007	0.391914591055655\\
3.008	0.391567517098025\\
3.009	0.3912445571823\\
3.01	0.390988609262104\\
3.011	0.390954600107429\\
3.013	0.390814971816449\\
3.016	0.390783802557535\\
3.018	0.390769056112174\\
3.021	0.390767680951599\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.982700511964845\\
3	0.982700571840207\\
3.001	0.348779809140142\\
3.002	0.34058762166967\\
3.003	0.335422980546737\\
3.004	0.331136501275985\\
3.005	0.328524435095787\\
3.006	0.327615356672372\\
3.007	0.326444622400434\\
3.008	0.326095402003619\\
3.009	0.325762581242506\\
3.01	0.325498846277406\\
3.011	0.325463022203249\\
3.013	0.325315320383052\\
3.016	0.325281846828415\\
3.018	0.325265837881393\\
3.021	0.325264310178489\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.982505993199045\\
3	0.982506051925158\\
3.001	0.345332335602361\\
3.002	0.337200414798223\\
3.003	0.332169101641468\\
3.004	0.328011015623238\\
3.005	0.325496556547663\\
3.006	0.324622820333228\\
3.007	0.323501078779319\\
3.008	0.323166621918993\\
3.009	0.322848891860586\\
3.01	0.322597103747165\\
3.011	0.322562983514048\\
3.013	0.322422368845031\\
3.016	0.322390546682484\\
3.018	0.322375342887347\\
3.021	0.322373894936659\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.981797324420035\\
3	0.981797383759249\\
3.001	0.347021823022838\\
3.002	0.338860708082386\\
3.003	0.333755972889331\\
3.004	0.32952662770184\\
3.005	0.326957476637384\\
3.006	0.326063893979037\\
3.007	0.324914551642694\\
3.008	0.324571771159362\\
3.009	0.324245501530688\\
3.01	0.323986952693799\\
3.011	0.323951864959121\\
3.013	0.323807223461308\\
3.016	0.323774460614873\\
3.018	0.323758797399524\\
3.021	0.323757303742227\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.980982627101308\\
3	0.980982687441913\\
3.001	0.349844394159806\\
3.002	0.341635751823357\\
3.003	0.336413053922178\\
3.004	0.332069569040586\\
3.005	0.329412828268858\\
3.006	0.328487481902862\\
3.007	0.327293955768019\\
3.008	0.326937854894699\\
3.009	0.326597911172763\\
3.01	0.326328538551941\\
3.011	0.326291901063231\\
3.013	0.326140809001769\\
3.016	0.326106538672716\\
3.018	0.326090139004927\\
3.021	0.326088572013654\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.979	0.980878514586856\\
3	0.980878575146046\\
3.001	0.350474367256616\\
3.002	0.342255378406858\\
3.003	0.337007362751085\\
3.004	0.332639442191913\\
3.005	0.329963960320805\\
3.006	0.32903182204051\\
3.007	0.327828849033716\\
3.008	0.327469901046418\\
3.009	0.32712703446961\\
3.01	0.326855348560778\\
3.011	0.326818379875151\\
3.013	0.326665909323986\\
3.016	0.32663131686769\\
3.018	0.326614759835559\\
3.021	0.326613177174456\\
};
\end{axis}

\begin{axis}[%
width=1.554in,
height=1.613in,
at={(2.876in,0.218in)},
scale only axis,
xmin=3.14,
xmax=3.18,
xtick={3.14,3.15,3.16,3.17,3.18},
xticklabels={{3.14},{3.15},{3.16},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.18}},
ymin=0.95,
ymax=1.05,
ytick={0.975,1,1.025,1.05},
yticklabels={{0.975},{1},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.05}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15030652081703	0.94\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.153	1.02795696798327\\
3.154	1.02801746189586\\
3.155	1.02795077799762\\
3.157	1.02778617937196\\
3.158	1.02772340487975\\
3.16	1.02764040324702\\
3.162	1.02759663116878\\
3.165	1.02756808050167\\
3.171	1.02755486405856\\
3.181	1.02755313224148\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15074129644526	0.94\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.153	1.01101074247579\\
3.154	1.01171476909723\\
3.155	1.01194391615945\\
3.156	1.01200856569887\\
3.157	1.0120121331482\\
3.163	1.01192030059385\\
3.168	1.01190232706613\\
3.181	1.011897421404\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089033669337	0.94\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.153	0.98365375968172\\
3.154	0.985261173557474\\
3.155	0.985887678548698\\
3.156	0.986145853306667\\
3.157	0.986248447809794\\
3.158	0.986284461391324\\
3.16	0.986290522983053\\
3.167	0.986263626883424\\
3.181	0.986257042069349\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089101647605	0.94\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.153	0.98227286161759\\
3.154	0.983906241309442\\
3.155	0.984544292619421\\
3.156	0.984808027236872\\
3.157	0.984913377008226\\
3.158	0.984950787328754\\
3.16	0.984957955611449\\
3.167	0.984931536555061\\
3.181	0.984924906261923\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089163887997	0.94\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.153	0.981292432587651\\
3.154	0.982941490389046\\
3.155	0.98358649615896\\
3.156	0.983853570649393\\
3.157	0.983960570285975\\
3.158	0.983998813853921\\
3.16	0.984006638359285\\
3.168	0.983979274344229\\
3.181	0.98397383919326\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15089211996757	0.94\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.153	0.98018753279479\\
3.154	0.981858632818546\\
3.155	0.982513357997829\\
3.156	0.98278507214415\\
3.157	0.982894347651033\\
3.158	0.982933730848405\\
3.16	0.982942439753438\\
3.168	0.982915437098452\\
3.181	0.982909957933165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090451690516	0.94\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.153	0.979771729143934\\
3.154	0.981597807463723\\
3.155	0.982315031611195\\
3.156	0.982614811110689\\
3.157	0.982737280805761\\
3.158	0.982783035080075\\
3.16	0.98279645366274\\
3.169	0.982770393111899\\
3.181	0.982765588943282\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.150905186331	0.94\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.153	0.979657587613997\\
3.154	0.981437768927571\\
3.155	0.982136059648438\\
3.156	0.982427225108463\\
3.157	0.982545627907071\\
3.158	0.982589422538603\\
3.16	0.982601411590153\\
3.169	0.982574870201924\\
3.181	0.98257012341138\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090595787579	0.94\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.153	0.978904779863953\\
3.154	0.980710038663638\\
3.155	0.981418693290394\\
3.156	0.981714594143467\\
3.157	0.981835249975319\\
3.158	0.981880143780598\\
3.16	0.981892957085341\\
3.169	0.981866730228023\\
3.181	0.981861955048217\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090674606618	0.94\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.153	0.978018391471063\\
3.154	0.979864533933509\\
3.155	0.980590033049973\\
3.156	0.980893603891634\\
3.157	0.981017892675877\\
3.158	0.981064548440102\\
3.16	0.981078668417116\\
3.169	0.981052920003668\\
3.181	0.981048097227927\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.15090681509855	0.94\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.153	0.977898740886389\\
3.154	0.979753764141088\\
3.155	0.980482914051303\\
3.156	0.980788142385131\\
3.157	0.980913213028475\\
3.158	0.980960245828471\\
3.16	0.980974642263101\\
3.17	0.980948439273943\\
3.181	0.980944157061436\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15017984727464	0.94\\
3.1505	1.02754\\
3.180167	1.02754\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15039297776904	0.94\\
3.1505	1.011865\\
3.180167	1.011865\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046160533516	0.94\\
3.1505	0.986196\\
3.160167	0.986197\\
3.180167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046247300261	0.94\\
3.1505	0.984863\\
3.159167	0.984864\\
3.173167	0.984864\\
3.180167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046311847176	0.94\\
3.1505	0.983911\\
3.160167	0.983912\\
3.180167	0.983912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046381660617	0.94\\
3.1505	0.982847\\
3.180167	0.982847\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046752545487	0.94\\
3.1505	0.9827\\
3.160167	0.982701\\
3.180167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046780502141	0.94\\
3.1505	0.982506\\
3.180167	0.982506\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046824138885	0.94\\
3.1505	0.981797\\
3.159167	0.981798\\
3.174167	0.981797\\
3.180167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046871106252	0.94\\
3.1505	0.980982\\
3.160167	0.980983\\
3.180167	0.980983\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
3.15046876046018	0.94\\
3.1505	0.980878\\
3.160167	0.980879\\
3.180167	0.980879\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15035883918836	0.94\\
3.151	1.02786672240594\\
3.152	1.02761532425199\\
3.153	1.02755848862012\\
3.155	1.02753981458404\\
3.173	1.02753885836231\\
3.181	1.02753886680337\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15078579143891	0.94\\
3.151	1.01193519051298\\
3.152	1.01191804748662\\
3.153	1.0118843391377\\
3.155	1.01187143726639\\
3.179	1.01186980955817\\
3.181	1.01186979273933\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092356120846	0.94\\
3.151	0.985967700083763\\
3.152	0.986231353266435\\
3.154	0.986213323693478\\
3.163	0.986210244673001\\
3.181	0.986208817523689\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092530987845	0.94\\
3.151	0.984627944020374\\
3.152	0.984898146144931\\
3.154	0.984880570346665\\
3.163	0.9848774845275\\
3.181	0.984876022853344\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092660851959	0.94\\
3.151	0.983672295112084\\
3.152	0.983946429962366\\
3.155	0.983927316000064\\
3.181	0.983924548773411\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15092801714907	0.94\\
3.151	0.982602076670038\\
3.152	0.982881669395681\\
3.155	0.982862913698105\\
3.181	0.982860103500646\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093546219154	0.94\\
3.151	0.982410953607865\\
3.152	0.982733604497103\\
3.155	0.982717216604259\\
3.181	0.982714301128766\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093600339366	0.94\\
3.151	0.982228602333155\\
3.152	0.982539332588415\\
3.155	0.982522342517163\\
3.181	0.982519477153539\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093688713844	0.94\\
3.151	0.981512986165992\\
3.152	0.981830468318937\\
3.155	0.981813865297043\\
3.181	0.98181097366493\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093784445026	0.94\\
3.151	0.980687077585087\\
3.152	0.981015480995175\\
3.155	0.980999479817615\\
3.181	0.980996545022703\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
3.15093794734589	0.94\\
3.151	0.980580560698932\\
3.152	0.980911312469854\\
3.155	0.980895435143964\\
3.181	0.980892490866845\\
};
\end{axis}
\end{tikzpicture}%

==> bilder/frt-simulink3.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
xmin=2.95,
xmax=3.2,
xtick={2.95,3,3.05,3.1,3.15,3.2},
xticklabels={{2.95},{3},{3.05},{3.1},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.2}},
ymin=0.2,
ymax=1.2,
ytick={0.2,0.4,0.6,0.8,1,1.2},
yticklabels={{0.2},{0.4},{0.6},{0.8},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.2}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	1.02755569129489\\
3	1.02755572264365\\
3.001	0.890073854153747\\
3.002	0.900764369005729\\
3.003	0.896121981091724\\
3.004	0.896870556246353\\
3.005	0.895630536959953\\
3.006	0.89481738060016\\
3.007	0.89430058050875\\
3.008	0.893975417800335\\
3.01	0.89364455946459\\
3.013	0.893484495764919\\
3.02	0.893434771298779\\
3.143	0.893432823460033\\
3.15	0.893432823460033\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.153	1.02795696798327\\
3.154	1.02801746189586\\
3.161	1.02761488698285\\
3.169	1.02755670134613\\
3.201	1.02755307463575\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	1.01188417163675\\
3	1.01188430401205\\
3.001	0.680394798759242\\
3.002	0.69634690703719\\
3.003	0.689501612090212\\
3.004	0.687344550011645\\
3.005	0.684632333231575\\
3.006	0.682885431535693\\
3.007	0.681788340160219\\
3.008	0.681103680212201\\
3.009	0.680677426116061\\
3.01	0.680412171107395\\
3.012	0.680144208947793\\
3.015	0.680015177457761\\
3.023	0.679974577892114\\
3.15	0.679973595254973\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.153	1.01101074247579\\
3.154	1.01171476909723\\
3.155	1.01194391615945\\
3.157	1.0120121331482\\
3.168	1.01190232706613\\
3.201	1.01189546512646\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.986223723729423\\
3	0.986223990488663\\
3.001	0.379988892695196\\
3.002	0.409416308216092\\
3.003	0.401458849108577\\
3.004	0.396200296363568\\
3.005	0.391787589737392\\
3.006	0.388841967048807\\
3.007	0.386945450593725\\
3.008	0.385740826399435\\
3.009	0.384981097508563\\
3.01	0.384503682067515\\
3.011	0.384204225144968\\
3.013	0.383899001482886\\
3.016	0.383750339281989\\
3.023	0.383703644946519\\
3.15	0.383701785968055\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.153	0.98365375968172\\
3.154	0.985261173557474\\
3.155	0.985887678548698\\
3.156	0.986145853306667\\
3.158	0.986284461391324\\
3.166	0.986265199326299\\
3.201	0.986252628361488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.984890749924344\\
3	0.984891022550747\\
3.001	0.379728184598684\\
3.002	0.411465315006784\\
3.003	0.403449598406564\\
3.004	0.398075103372575\\
3.005	0.393563230175398\\
3.006	0.390544871934378\\
3.007	0.388599845355291\\
3.008	0.387364297493623\\
3.009	0.386585365806975\\
3.01	0.386096210331685\\
3.011	0.38578964400898\\
3.013	0.385477573891314\\
3.016	0.385325911069843\\
3.023	0.385278429814671\\
3.15	0.385276549227374\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.153	0.98227286161759\\
3.154	0.983906241309442\\
3.155	0.984544292619421\\
3.156	0.984808027236872\\
3.158	0.984950787328754\\
3.165	0.984935258847911\\
3.201	0.984920387970221\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.983939177452487\\
3	0.98393945362179\\
3.001	0.379516103205044\\
3.002	0.412661597887851\\
3.003	0.404612449729176\\
3.004	0.399168913765376\\
3.005	0.394597725064342\\
3.006	0.391535674375922\\
3.007	0.389561420181483\\
3.008	0.388307196737666\\
3.009	0.387516645375289\\
3.01	0.387020374001515\\
3.011	0.38670949207232\\
3.013	0.386393258434975\\
3.016	0.386239766145791\\
3.023	0.386191803628064\\
3.15	0.386189909783528\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.153	0.981292432587651\\
3.154	0.982941490389046\\
3.155	0.98358649615896\\
3.156	0.983853570649393\\
3.158	0.983998813853921\\
3.165	0.98398420609065\\
3.201	0.983969257792879\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.982874595553844\\
3	0.982874876651805\\
3.001	0.379318293432193\\
3.002	0.414407004014203\\
3.003	0.406311150561662\\
3.004	0.40077264443285\\
3.005	0.396119547429612\\
3.006	0.392997021686353\\
3.007	0.390982211683895\\
3.008	0.389702007673092\\
3.009	0.388895250074385\\
3.01	0.388389028596532\\
3.011	0.388072096822798\\
3.013	0.387750006225362\\
3.016	0.387593925522827\\
3.023	0.387545275955336\\
3.148	0.387543362836833\\
3.15	0.387543362836833\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.153	0.98018753279479\\
3.154	0.981858632818546\\
3.155	0.982513357997829\\
3.156	0.98278507214415\\
3.158	0.982933730848405\\
3.165	0.98292034981843\\
3.201	0.982905288914716\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.982728448596547\\
3	0.982728742178918\\
3.001	0.312565699197327\\
3.002	0.34570282727912\\
3.003	0.338919202633997\\
3.004	0.333947370197728\\
3.005	0.329685975590647\\
3.006	0.326760979042005\\
3.007	0.324840732890946\\
3.008	0.323603490882253\\
3.009	0.322814547506955\\
3.01	0.322314362269017\\
3.011	0.321998297402613\\
3.013	0.321673394374004\\
3.016	0.321513301194496\\
3.023	0.321462285616369\\
3.14	0.321460212620075\\
3.15	0.321460212620075\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.153	0.979771729143934\\
3.154	0.981597807463723\\
3.155	0.982315031611195\\
3.156	0.982614811110689\\
3.158	0.982783035080075\\
3.164	0.982778897049861\\
3.2	0.982760926107439\\
3.201	0.982760697785579\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.982533787278309\\
3	0.982534075148873\\
3.001	0.31229997219805\\
3.002	0.343266492910765\\
3.003	0.336438680438213\\
3.004	0.331539630928924\\
3.005	0.327377876542765\\
3.006	0.324540440872647\\
3.007	0.322686005026039\\
3.008	0.321494898598996\\
3.009	0.320737109951714\\
3.01	0.320257512912439\\
3.011	0.319954875015266\\
3.013	0.319644240142718\\
3.016	0.319491470571268\\
3.023	0.3194428974881\\
3.146	0.319440929700692\\
3.15	0.319440929700692\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.153	0.979657587613997\\
3.154	0.981437768927571\\
3.155	0.982136059648438\\
3.156	0.982427225108463\\
3.158	0.982589422538603\\
3.164	0.98258340750699\\
3.2	0.982565556807465\\
3.201	0.982565333237253\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.981825184303144\\
3	0.981825475225647\\
3.001	0.312192235742429\\
3.002	0.344378495297359\\
3.003	0.337581125138443\\
3.004	0.332643765639811\\
3.005	0.328427700658304\\
3.006	0.325541836129351\\
3.007	0.323650727559052\\
3.008	0.322433786098624\\
3.009	0.321658487634903\\
3.01	0.321167285131668\\
3.011	0.320857059252703\\
3.013	0.320538336174113\\
3.016	0.320381396492242\\
3.023	0.320331424066322\\
3.142	0.32032939538749\\
3.15	0.32032939538749\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.153	0.978904779863953\\
3.154	0.980710038663638\\
3.155	0.981418693290394\\
3.156	0.981714594143467\\
3.158	0.981880143780598\\
3.164	0.98187523735772\\
3.2	0.981857336694386\\
3.201	0.981857110566696\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.981010619550326\\
3	0.981010915455091\\
3.001	0.312121778410092\\
3.002	0.346274337458882\\
3.003	0.339523690222847\\
3.004	0.334524479320041\\
3.005	0.330221071752609\\
3.006	0.32725735502677\\
3.007	0.325307245581957\\
3.008	0.324048692531989\\
3.009	0.323245157829823\\
3.01	0.322735218083093\\
3.011	0.3224127269936\\
3.013	0.322080909755272\\
3.016	0.321917202396441\\
3.022	0.321866203378946\\
3.094	0.32186282222048\\
3.15	0.32186282222048\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.153	0.978018391471063\\
3.154	0.979864533933509\\
3.155	0.980590033049973\\
3.156	0.980893603891634\\
3.158	0.981064548440102\\
3.164	0.981061384933076\\
3.2	0.981043394565722\\
3.201	0.981043164272691\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.949	0.980906525719104\\
3	0.980906822710906\\
3.001	0.312129048004195\\
3.002	0.346705369120777\\
3.003	0.339964311677468\\
3.004	0.334951714919993\\
3.005	0.330629503862087\\
3.006	0.327649058490827\\
3.007	0.32568627793452\\
3.008	0.324418789225684\\
3.009	0.323609190690291\\
3.01	0.32309522650657\\
3.011	0.322770100618569\\
3.013	0.322435469784412\\
3.016	0.322270307580075\\
3.022	0.322218830609649\\
3.094	0.322215415582454\\
3.15	0.322215415582454\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.153	0.977898740886389\\
3.154	0.979753764141088\\
3.155	0.980482914051303\\
3.156	0.980788142385131\\
3.158	0.980960245828471\\
3.164	0.980957447794876\\
3.2	0.980939436043429\\
3.201	0.980939204843773\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	1.02754\\
3	1.02754\\
3.0005	0.890832\\
3.008167	0.890824\\
3.15	0.890824\\
3.1505	1.02754\\
3.200167	1.02754\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	1.011865\\
3	1.011865\\
3.0005	0.676137\\
3.003167	0.676117\\
3.15	0.676117\\
3.1505	1.011865\\
3.200167	1.011865\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.986196\\
3	0.986197\\
3.0005	0.384646\\
3.002167	0.384602\\
3.15	0.384602\\
3.1505	0.986196\\
3.200167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.984863\\
3	0.984864\\
3.0005	0.387166\\
3.002167	0.38712\\
3.15	0.38712\\
3.1505	0.984863\\
3.200167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.983912\\
3	0.983912\\
3.0005	0.388659\\
3.002167	0.388613\\
3.15	0.388613\\
3.1505	0.983911\\
3.200167	0.983912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.982847\\
3	0.982847\\
3.0005	0.390814\\
3.002167	0.390766\\
3.15	0.390766\\
3.1505	0.982847\\
3.200167	0.982847\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.9827\\
3	0.982701\\
3.0005	0.325309\\
3.002167	0.325262\\
3.15	0.325262\\
3.1505	0.9827\\
3.200167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.982506\\
3	0.982506\\
3.0005	0.322417\\
3.002167	0.322372\\
3.15	0.322372\\
3.1505	0.982506\\
3.200167	0.982506\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.981797\\
3	0.981797\\
3.0005	0.323801\\
3.002167	0.323755\\
3.15	0.323755\\
3.1505	0.981797\\
3.200167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.980983\\
3	0.980983\\
3.0005	0.326135\\
3.002167	0.326086\\
3.15	0.326086\\
3.1505	0.980982\\
3.200167	0.980983\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.949167	0.980878\\
3	0.980879\\
3.0005	0.32666\\
3.002167	0.326611\\
3.15	0.326611\\
3.1505	0.980878\\
3.200167	0.980879\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	1.02754031646154\\
3	1.02754035916283\\
3.001	0.897412501471338\\
3.002	0.894840220439102\\
3.003	0.893414761776925\\
3.004	0.892270351407696\\
3.005	0.891612571670976\\
3.008	0.891018224673038\\
3.011	0.89086951941911\\
3.018	0.890824379904543\\
3.15	0.890823533223085\\
3.151	1.02786672240594\\
3.152	1.02761532425199\\
3.154	1.02754356394594\\
3.178	1.02753886542484\\
3.201	1.02753891758805\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	1.01186503376087\\
3	1.01186518812169\\
3.001	0.690613164895\\
3.002	0.68473500693079\\
3.003	0.681626936488895\\
3.004	0.679161294182964\\
3.005	0.677769090345358\\
3.006	0.677292556905705\\
3.007	0.676697634954264\\
3.01	0.67622894993258\\
3.021	0.676117770280088\\
3.15	0.67611672393246\\
3.151	1.01193519051298\\
3.159	1.01187057739817\\
3.201	1.01186907663223\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.986196232689633\\
3	0.986196536655273\\
3.001	0.408851322217784\\
3.002	0.399806968702145\\
3.003	0.394520835675944\\
3.004	0.390215916403334\\
3.005	0.387682949987397\\
3.006	0.386808627135478\\
3.007	0.385700060847022\\
3.009	0.385061580970264\\
3.01	0.384816917056145\\
3.019	0.384604734327984\\
3.15	0.384601572265821\\
3.151	0.985967700083763\\
3.152	0.986231353266435\\
3.161	0.986210450713621\\
3.201	0.986207118196726\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.984863113744046\\
3	0.984863424282147\\
3.001	0.411859377135838\\
3.002	0.402676144569742\\
3.003	0.397268334380417\\
3.004	0.392860554265679\\
3.005	0.390266916052948\\
3.006	0.389372285213527\\
3.007	0.388239225437588\\
3.009	0.387587758355422\\
3.01	0.387338452313329\\
3.019	0.387123143628905\\
3.15	0.387119959070649\\
3.151	0.984627944020374\\
3.152	0.984898146144931\\
3.161	0.984877695541851\\
3.201	0.984874282086956\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.983911444131099\\
3	0.983911758638715\\
3.001	0.413643692065859\\
3.002	0.404378815611834\\
3.003	0.398898304866183\\
3.004	0.3944290386896\\
3.005	0.391799058285852\\
3.006	0.390892266870384\\
3.007	0.389744533733051\\
3.009	0.3890852893658\\
3.01	0.388833204005703\\
3.019	0.388616027373854\\
3.15	0.38861282954183\\
3.151	0.983672295112084\\
3.152	0.983946429962366\\
3.161	0.983926245292206\\
3.201	0.983922783007647\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.982846727942741\\
3	0.982847047975242\\
3.001	0.416198661445419\\
3.002	0.406821383857389\\
3.003	0.401240536161695\\
3.004	0.396686451788529\\
3.005	0.394006248242987\\
3.006	0.393082644016744\\
3.007	0.391914591055655\\
3.009	0.3912445571823\\
3.01	0.390988609262104\\
3.019	0.39076881973688\\
3.15	0.390765602817949\\
3.151	0.982602076670038\\
3.152	0.982881669395681\\
3.162	0.982861754308317\\
3.201	0.982858303050931\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.982700237816574\\
3	0.982700571840207\\
3.001	0.348779809140142\\
3.002	0.34058762166967\\
3.003	0.335422980546737\\
3.004	0.331136501275985\\
3.005	0.328524435095787\\
3.006	0.327615356672372\\
3.007	0.326444622400434\\
3.009	0.325762581242506\\
3.01	0.325498846277406\\
3.018	0.325265837881393\\
3.15	0.325261995192762\\
3.151	0.982410953607865\\
3.152	0.982733604497103\\
3.164	0.982715729486722\\
3.201	0.982712412695149\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.982505724312766\\
3	0.982506051925158\\
3.001	0.345332335602361\\
3.002	0.337200414798223\\
3.003	0.332169101641468\\
3.004	0.328011015623238\\
3.005	0.325496556547663\\
3.006	0.324622820333228\\
3.007	0.323501078779319\\
3.009	0.322848891860586\\
3.01	0.322597103747165\\
3.019	0.322375095672276\\
3.15	0.322371701313203\\
3.151	0.982228602333155\\
3.152	0.982539332588415\\
3.163	0.982521028609194\\
3.201	0.98251762861646\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.981797052726596\\
3	0.981797383759249\\
3.001	0.347021823022838\\
3.002	0.338860708082386\\
3.003	0.333755972889331\\
3.004	0.32952662770184\\
3.005	0.326957476637384\\
3.006	0.326063893979037\\
3.007	0.324914551642694\\
3.009	0.324245501530688\\
3.01	0.323986952693799\\
3.019	0.323758542486897\\
3.15	0.323755040524115\\
3.151	0.981512986165992\\
3.152	0.981830468318937\\
3.164	0.981812388188466\\
3.201	0.98180910362181\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.980982350822873\\
3	0.980982687441913\\
3.001	0.349844394159806\\
3.002	0.341635751823357\\
3.003	0.336413053922178\\
3.004	0.332069569040586\\
3.005	0.329412828268858\\
3.006	0.328487481902862\\
3.007	0.327293955768019\\
3.009	0.326597911172763\\
3.01	0.326328538551941\\
3.018	0.326090139004927\\
3.15	0.326086197119703\\
3.151	0.980687077585087\\
3.152	0.981015480995175\\
3.164	0.9809979858515\\
3.201	0.980994639969895\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.949	0.98087823730757\\
3	0.980878575146046\\
3.001	0.350474367256616\\
3.002	0.342255378406858\\
3.003	0.337007362751085\\
3.004	0.332639442191913\\
3.005	0.329963960320805\\
3.006	0.32903182204051\\
3.007	0.327828849033716\\
3.009	0.32712703446961\\
3.01	0.326855348560778\\
3.018	0.326614759835559\\
3.15	0.326610778417765\\
3.151	0.980580560698932\\
3.152	0.980911312469854\\
3.164	0.980893937419371\\
3.201	0.980890578197931\\
};
\end{axis}
\end{tikzpicture}%

==> bilder/frt-simulink4.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.19216,0.55686,0.79608}%
\definecolor{mycolor2}{rgb}{0.70588,0.11765,0.24706}%
\definecolor{mycolor3}{rgb}{0.23529,0.11765,0.24706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.673in,
height=1.613in,
at={(0.616in,0.218in)},
scale only axis,
unbounded coords=jump,
xmin=2.9,
xmax=3.4,
xtick={2.9,3,3.1,3.2,3.3,3.4},
xticklabels={{2.9},{3},{3.1},{3.2},{${\text{\it{}t}}\text{/s}\rightarrow$},{3.4}},
ymin=0.97,
ymax=1.05,
ytick={0.97,0.99,1.01,1.03,1.05},
yticklabels={{0.97},{0.99},{1.01},{${\text{\it{}u}}\text{/p.u.}\uparrow$},{1.05}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	1.02755564857708\\
3	1.02755572264365\\
3.00047683176963	0.962\\
nan	nan\\
3.15045133221586	0.962\\
3.151	1.04535456565017\\
3.152	1.02743274686677\\
3.153	1.02795696798327\\
3.154	1.02801746189586\\
3.161	1.02761488698285\\
3.167	1.02756045997577\\
3.2	1.02755307432021\\
3.401	1.02755385789557\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	1.0118839981307\\
3	1.01188430401205\\
3.00015048531921	0.962\\
nan	nan\\
3.15080401515958	0.962\\
3.151	1.03074609174799\\
3.152	1.00936123598904\\
3.153	1.01101074247579\\
3.154	1.01171476909723\\
3.155	1.01194391615945\\
3.157	1.0120121331482\\
3.167	1.01190397871656\\
3.213	1.01189443648273\\
3.401	1.01188606483364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.986223375975886\\
3	0.986223990488663\\
3.00003995807992	0.962\\
nan	nan\\
3.15092554695786	0.962\\
3.151	1.00851958599222\\
3.152	0.980359989387203\\
3.153	0.98365375968172\\
3.154	0.985261173557474\\
3.155	0.985887678548698\\
3.156	0.986145853306667\\
3.158	0.986284461391324\\
3.164	0.986270386217486\\
3.191	0.986254749821629\\
3.401	0.986230188803218\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.984890394552271\\
3	0.984891022550747\\
3.00003782621985	0.962\\
nan	nan\\
3.15092635365613	0.962\\
3.151	1.00785027898551\\
3.152	0.978930236949099\\
3.153	0.98227286161759\\
3.154	0.983906241309442\\
3.155	0.984544292619421\\
3.156	0.984808027236872\\
3.157	0.984913377008226\\
3.159	0.984959831747191\\
3.217	0.984917198723111\\
3.401	0.984897399278926\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.983938817479766\\
3	0.98393945362179\\
3.00003629815692	0.962\\
nan	nan\\
3.15092705906408	0.962\\
3.151	1.00730469365035\\
3.152	0.977920278521155\\
3.153	0.981292432587651\\
3.154	0.982941490389046\\
3.155	0.98358649615896\\
3.156	0.983853570649393\\
3.157	0.983960570285975\\
3.159	0.984008287940323\\
3.226	0.983964349483422\\
3.401	0.983945937834936\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.982874229180291\\
3	0.982874876651805\\
3.00003458644514	0.962\\
nan	nan\\
3.15092764608485	0.962\\
3.151	1.00680608225578\\
3.152	0.976773746546934\\
3.153	0.98018753279479\\
3.154	0.981858632818546\\
3.155	0.982513357997829\\
3.156	0.98278507214415\\
3.157	0.982894347651033\\
3.159	0.982943786500726\\
3.243	0.982897328813353\\
3.401	0.982881509411541\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.982728066010482\\
3	0.982728742178918\\
3.0000309308942	0.962\\
nan	nan\\
3.15093668843611	0.962\\
3.151	1.00529462616163\\
3.152	0.976062189105102\\
3.153	0.979771729143934\\
3.154	0.981597807463723\\
3.155	0.982315031611195\\
3.156	0.982614811110689\\
3.157	0.982737280805761\\
3.159	0.98279622764291\\
3.254	0.982750527862219\\
3.401	0.982735752538551\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.982533412112362\\
3	0.982534075148873\\
3.0000306371685	0.962\\
nan	nan\\
3.15093727690906	0.962\\
3.151	1.00500040960529\\
3.152	0.976035838788244\\
3.153	0.979657587613997\\
3.154	0.981437768927571\\
3.155	0.982136059648438\\
3.156	0.982427225108463\\
3.157	0.982545627907071\\
3.159	0.982601658141725\\
3.401	0.98254091645943\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.981824805173872\\
3	0.981825475225647\\
3.00002960646822	0.962\\
nan	nan\\
3.15093812185633	0.962\\
3.151	1.00432433728606\\
3.152	0.975235255008798\\
3.153	0.978904779863953\\
3.154	0.980710038663638\\
3.155	0.981418693290394\\
3.156	0.981714594143467\\
3.157	0.981835249975319\\
3.159	0.981892926257258\\
3.394	0.981832814337315\\
3.401	0.981832408825747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.981010233950229\\
3	0.981010915455091\\
3.00002842162386	0.962\\
nan	nan\\
3.15093901788896	0.962\\
3.151	1.0035720689819\\
3.152	0.974270877468757\\
3.153	0.978018391471063\\
3.154	0.979864533933509\\
3.155	0.980590033049973\\
3.156	0.980893603891634\\
3.157	0.981017892675877\\
3.159	0.981078200782958\\
3.219	0.981039268577801\\
3.401	0.981017998688508\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.899	0.980906138707031\\
3	0.980906822710906\\
3.00002827071028	0.962\\
nan	nan\\
3.15093910779842	0.962\\
3.151	1.00348394033876\\
3.152	0.974134253516348\\
3.153	0.977898740886389\\
3.154	0.979753764141088\\
3.155	0.980482914051303\\
3.156	0.980788142385131\\
3.157	0.980913213028475\\
3.159	0.980974082859096\\
3.212	0.980936759756016\\
3.401	0.980913938361264\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	1.02754\\
3	1.02754\\
3.00023970799075	0.962\\
nan	nan\\
3.15026030603587	0.962\\
3.1505	1.02754\\
3.400167	1.02754\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	1.011865\\
3	1.011865\\
3.00007426398751	0.962\\
nan	nan\\
3.15042574043628	0.962\\
3.1505	1.011865\\
3.400167	1.011866\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.986196\\
3	0.986197\\
3.00002011217669	0.962\\
nan	nan\\
3.15047989009199	0.962\\
3.1505	0.986196\\
3.195167	0.986197\\
3.400167	0.986197\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.984863\\
3	0.984864\\
3.00001912671617	0.962\\
nan	nan\\
3.15048087556023	0.962\\
3.1505	0.984863\\
3.195167	0.984864\\
3.400167	0.984864\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.983911\\
3	0.983912\\
3.00001840561912	0.962\\
nan	nan\\
3.15048159661212	0.962\\
3.1505	0.983911\\
3.195167	0.983912\\
3.400167	0.983912\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.982847\\
3	0.982847\\
3.00001760628208	0.962\\
nan	nan\\
3.15048239514526	0.962\\
3.1505	0.982847\\
3.400167	0.982848\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.9827\\
3	0.982701\\
3.00001574479154	0.962\\
nan	nan\\
3.15048425707063	0.962\\
3.1505	0.9827\\
3.195167	0.982701\\
3.400167	0.982701\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.982506\\
3	0.982506\\
3.00001553275392	0.962\\
nan	nan\\
3.15048446830492	0.962\\
3.1505	0.982506\\
3.400167	0.982507\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.981797\\
3	0.981797\\
3.00001504340452	0.962\\
nan	nan\\
3.15048495764708	0.962\\
3.1505	0.981797\\
3.195167	0.981798\\
3.400167	0.981798\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.980982\\
3	0.980983\\
3.00001449420324	0.962\\
nan	nan\\
3.15048550762258	0.962\\
3.1505	0.980982\\
3.195167	0.980983\\
3.400167	0.980983\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.899167	0.980878\\
3	0.980879\\
3.00001442865462	0.962\\
nan	nan\\
3.15048557316814	0.962\\
3.1505	0.980878\\
3.195167	0.980879\\
3.400167	0.980879\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	1.02754020766677\\
3	1.02754035916283\\
3.00050366124768	0.962\\
nan	nan\\
3.15051937252191	0.962\\
3.151	1.02786672240594\\
3.152	1.02761532425199\\
3.154	1.02754356394594\\
3.173	1.02753885836231\\
3.401	1.02753943067437\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	1.01186464047876\\
3	1.01186518812169\\
3.00015522139789	0.962\\
nan	nan\\
3.15085130302386	0.962\\
3.151	1.01193519051298\\
3.158	1.01187061590941\\
3.401	1.01186600109221\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.986195458243061\\
3	0.986196536655273\\
3.00004190999778	0.962\\
nan	nan\\
3.15096014457919	0.962\\
3.151	0.985967700083763\\
3.152	0.986231353266435\\
3.159	0.986210645424145\\
3.401	0.986199477353809\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.984862322552114\\
3	0.984863424282147\\
3.00003990098219	0.962\\
nan	nan\\
3.15096212947008	0.962\\
3.151	0.984627944020374\\
3.152	0.984898146144931\\
3.159	0.98487789487812\\
3.401	0.984866450307747\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.983910642825619\\
3	0.983911758638715\\
3.0000384236115	0.962\\
nan	nan\\
3.15096357961453	0.962\\
3.151	0.983672295112084\\
3.152	0.983946429962366\\
3.159	0.983926447419834\\
3.401	0.983914836066361\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.982845912560909\\
3	0.982847047975242\\
3.00003679009501	0.962\\
nan	nan\\
3.15096518957925	0.962\\
3.151	0.982602076670038\\
3.152	0.982881669395681\\
3.16	0.982861888452842\\
3.401	0.982850196431583\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.982699386788033\\
3	0.982700571840207\\
3.00003265482543	0.962\\
nan	nan\\
3.15096894014158	0.962\\
3.151	0.982410953607865\\
3.152	0.982733604497103\\
3.161	0.98271611459313\\
3.401	0.982703900878026\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.982504889618818\\
3	0.982506051925158\\
3.0000321828277	0.962\\
nan	nan\\
3.15096934395579	0.962\\
3.151	0.982228602333155\\
3.152	0.982539332588415\\
3.161	0.982521252557353\\
3.401	0.98250930016764\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.98179620931849\\
3	0.981797383759249\\
3.00003118800563	0.962\\
nan	nan\\
3.15097033409281	0.962\\
3.151	0.981512986165992\\
3.152	0.981830468318937\\
3.161	0.981812769571137\\
3.401	0.981800676133104\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.980981493181756\\
3	0.980982687441913\\
3.00003007690651	0.962\\
nan	nan\\
3.15097145271547	0.962\\
3.151	0.980687077585087\\
3.152	0.981015480995175\\
3.162	0.980998290998877\\
3.401	0.980986051356163\\
};
\addplot [color=mycolor3, dotted, forget plot]
  table[row sep=crcr]{%
2.899	0.980877376559534\\
3	0.980878575146046\\
3.00002994677845	0.962\\
nan	nan\\
3.15097158804397	0.962\\
3.151	0.980580560698932\\
3.152	0.980911312469854\\
3.162	0.980894243776592\\
3.401	0.980881954555584\\
};
\end{axis}
\end{tikzpicture}%
